Identifying systemically important companies in the entire liability network of a small open economy

To a large extent, the systemic importance of financial institutions is related to the topology of financial liability networks. In this work we reconstruct and analyze the - to our knowledge - largest financial network that has been studied up to now. This financial liability network consists of 51,980 firms and 796 banks. It represents 80.2% of total liabilities towards banks by firms and all interbank liabilities from the entire Austrian banking system. We find that firms contribute to systemic risk in similar ways as banks do. In particular, we identify several medium-sized banks and firms with total assets below 1 bln. EUR that are systemically important in the entire financial network. We show that the notion of systemically important financial institutions (SIFIs) or global and domestic systemically important banks (G-SIBs or D-SIBs) can be straightforwardly extended to firms. We find that firms introduce slightly more systemic risk than banks. In Austria in 2008, the total systemic risk of the interbank network amounts to only 29% of the total systemic risk of the entire financial network, consisting of firms and banks.

==> data/5000c/BilanzsummeDebtrankBankCompanies.txt <==
TotalAssets	DebtRank	Bank	ONACE
6472832000	0.220188539839094	1	K64190
12961883000	0.119602095423218	1	K64190
95007000	0.0253925485352392	1	K64190
403816000	0.0829373196155371	1	K64190
171214000	0.00592343755543367	1	K64190
2103395000	0.207942691616324	1	K64190
196067000	0.00293440438210919	1	K64190
249610000	0.00632369821539988	1	K64190
135528000	0.0576188845338973	1	K64190
35735000	0.00047396917025517	1	K64190
402466000	0.138678116306691	1	K64190
1087619000	0.0358123356880901	1	K64190
102223000	5.72059488997401e-05	1	K64190
127124000	0.00542304640167502	1	K64190
22617000	0.000509038158560914	1	K66300
66434000	0.00222389898980797	1	K64190
53837000	0.0186785449436196	1	K64190
533437000	0.0176404771812836	1	K64190
250872000	0.0217114060012606	1	K64190
60503000	0.0192126935785855	1	K64190
197467000	0.00836030540532652	1	K64190
201454000	0.0170997374752129	1	K64190
314526000	0.0273128370702674	1	K64200
188253000	0.00632908502352648	1	K64190
219277000	0.0856943840092715	1	K64190
5572222000	0.195615913915276	1	K64190
165048000	0.00524818065794556	1	K64190
126554000	0.0616087161156753	1	K64190
283035000	0.0263877726842177	1	K64190
292540000	0.103625370196342	1	K64190
87833000	0.00320081732277725	1	K64190
126757000	0.00882280540345541	1	K64190
176823000	0.00474094046008011	1	K64190
731082000	0.00367726898155225	1	K64190
69366000	0.000411480045590414	1	K64190
92529000	0.0067113019781143	1	K64190
230020000	0.00532203761484226	1	K64190
218492000	0.00502511885652028	1	K64190
175267000	0.0104969046571272	1	K64190
108093000	0.0364715206259339	1	K64190
203797000	0.0629567202840172	1	K64190
241793000	0.095817639525147	1	K64190
116191000	0.0374688458206656	1	K64190
95851000	0.00137473487245607	1	K64190
47472000	0.0389876693685876	1	K64190
45370000	0.00323115722742616	1	K64190
61899000	0.000196312786143714	1	K64190
56977000	0.00864358994106306	1	K64190
57146000	0.00557924989407089	1	K64190
229500000	0.0183846108562247	1	K64190
517315000	0.011623142442546	1	K64190
116036000	0.00174621948933071	1	K64190
176624000	0.17927575752729	1	K64190
162877000	0.00641008619484802	1	K64100
662907000	0.130254152342651	1	K64190
180793000	0.0218695937986648	1	K64190
102410000	0.00450379246350415	1	K64190
4154393000	0.220291914182308	1	K64190
1307402000	0.242590261893937	1	K64190
92242000	0.00193956996216181	1	K64190
38675000	0.0184148541242465	1	K64190
365584000	0.166223623232126	1	K64190
119318000	0.008602878463961	1	K64190
12870649000	0.226206993573501	1	K64190
228823000	0.00139583044962985	1	K64190
35393000	0.000526091240089525	1	K64190
235410000	0.0214683016932403	1	K64190
144864000	0.00861332439249795	1	K64190
36295000	0.0170999197704865	1	K64190
125025000	0.00495920623232356	1	K64190
88871000	0.00535066215509007	1	K64190
47604000	0.000900893292100648	1	K64190
47019000	0.0113774006102104	1	K64190
47883000	0.00387209365792597	1	K64190
56321000	0.0313361820267195	1	K64190
27101000	0.000379287493221552	1	K64190
81390000	0.00859038664745607	1	K64190
43036000	0.00125410166097783	1	K64190
113125000	0.0011440140689038	1	K64190
31670000	0.000246779897953179	1	K64190
22819000	0.00346757923841877	1	K64190
54245000	0.000817009424604879	1	K64190
208905000	0.109639375507325	1	K64190
38612000	0.0065996590346532	1	K64190
106979000	0.099194696567244	1	K64190
46872000	0.00138934161201956	1	K64190
51546000	0.0208688146781685	1	K64190
294691000	0.192019462485702	1	K64190
92988000	0.00506696707030688	1	K64190
837432000	0.15955789214337	1	K64190
1119857000	0.206536305596551	1	K64190
2522539000	0.027662854974143	1	K64190
476411000	0.00506384902725157	1	M70100
44868000	0.00185249395500238	1	K64190
30873000	0.0240590288560378	1	K64190
98860000	0.0735570517825447	1	K64190
10673000	0.000116201195509082	1	K64920
205427000	0.0801677268478945	1	K64190
188596000	0.0241954239482105	1	K64190
165468000	0.000962910057526776	1	K64920
362051000	0.0147496529788991	1	K64190
594273000	0.00394417948719375	1	K64190
495448000	0.00129141763216287	1	K64190
543393000	0.0126828877775573	1	K64200
130797000	0.00162220970881207	1	K64190
366063000	0.0162389977112249	1	K64190
240884000	0.023377434190978	1	K64190
185436000	0.00749666552077422	1	K64190
37978000	0.00774392468294843	1	K64190
36204000	0	1	K64190
179123000	0.0551487117196489	1	K64190
256015000	0.0401436833197259	1	K64190
339192000	0.127429368420465	1	K64200
172500000	0.0010963886769253	1	K64190
340225000	0.0024754403995916	1	K64190
177955000	0.0192392703845064	1	K64190
147185000	0.128203942571967	1	K64190
35001000	0.000759866542758771	1	K64190
297418000	0.00110768453760338	1	K64190
51336000	0.000505332291656071	1	K64190
149801000	0.00160534561714888	1	K64190
81300000	0.00673098284538664	1	K64190
217748000	0.00590463958088194	1	K64190
26598000	0.0184139256501911	1	K64190
245073000	4.51163835900401e-05	1	K64190
165272000	0.00748780664460206	1	K64190
304609000	0.0179469348279495	1	K64190
57347000	0.00720766336888014	1	N82990
51724000	0.0153607021353236	1	K64190
41215000	0.00140782354065996	1	K64190
5682000	0.000680759679454219	1	K66300
43743000	9.9307026262275e-06	1	K64190
29322000	0.000536478308796951	1	K64190
34398000	0.000974314321603011	1	K64190
3450718000	0.0828047189967851	1	K64190
29099221000	0.423577858244129	1	M70100
4084381000	0.0748315140303295	1	K64190
42257000	4.47614117942571e-06	1	K64190
240849000	0.0841875215036828	1	K64190
314222000	0.0133517445473942	1	K64190
36535000	0.00668957298460018	1	K64190
73003000	0.00407250496300427	1	K64190
79050000	0.00596036388022019	1	K64190
61283000	0.000487788343031398	1	K64190
28477000	0.0259806819179571	1	K64190
39273000	0.00749668647447864	1	K64190
41508000	0.000710509095835758	1	K64190
41407000	0.000875506588763048	1	K64190
127109000	0.0171300251238687	1	K64190
111810000	0.0520020475088519	1	K64190
154731000	0.00410663548245962	1	K64190
116944000	0.00110283112493265	1	K64190
52770000	0.00396806742004644	1	K64190
232011000	0.0195138615430034	1	K64190
75306000	0.015031221733412	1	K64190
75361000	0.00188173450196565	1	K64190
49207000	0.000818965116883232	1	K64190
29855000	0.0259813582084182	1	K64190
29584000	0.0103704663676707	1	K64190
66366000	0.000579183971990047	1	K64190
169462000	0.0106226010052921	1	K64190
59648000	0.000404615875077014	1	K64190
80496000	1.93853738141329e-08	1	K64190
11296000	0.00110441424717681	1	K64190
207719000	0.00754860763213518	1	K64190
20597000	0.0240608982421696	1	K64190
965064000	0.0104757379896806	1	K64190
7578000	0.00534647472247559	1	K64990
2128516000	0.212007473712848	1	K64910
512431000	0.098798706764376	1	L68320
85808193000	0.690473303489544	1	K64190
2227081000	0.208915817686612	1	K64190
39461577000	0.358140836088746	1	K64910
856192000	0.0497716084216336	1	M70100
3191543000	0.0258408609967825	1	K64190
9675000	0.000810064736080191	1	K64200
826829000	0.156154180110282	1	K64190
1737220000	0.200392092110059	1	K64900
109882000	0.109653825278056	1	K64190
365088000	0.0173089049034292	1	K64190
3508510000	0.191363629923939	1	K64190
832870000	0.0163859557531364	1	K64190
6205000	0.000293044012857942	1	K66300
7638000	0.0259818780289931	1	K66190
863005000	0.0359865374436059	1	K64190
19179000	0.004871319629629	1	K66300
3794000	0.00087998671794704	1	K66300
435051000	0.00849201704917292	1	K64990
113749000	0.0299596339269837	1	K64190
6453262000	0.0723671987070079	1	K64190
64657000	0.000809042305126677	1	K66300
33153000	0.00882442225360801	1	K66190
100794000	0.000605731107462496	1	K64990
2357881000	0.191777900504915	1	K64900
52998000	0.00135387200334932	1	K66300
3057000	0	1	K64990
16162000	0.000295436242703177	1	K64920
412810000	0.200891213863074	1	K64190
806721000	0.0449316703402032	1	K64190
147817170000	0.580274934640145	1	K64190
971026000	0.0314259694761947	1	K64910
6070740000	0.21042022522704	1	K64190
483167000	0.0213934944488138	1	K64190
84724000	0.00114155942820219	1	K64190
200478000	0.0141019402431237	1	K64200
25238807000	0.240999330925036	1	K64190
8990000	0.0181570750161164	1	K64990
111913000	0.00428651060262437	1	K64920
34935000	0.000802562702979614	1	K64190
412251000	0.206114402301533	1	K64190
44443000	0.00209018949750131	1	N82990
71917000	0.0194780603499544	1	K64190
25411000	0.000658663591039942	1	K64190
21629000	0.00223634170278398	1	K64190
5409000	0.000175769409015141	1	K66300
3973675000	0.0214683358044947	1	K64190
42476000	0.00195264192975379	1	K64110
242876000	0.000152224707912287	1	K64190
50937000	0.0181456676117089	1	K64190
5642000	0.00766055910091897	1	K64110
1499930000	0.225328090854473	1	M70100
7072000	0.000288066774251367	1	K64190
1493617000	0.0132283959509042	1	K64190
50857000	0.00267506345524006	1	K64190
5092699000	0.094050473208309	1	K64190
4306425000	0.26376168432172	1	K64190
2053529000	0.241610313882865	1	K64190
4869000	0.0259824379462926	1	K64190
5703000	0	1	K66300
66586000	0.000419239841475509	1	K64190
252566000	0.0469344919674454	1	N82990
37903000	0.0181428183220691	1	N82990
54993000	0.00448705778049465	1	K64190
16709000	0.00620625763929282	1	N82990
113203000	0.00450160174893735	1	K64190
26273000	0.0240601970755598	1	K64190
27504000	0.00230005165330594	1	K64190
45723000	0.000730773493754383	1	N82990
109156000	0.00882470400997696	1	N82990
72645000	0.000444024542867915	1	N82990
46300000	0.0249123300302736	1	N82990
295804000	0.0239339842688802	1	K64190
92326000	0.00364207723926908	1	N82990
124296000	0.00716937441142923	1	K64190
119155000	0.0054091224720756	1	N82990
55642000	0.000513836659854977	1	K64190
5312242000	0.167949038846759	1	K64190
215943000	0.00256576967151705	1	N82990
180792000	0.00388420767161914	1	N82990
62549000	0.000964196038477754	1	N82990
67971000	0.00407784013466869	1	N82990
613536000	0.012740352918399	1	K64190
878026000	0.163558142046926	1	K64190
641350000	0.0164057831917516	1	K64200
324021000	0.00726994461621877	1	K64190
265048000	0.087406242288964	1	K64190
220795000	0.00314300210185039	1	K64190
565412000	0.161633125181363	1	K64200
535179000	0.00525750839858732	1	K64190
389025000	0.007274712375468	1	K64190
53688000	0.0184131270169073	1	K64190
127070000	0.000487028710153719	1	K64200
166323000	0.00341739136718417	1	K64190
468382000	0	1	K64190
236343000	0.0176277636787793	1	K64190
204525000	0.00339464620821915	1	K64190
79578000	0.00512643578356845	1	K64190
107486000	0.00383431798881199	1	K64190
546746000	0.243688380429319	1	K64190
269107000	0.0505945542935554	1	K64190
273032000	0.116473341196426	1	K64190
27784000	0.000847326819260239	1	K64190
564245000	0.00912091318806463	1	K64190
281384000	0.031384150527374	1	K64190
409884000	0.00752055844014659	1	K64100
53356000	0.00540663926315543	1	N82990
294809000	0.00892621345914059	1	K64190
151305000	0.0110688339945409	1	K64190
211608000	0.0685664845250193	1	K64100
41022000	0.00338527785969575	1	K64190
180837000	0	1	K64190
45455000	0.00882533916252431	1	K64190
69536000	0.00198303952270396	1	N82990
31676000	0.000572344719002139	1	K64190
78471000	6.91727003247943e-09	1	K64190
54516000	0.0269556107088129	1	K64190
427716000	0.00358004303193422	1	K64190
511126000	0.0149728898601002	1	K64190
33394000	0.000375455116192316	1	N/A
7046972000	0.272310418784039	1	N/A
72353000	0.00231186240772584	1	N/A
43676000	0.000968259693455686	1	N/A
681349000	0.0636688795305051	1	N/A
76073000	0.0942917405336451	1	N/A
303221000	0.0134592946457979	1	N/A
70714000	0.0273540981235838	1	N/A
285364000	0.0848365543157427	1	N/A
70779000	0.000640269465210692	1	N/A
5543000	0	1	N/A
165865000	0.00736110636090946	1	N/A
211632000	0.000949685825500783	1	N/A
67990000	0.0207844033459446	1	N/A
87627000	0	1	N/A
27186461000	0.388265502092992	1	N/A
217820000	0.134414492856961	1	N/A
48037000	0.0016831371461081	1	N/A
267162000	0.140045107281956	1	N/A
42092000	0.00163902382182246	1	N/A
72117000	0.0560551058075192	1	N/A
88787000	0.00220756424106524	1	N/A
255184000	0.126736930200189	1	N/A
1826430000	0.20365042733139	1	N/A
229279000	0.0292165594206511	1	N/A
29357000	0.0130132536319002	1	N/A
29693000	0.0240606159746511	1	N/A
33139000	0.0268873927533305	1	N/A
21534000	0.00376292264896314	1	N/A
211662000	0.0199855336033271	1	N/A
86604000	0.0109822664618287	1	N/A
40086000	0.000343177192205958	1	N/A
79828000	0.00238221838855964	1	N/A
111258000	0.000684596206463396	1	N/A
407534000	0.122535762281088	1	N/A
124488000	0.00244453815102094	1	N/A
138449000	0.00299138542335994	1	N/A
951014000	0.0173897213620138	1	N/A
71389000	0.00201366809935125	1	N/A
137360000	0.0365407615970672	1	N/A
102354000	0.0103841166519252	1	N/A
135362000	0.00882366777282445	1	N/A
248486000	0.00942977379240869	1	N/A
88313000	0.00698550710046055	1	N/A
1209347000	0.142575427121528	1	N/A
62705000	0.00165837090618964	1	N/A
68810000	0.0367808019497501	1	N/A
58389000	0.000212245415410886	1	N/A
3477569000	0.194465613832979	1	N/A
83152000	0.00456952823585206	1	N/A
168919000	0.0471395323453604	1	N/A
119264000	0.0914795130569399	1	N/A
371248000	0.182991877167868	1	N/A
42803000	0.03613922330702	1	N/A
75301000	0.0181448916621271	1	N/A
440052000	0.00225209250756744	1	N/A
135586000	0.0104493256483891	1	N/A
95803000	0.000734903860474974	1	N/A
1036443000	0.018767256642859	1	N/A
34116000	0.000330440123071828	1	N/A
38354000	0.000977297110763334	1	N/A
958014000	0.015314085697767	1	N/A
98937000	0.00238968369191649	1	N/A
1248835000	0.10707368537692	1	N/A
638429000	0.148304992829862	1	N/A
82105000	0.218067969173555	1	N/A
109732000	0.0038551519123779	1	N/A
178092000	0.0190927390179879	1	N/A
42435000	0.000227878188521116	1	N/A
141705000	0.0933303412127237	1	N/A
78178000	0.00357994085351423	1	N/A
124763000	0.00850280996401758	1	N/A
62818000	0.00162383810559154	1	N/A
196941000	0.00173797394576462	1	N/A
32617000	2.98425614684944e-07	1	N/A
50389821000	0.418331377568673	1	N/A
1269907000	0.210714222599487	1	N/A
50397000	0.00151289658295392	1	N/A
230734000	0.0145743128858019	1	N/A
106007000	0.00705109803393127	1	N/A
8371113000	0.212650361870803	1	N/A
45089000	0.00151098642730229	1	N/A
236677000	0.0151110585156448	1	N/A
118208000	0.0188730978231224	1	N/A
61294000	0.002277363507156	1	N/A
68283000	0.0231676233208328	1	N/A
1117652000	0.0641715639795198	1	N/A
13331000	0.0259816486429201	1	N/A
58238000	0.00790351530824169	1	N/A
35328000	0.000567006273912764	1	N/A
98377000	0.00218800767644488	1	N/A
217518000	0.00553151943327397	1	N/A
30042000	0.000149949011605305	1	N/A
277930000	0.0140875888694866	1	N/A
174288000	0.00125426049811569	1	N/A
91331000	0.018679093497623	1	N/A
50147000	0.00882502492428138	1	N/A
258441000	0.0430798680396331	1	N/A
367643000	0.000275207094143543	1	N/A
259325000	0.114180678995189	1	N/A
55780000	0.0464369160399427	1	N/A
6126000	0	1	N/A
99303000	0.0240421166614701	1	N/A
115671000	0.001493258119896	1	N/A
5169000	0.0240610078606234	1	N/A
35562000	0.0162585229665772	1	N/A
1306965000	0.00621435368744523	1	N/A
237780000	0.0117853869188826	1	N/A
65021000	0.00261920176415045	1	N/A
56527000	0.00108165890253675	1	N/A
70593000	0.000338452850227153	1	N/A
88093000	0.011662772701986	1	N/A
21745000	0.0259827293185698	1	N/A
884309000	0.00777381349531362	1	N/A
38787000	0.0186795286667618	1	N/A
103396000	0.00282502288884945	1	N/A
121472000	0.00654364298169558	1	N/A
1282810000	0.0467814335888095	1	N/A
99571000	0.0013000087490043	1	N/A
52912000	0.000307794711686225	1	N/A
19236000	0.000491195718416421	1	N/A
42700000	2.12519119181974e-06	1	N/A
1404496000	0.0721745464644896	1	N/A
8750713000	0.144924983508253	1	N/A
139124000	0.0152859258314234	1	N/A
145079000	0.00368837469742297	1	N/A
132314000	0.00223425789768678	1	N/A
191277000	0.00156861605221475	1	N/A
419781000	0.00348702981653216	1	N/A
28815277000	0.368971375254147	1	N/A
1329000	0.010038285138272	1	N/A
149033000	0.00106543753876362	1	N/A
34554000	0.00882410488510295	1	N/A
59399000	0.021135465174946	1	N/A
14347000	0.000450908219382695	1	N/A
5741177000	0.219698088633993	1	N/A
25014000	0.00547969120893204	1	N/A
118366000	0.00882294682373648	1	N/A
2012575000	0.0815659506687698	1	N/A
18928000	0.000443446501293763	1	N/A
105391000	0.0511088950371025	1	N/A
92241000	0.063477885183997	1	N/A
272572000	0.00338798387811286	1	N/A
32165000	0.00132891032512307	1	N/A
132836000	0.00683764200945907	1	N/A
194447000	0.0165398339231813	1	N/A
50634000	0.00100829892845306	1	N/A
14125000	0.000561913277968848	1	N/A
367423000	0.22069644248514	1	N/A
376824000	0.0347196786881003	1	N/A
26159000	0.0259818469623054	1	N/A
68322000	0.00570946300396176	1	N/A
41129000	0.018147692300467	1	N/A
50582000	0.00762270362245637	1	N/A
6812000	0.00778789323588491	1	N/A
398539000	0.0102248963548226	1	N/A
322927000	0.015687855001587	1	N/A
14877569000	0.429855145523404	1	N/A
36105000	0.00223606327543287	1	N/A
572124000	0.0352775784750958	1	N/A
175548000	0.00737324147742978	1	N/A
115666000	0.00064865088738174	1	N/A
138565000	0.00656532963111342	1	N/A
763596000	0.00135606794818351	1	N/A
395101000	0.207305723444085	1	N/A
117486000	0.0122831922386689	1	N/A
101033000	0.00948537534954286	1	N/A
322227000	0.0754115444041898	1	N/A
126698000	0.000700924213742865	1	N/A
120812000	0.0229627937230801	1	N/A
115953000	0.000129340041742408	1	N/A
128029000	0.00580020022929676	1	N/A
182476000	0.000151591049952196	1	N/A
90006000	0.0222885563949783	1	N/A
115795000	0.0232018158928055	1	N/A
80225000	0.00220623327959817	1	N/A
991654000	0.114752594401661	1	N/A
218069000	0.103050315622558	1	N/A
149787000	0.00803645708898602	1	N/A
152019000	0.00473551254541016	1	N/A
253862000	0.0969253730716548	1	N/A
17907000	0.000425569122920466	1	N/A
5984000	0.00107536445272271	1	N/A
133401000	0.0179646509938529	1	N/A
32699000	0.00171787203719657	1	N/A
54023000	0.000341693960172502	1	N/A
30211000	0.0240568869897495	1	N/A
377702000	0.0252834489201465	1	N/A
129029000	0.00879824481534012	1	N/A
518382000	0.00442141022212725	1	N/A
114865000	0.000282042451831574	1	N/A
44308000	0.0022775885935126	1	N/A
216995000	0.00595470725346308	1	N/A
148172000	0.00817581573428603	1	N/A
293082000	0.0285182146182825	1	N/A
625974000	0.0104883921276545	1	N/A
35488066000	0.228856782706227	1	N/A
512228000	0.0421701163104497	1	N/A
808529000	0.215056118069542	1	N/A
43724000	0.000436633236458694	1	N/A
166885000	0.00800435436421441	1	N/A
248565000	0.0016953813190805	1	N/A
154983000	0.00271936323533889	1	N/A
289338000	0.017740827794829	1	N/A
9478757000	0.314947786041353	1	N/A
87040000	0.0171101174351966	1	N/A
94136000	0.0034289126195874	1	N/A
317028000	0.0435299050391185	1	N/A
775954000	0.0187405285816425	1	N/A
45733000	0.00130710371131909	1	N/A
648939000	0.141620849517032	1	N/A
20348000	0.000955061002324273	1	N/A
83229000	0.00900037530188659	1	N/A
90065000	0.00113892016218806	1	N/A
54388000	0.0452136902489082	1	N/A
35102000	0.00835939185026053	1	N/A
349210000	0.202823214748063	1	N/A
700597000	0.0117388869249976	1	N/A
129558000	6.49256482431086e-05	1	N/A
69105000	0.00503804361138105	1	N/A
32866000	0.000288623457714344	1	N/A
387229000	0.0853246924098758	1	N/A
74892000	0.00236866531212529	1	N/A
16604000	0.0187867114290737	1	N/A
682438000	0.0291782772281174	1	N/A
8214000	7.44885901410632e-07	1	N/A
528338000	0.116444791866929	1	N/A
190662000	0.117380894028726	1	N/A
63451000	0.00882264683840365	1	N/A
58997000	0.00882409184042998	1	N/A
39296000	0.000429090578816923	1	N/A
56115000	0.0351958712004534	1	N/A
79982000	0.00457420183656648	1	N/A
2248473000	0.0232477996896749	1	N/A
405419000	0.0189677742480159	1	N/A
8583587000	0.21200537418802	1	N/A
36531000	0.0240517155314695	1	N/A
511633000	0.020512568224039	1	N/A
52577000	0.00473150172932484	1	N/A
14332541000	0.142251916989514	1	N/A
11402000	0.00957132250291849	1	N/A
88263000	0.00732853808258804	1	N/A
4136000	0.0181475400057108	1	N/A
16823000	0.000101618820073248	1	N/A
219536000	0.00760991945505713	1	N/A
67687000	0.013344469240574	1	N/A
1019038000	0.257975309118622	1	N/A
196227000	0.0743900959605442	1	N/A
147470000	0.0120720887433946	1	N/A
25740000	0.000638016755540601	1	N/A
310238000	0.0904584720107203	1	N/A
45589000	0.00153584938792635	1	N/A
14780000	0.001337308162061	1	N/A
144765000	0.00710088962277235	1	N/A
47430000	0.00289957041748075	1	N/A
309957000	0.0231332139991542	1	N/A
324896000	0.00055149988014057	1	N/A
27078000	0.00261560963290891	1	N/A
24750000	8.58350655284195e-05	1	N/A
42380000	0.0028238503435295	1	N/A
62243000	0.000426462733956019	1	N/A
179678000	0.00801034123829463	1	N/A
587950000	0.00228149512797985	1	N/A
56562000	0.00162028944232823	1	N/A
95639000	0.00579150208220499	1	N/A
99215000	0.00342985186379798	1	N/A
28756000	0.000480625930475951	1	N/A
49516000	0.0045161933020219	1	N/A
184714000	0.00522175583373841	1	N/A
7711992000	0.127332874837973	1	N/A
161473000	2.26889336498464e-05	1	N/A
76313000	0.00299142103915446	1	N/A
29026000	0.0194792417564535	1	N/A
38966000	0.00219416035754504	1	N/A
70297000	0.0259754759482796	1	N/A
502379000	0.00692742073336395	1	N/A
58576000	0	1	N/A
63104000	0.026900362970356	1	N/A
132492000	0.0223323698869699	1	N/A
93678000	0.00146316997951524	1	N/A
128384000	0.00739725526760325	1	N/A
53840000	0.00124456375716297	1	N/A
299530000	0.00566521950875825	1	N/A
33532000	0	1	N/A
227999000	0.091595888594898	1	N/A
59493000	0.000394016092957795	1	N/A
775401000	0.0197475267620558	1	N/A
40395000	0.000412695381973543	1	N/A
73473000	0.000248968553047672	1	N/A
487334000	0.0137574921729864	1	N/A
63884000	0.000954831686683253	1	N/A
27947000	0.000959387120629408	1	N/A
51373000	0.000434478932641255	1	N/A
153434000	0.0200100109156865	1	N/A
453478000	0.0178013955176003	1	N/A
184572000	0.0113537413792561	1	N/A
165862000	0.000873496338225492	1	N/A
153894000	0.00241496472797815	1	N/A
20346000	0.0259821627913252	1	N/A
44962000	0.0267986866919139	1	N/A
7762000	2.60447606620951e-05	1	N/A
65307000	0.00623639948298884	1	N/A
57909000	0.000552442541262442	1	N/A
440558000	0.0804894862511193	1	N/A
53390000	0.0187857260289195	1	N/A
45003000	0.0143015795397597	1	N/A
83581000	0.0617325575502354	1	N/A
426744000	0.0042729701473736	1	N/A
202433000	0.106781771288967	1	N/A
120542000	2.19616227699815e-05	1	N/A
577398000	0.158733982682417	1	N/A
65345000	0.060894968935188	1	N/A
208155000	0.00622967589410162	1	N/A
36204000	0.00183835433546563	1	N/A
48236000	0.0111037517426439	1	N/A
157592000	0.0194754983180716	1	N/A
30360000	0.025980451232772	1	N/A
108933000	0.0422592679458892	1	N/A
503499000	0.0205412776785466	1	N/A
13427000	0.00882520717011501	1	N/A
129884000	0.00337827777197345	1	N/A
100980000	0.0241707056812812	1	N/A
1254698000	0.266446116681234	1	N/A
218502000	0.00086818917842446	1	N/A
171519000	0.0106093347392343	1	N/A
12639000	0.00869713511780596	1	N/A
102926000	0.00774624931007951	1	N/A
285323000	0.0176492087572498	1	N/A
76918000	0.0020536774712445	1	N/A
80549000	0.00326921924722948	1	N/A
142020000	0.00779453833271163	1	N/A
9640000	0.00265571221375638	1	N/A
393646000	0.0244594169580802	1	N/A
217194000	0.0190280658302068	1	N/A
153627000	0.00532529319770875	1	N/A
12283125000	0.173293859572541	1	N/A
259236000	0.038232367027895	1	N/A
454307000	0.0199142477081228	1	N/A
183005000	0.000121121368747062	1	N/A
36435000	0.000948325799225188	1	N/A
184148000	0.0599727499383235	1	N/A
3263081000	0.456359011815605	1	N/A
480826000	0.114073773114319	1	N/A
81803000	0.00334219671726222	1	N/A
41362000	0.000720136273352862	1	N/A
183679000	0.100886163823629	1	N/A
45851000	0.00882509962531752	1	N/A
68368000	0.0100656159163046	1	N/A
85731000	0.00473714018471013	1	N/A
11024848000	0.291559766563936	1	N/A
1258882000	0.100634791058859	1	N/A
2345351000	0.118244821227674	1	N/A
134284000	0.0959715963248407	1	N/A
232178000	0.00377432143402843	1	N/A
376360000	0.00769486045263167	1	N/A
70846000	0.0240581136218605	1	N/A
708625000	0.00574102629240533	1	N/A
751487000	0.0116024630684018	1	N/A
76033000	0.00688473228895733	1	N/A
130817000	0.065665047720094	1	N/A
269749000	0.122316739628234	1	N/A
541662000	0.00982874919062196	1	N/A
147657000	0.00781028382098798	1	N/A
48694000	0.00243200386612586	1	N/A
27683000	0.000563403648836896	1	N/A
75038000	0.0819271770253291	1	N/A
49625000	0.0259785369489235	1	N/A
119735000	0.0771460982538952	1	N/A
95857000	0.00882412122796083	1	N/A
62374000	0.00206388495687687	1	N/A
113904000	0.00519209633405303	1	N/A
163128000	0.00521550764805704	1	N/A
257461000	0.0906054747412251	1	N/A
22894000	0.000205333909962031	1	N/A
2410187000	0.0053715927689885	1	N/A
156052000	0.019613373757749	1	N/A
31402000	0.000381379428650935	1	N/A
88471000	0.0022069242337432	1	N/A
341122000	0.147240152128344	1	N/A
92021401000	0.543661160077308	1	N/A
198970000	0.00103215006728194	1	N/A
210477000	0.0166924424398873	1	N/A
167348000	0.101860880114932	1	N/A
171988000	0.00229232236058601	1	N/A
312180000	0.00330526465421763	1	N/A
41281000	0.00026477041263569	1	N/A
118413000	0.0325142597948763	1	N/A
58744000	0.00859513404709261	1	N/A
32125000	0.0240586956942372	1	N/A
40301000	0.0186783235080597	1	N/A
3830000	0.00882566587151873	1	N/A
31632000	0.000741842420693654	1	N/A
311151000	0.0125784042477043	1	N/A
157305000	0.00723459635846589	1	N/A
305939000	0.0214720610866352	1	N/A
232854000	0.0121559743006853	1	N/A
35603000	0.00265551942423707	1	N/A
239689000	0.195479623140769	1	N/A
204769000	0.0965177729853654	1	N/A
59077000	0.000614571387359217	1	N/A
27193000	0	1	N/A
19271000	0.00185009184055584	1	N/A
357006000	0.135703714811794	1	N/A
99748000	0.00036886650688537	1	N/A
152935000	0.135911425036647	1	N/A
216494000	0.00992519808202371	1	N/A
1087066000	0.00895836051180622	1	N/A
61835000	0.000756667342211941	1	N/A
103475000	0.00219236424248328	1	N/A
138176000	0.0021159295888251	1	N/A
110946000	0.00241035583448648	1	N/A
228694000	0.0111577452433444	1	N/A
70609000	0.00528105095272843	1	N/A
104434000	0.0105709153548221	1	N/A
7492000	0.00744251158601357	1	N/A
206057000	0.00655425050563224	1	N/A
72920000	0.0181935628515168	1	N/A
237337000	0.0132783230706729	1	N/A
2625867000	0.0381123645725278	1	N/A
473821000	0.0102524788887529	1	N/A
317744000	0.00227433961132565	1	N/A
161235000	0.010299235868377	1	N/A
326156000	0.0771862991637372	1	N/A
108085000	0.00579160578465716	1	N/A
6550105000	0.212159447324393	1	N/A
97952000	0.000511288736471253	1	N/A
554076000	0.00414910938289751	1	N/A
151603000	0.0021037531454355	1	N/A
247414000	0.141293751963557	1	N/A
145029000	0.0148166116143763	1	N/A
116372000	0.00482042090713098	1	N/A
126504000	0.00260715304188117	1	N/A
13084000	0.0200868320733321	1	N/A
127344000	0	1	N/A
368267000	0.0668589294730507	1	N/A
35246000	0.000865373700613111	1	N/A
29887689000	0.254975880832014	1	N/A
767431000	0.0497232808791696	1	N/A
1347096000	0.0108113099139961	1	N/A
363328000	0.00109530807497693	1	N/A
194094000	0.00905089584288189	1	N/A
25229000	0.000267491332370666	1	N/A
421244000	0.0251512724670239	1	N/A
1956651000	0.0524720589771074	1	N/A
226397000	0.00418299612739259	1	N/A
54695000	0.000194256633053163	1	N/A
380869000	0.0325786504557427	1	N/A
42979000	0.000696976704189223	1	N/A
4351460000	0.195489306931938	1	N/A
61769000	0.00882500171139743	1	N/A
97258000	0.00369089167982055	1	N/A
214262000	0.00742361277001537	1	N/A
93281000	0.00498327595552803	1	N/A
209933000	0.0166253995084915	1	N/A
297596000	0.00262518349144772	1	N/A
158594000	0.0108897993314961	1	N/A
74400000	0.0416372786454337	1	N/A
316927000	0.0108341507817005	1	N/A
10220000	0	1	N/A
33482000	0.00170083479488151	1	N/A
52016000	0.00322836934272741	1	N/A
561941000	0.0243976700881578	1	N/A
150099000	0.0504587472031678	1	N/A
975742000	0.00805747443989264	1	N/A
32527000	0.0197142844048972	1	N/A
44787000	0.0038642782868537	1	N/A
269959000	0.00859407638081784	1	N/A
7624000	0.00276252355426319	1	N/A
100361000	8.62638320552596e-06	1	N/A
359850000	0.000360477194901152	1	N/A
355796000	0.0588499927735176	1	N/A
33876000	0.00062455112918234	1	N/A
41581441000	0.186867800517669	1	N/A
260380000	0.00510586183715121	1	N/A
153269000	0.0621093190960653	1	N/A
78041000	0.0038225340202731	1	N/A
468329000	0.0103055950868604	1	N/A
275939000	0	1	N/A
50293000	0.00766871262150804	1	N/A
38240000	0.025978730424993	1	N/A
6490000	0.000487314004173843	1	N/A
20974000	0.000584896945292401	1	N/A
765216000	0.019231814917594	1	N/A
40112000	0.00241928288784011	1	N/A
144580000	0.00389019688140702	1	N/A
446761000	0.0293253377711269	1	N/A
422628000	0.266374673757103	1	N/A
78769000	0.0571737106507851	1	N/A
166291000	0.0324438048943083	1	N/A
143972000	0.0378613216268208	1	N/A
1820799000	4.71913273983376e-05	1	N/A
1316341000	0.0167697706909166	1	N/A
29785000	0.0181463129698106	1	N/A
47316000	0.110378406791605	1	N/A
6653624000	0.175087841710206	1	N/A
92144000	0.0186340485547548	1	N/A
2219703000	0.0266460548607056	1	N/A
108213000	0.000381699797727894	1	N/A
175500000	0.0236696423022462	1	N/A
116905000	0.000353208302295565	1	N/A
51538000	0.0181451867714206	1	N/A
411998000	0.0193718668774724	1	N/A
644954000	0.255622176359401	1	N/A
52378000	0.000624089453187974	1	N/A
75659000	0.00174884098698349	1	N/A
386426000	0.113960035688327	1	N/A
146450000	0.025358347609421	1	N/A
548032000	0.0197190278538875	1	N/A
53047351000	0.220590845053334	0	K64200
8752878000	0.28488010716752	0	M70100
5005820046	0.226207728493922	0	K66190
20149080600	0.300898201317983	0	M71100
3237805208	0.168304932748227	0	H49000
4686616198	0.0959042988886674	0	K64200
3448818286	0.153265159777853	0	M70100
3908628681	0.0908028742522448	0	S96090
2247972027	0.140701766886165	0	G46390
1908001842	0.0812247156453993	0	M70220
4085039282	0.115006507809046	0	D35110
1635025419	0.111774231379173	0	H52230
797688688	0.0781111515225281	0	K64910
645242014	0.179265213442568	0	N77111
5000264445	0.109538895889024	0	M70100
2341889114	0.390204573982462	0	M70100
4222446005	0.213252454096291	0	L68320
879813667	0.0711840219645139	0	J61200
7605923993	0.127127210620491	0	M70100
4736472924	0.0661340360196118	0	M70100
1543187631	0.0628515174682714	0	M70100
488723598	0.35735819619047	0	K64910
2184809975	0.316522378056495	0	K64200
2837713454	0.0752071905893865	0	D35110
720796682	0.283468802791546	0	F41200
1434165615	0.140719524759687	0	M70100
894304151	0.0867691249673617	0	M70100
490112449	0.149752774656689	0	K64910
987776379	0.0483253043901801	0	K64200
724270478	0.0475963247303335	0	D35220
1294591507	0.0663092956247789	0	C23200
3312171450	0.0472190636636013	0	K64200
1881258044	0.0431477490196665	0	G46470
1236716337	0.072454036541919	0	C26110
1761795084	0.103134935622184	0	K64200
1284509610	0.0213364457829792	0	C11070
716261335	0.0404538772861452	0	K64200
946158226	0.0627694944780205	0	M70100
336732891	0.275963395791138	0	K64910
1123364821	0.2018339447203	0	Q86100
1152101323	0.0353719972256447	0	K64200
999712840	0.0510855189220501	0	M70100
819372130	0.034560555191974	0	M70100
13158699000	0.126693155067752	0	K66120
1189126404	0.0465995030067905	0	L68320
1377178603	0.0463477133690334	0	H49200
1499930000	0.0620905118748713	0	M70100
42606304	0.181356366379118	0	I55101
1012141304	0.0382264886816445	0	C21200
268698270	0.0688921935508305	0	K64910
1129898130	0.0567517196303623	0	M70100
862631153	0.0475800189843827	0	C20600
877740130	0.0406424775293835	0	M70100
804048925	0.0402093584471974	0	L68100
1157338973	0.0289073884867384	0	M70100
269003327	0.0458359775621233	0	L68209
1068944778	0.0277910654131519	0	K64200
6495176564	0.0277803079165161	0	H49311
856192000	0.0267679617066087	0	M70100
2918693900	0.0262967614880368	0	D35120
582566183	0.0417729647419884	0	M70100
206387361	0.0258115451134339	0	H52230
1081148640	0.0258952454881358	0	L68320
515020993	0.0273361379641787	0	C26510
336784678	0.0250220244498525	0	K64200
2535043165	0.0248518187171785	0	L68320
708040293	0.201390782944482	0	L68320
696370639	0.200682201951677	0	F41209
937907351	0.0337707085384108	0	C27120
395581943	0.201866456246949	0	L68320
687334694	0.0229786087663379	0	M70100
1283745838	0.192415112539966	0	M70100
212671200	0.253097953459565	0	L68310
602203180	0.0218960150048199	0	R92002
1605930181	0.0215907629121653	0	L68310
977751916	0.021537084345712	0	B09100
313826109	0.0299657527979341	0	K64200
324814858	0.0326936880434386	0	C24100
12358795500	0.0362721216998288	0	H52212
422196941	0.0207268727459934	0	C26110
1259447352	0.019751055892733	0	M70100
443137456	0.027729286019686	0	A02100
462510951	0.0189079083990114	0	L68209
859760503	0.0796108288709078	0	C29100
274219156	0.050665408752779	0	N77111
1446422666	0.0191122567452731	0	M70100
199073426	0.0192552867251839	0	E38329
1570682583	0.0609763611973868	0	K64200
2980266754	0.0251945584936795	0	K64200
667403727	0.0177918692000343	0	L68320
744242741	0.0174867701532905	0	G46461
262958871	0.0456656436750212	0	M70100
113738750	0.0172880582111555	0	M70100
168053430	0.0113318487518552	0	N77111
162251331	0.0240452764256313	0	L68201
454552679	0.0464830715654466	0	L68201
517413910	0.0169583566381339	0	L68209
832974926	0.0486345343433615	0	M70100
774505774	0.0168718724338942	0	C20160
307191478	0.0450287427018877	0	K64200
307190838	0.0450286486634206	0	K64200
448605922	0.0162945197884497	0	G46690
135954750	0.0431005483309104	0	F41100
777469385	0.180860879233771	0	L68320
328660164	0.0156288655295955	0	K64200
203590227	0.0427690837503698	0	G46750
607825032	0.0289165124091915	0	G46432
619172402	0.015187462058565	0	M70100
191004053	0.0179126628471832	0	D35110
166930238	0.0415328928718666	0	N77390
1756494074	0.0293324522466477	0	D35110
172122222	0.0486482422499757	0	L68100
215030284	0.0758883051330909	0	K64200
470265215	0.0156692101187141	0	M71120
192103439	0.0150346605030994	0	G46732
548662709	0.108078073543912	0	K64200
195913267	0.0573107911011912	0	L68320
639305024	0.0805766559794748	0	K64200
452907000	0.040879576018921	0	K64200
1280333606	0.0237548258239467	0	D35100
151157348	0.013620816492871	0	D35110
996828831	0.0701828913059366	0	F41200
137690827	0.0467153269442098	0	N77111
196969992	0.0184740145218181	0	N77390
790329763	0.0135529711036822	0	M70100
222093893	0.016964528544476	0	K64200
2058268518	0.0191545052422621	0	M70100
107622488	0.0129294748662507	0	N77111
256861252	0.0180092921108465	0	C17210
142696735	0.0849501804897642	0	N77320
177911633	0.0128369492452088	0	L68320
119325068	0.0128768740063635	0	N82990
101814633	0.012860200683651	0	K66190
312611869	0.0214335623965956	0	G47599
445897743	0.0249421007011182	0	C20140
168568060	0.0213243923038762	0	M70100
156843562	0.0123522223743626	0	K64200
178179659	0.0353702779116477	0	K64900
74748405	0.0317700662278362	0	L68320
331943273	0.0120728143331679	0	M70100
1016007523	0.0118467754807263	0	C21200
91377960	0.0118076042274442	0	L68100
734366888	0.0116916890753535	0	K64200
595959212	0.0118804206082072	0	L68209
144063104	0.0239638134223576	0	C27400
142935811	0.0113369115961942	0	K64910
445602172	0.0215306126624771	0	D35110
233513759	0.0221329544880646	0	G46190
124040434	0.0137734782172968	0	C23690
439777289	0.0118403599502778	0	L68209
156845795	0.0317652859567875	0	H51100
473752057	0.0301464430070137	0	C27400
369282566	0.0108795412184768	0	N82990
123768732	0.0415570823115832	0	C22239
371044103	0.0108716953350524	0	L68320
174927487	0.0204451526982599	0	G46740
119957977	0.011277120790535	0	I55101
211320336	0.0103634014246322	0	C11070
1962411892	0.0103608297238304	0	K66190
760809594	0.0786630808276885	0	O84120
162426468	0.0109327139147564	0	C23320
198223193	0.0101463528065731	0	M71120
217730888	0.0341688344344452	0	K64200
274148937	0.0275630110420256	0	N77390
122849580	0.0274730844842307	0	N77111
326649863	0.0140735602313843	0	L68100
302860265	0.0338383248255078	0	H49310
90935524	0.0647629189877001	0	K64910
331675251	0.0267176942184871	0	N82990
1096054031	0.0136676770574818	0	J61200
173490416	0.010266191541485	0	L68320
742948950	0.0732962038284612	0	K64910
169440192	0.0276203865566701	0	M73112
276248900	0.00957357662585535	0	C17120
290998220	0.0146657482285143	0	M70100
342244587	0.0094938284594737	0	C28130
2331471021	0.00944367686081255	0	M70100
75812159	0.0359823408417057	0	L68320
350685617	0.00941760214148001	0	M70100
232997419	0.0432720829221765	0	C27120
352885782	0.0215589080759028	0	D35110
522898130	0.0136671352457534	0	G46712
526192465	0.00928515509271497	0	F41100
108339196	0.00927158162774552	0	G46711
341503767	0.0175197455748531	0	C28960
142844428	0.0537994697550893	0	M70100
140743075	0.00981749778445423	0	F41100
91863524	0.00920610919882395	0	G45111
109277197	0.1115236035471	0	N77390
4220753000	0.00904255748429384	0	G47300
487211644	0.0182152210956268	0	F41100
381751456	0.00884325787429042	0	C25720
356513815	0.00883025649530554	0	E38110
402526715	0.0124007068434969	0	L68320
186278228	0.0100552373834753	0	K64200
495273824	0.0609890573383481	0	F41100
240401688	0.00855046709400251	0	G46350
227033240	0.0119027362235486	0	G46761
370598159	0.0118869193714395	0	C28000
320922351	0.00889539905889526	0	B08120
73324564	0.0215586889362695	0	K64910
266493220	0.0283257353178041	0	L68209
165995201	0.00845419219370712	0	G46731
245798825	0.011771066235025	0	M70100
237136242	0.0641577889521789	0	M70100
167102287	0.00987384685841825	0	C24440
125759857	0.00823969546882714	0	D35110
276729862	0.0136927767466657	0	G46450
169156929	0.0138536764957723	0	O84110
440101858	0.0530280141103996	0	D35230
351382325	0.0112015920828762	0	G46380
580399649	0.00801365007948132	0	L68320
236605810	0.00799036276046029	0	B06000
479526969	0.0112388451781765	0	F41201
236624109	0.0120515973427456	0	G47110
649535520	0.00792031113596797	0	C24200
313015147	0.00787469094381903	0	M70100
135157821	0.00926344606654717	0	E38321
400104423	0.0145056665190731	0	F41100
467326046	0.0123390427366879	0	J62020
98388084	0.122173468415146	0	L68320
110307558	0.0106541345528102	0	C22220
127839937	0.0108934621711177	0	M70100
102135980	0.0171694012597871	0	G45112
239857915	0.0204338748788469	0	K64200
98664068	0.0202920326362288	0	I55101
224565025	0.0077595303656223	0	C25620
547769155	0.0107799962767599	0	M70100
206251344	0.0121293914372153	0	G46710
171193983	0.0108398610501814	0	L68209
110962252	0.00768058861855323	0	K64200
236406231	0.0105647217487539	0	C32300
3267394856	0.0105250651628041	0	C26510
331964914	0.00927717777028067	0	L68300
115141474	0.00751676464427327	0	K64200
80082815	0.0548759633977998	0	K64910
382136725	0.0112439361166545	0	M70100
7989952	0.0245813231759174	0	I55101
94844237	0.00728290530251757	0	H52211
145153917	0.00897630246751005	0	C23510
246716772	0.0183184078081981	0	N82990
88021835	0.00727633386118598	0	C22230
68437685	0.00731207304848229	0	K64910
469657781	0.0181690474259692	0	M70100
279598457	0.00705149458350777	0	L68300
111070318	0.00958195220558398	0	C22220
88678107	0.00687401197925277	0	C21200
259557420	0.00965539505880786	0	H52100
82471477	0.00694793785201666	0	M70100
240578323	0.00951170664471528	0	M70100
110051554	0.0486881588242626	0	G46900
633865169	0.0112896797094469	0	O84110
2043464944	0.00666305593985234	0	K64200
468970517	0.0115386551256329	0	Q86100
11254577	0.0253700073936322	0	G47510
180928011	0.00660765305835056	0	L68209
218811015	0.00659398785748537	0	C28220
434671285	0.0119455802648281	0	D35100
324565393	0.00654097982548247	0	G46432
136076328	0.0112611102024248	0	L68320
373274584	0.0100553030565969	0	F41100
38319189	0.00648911466959196	0	N79120
398584945	0.0076428855044877	0	K64910
227295813	0.0610559754231996	0	M70100
187525043	0.0176626792728676	0	L68320
219837020	0.00760074718476648	0	N82990
121937722	0.0183693709796342	0	O84120
210017007	0.0273420444163168	0	C22291
169512371	0.00637230240436475	0	M70100
53981258	0.00782082003210105	0	K64910
90797095	0.0283787397331533	0	E38110
128084013	0.0181698361553327	0	C10510
139473457	0.00625019804482176	0	C30200
106670575	0.00847210739589943	0	G46721
411409793	0.00873308861677525	0	F41200
43960125	0.00619114720768031	0	G46722
295587882	0.0061179362905483	0	G46610
69515941	0.0458409104790612	0	E38110
174815122	0.010922534074982	0	M70100
60604188	0.0558878715656675	0	H49391
109448573	0.00593768371777185	0	K64200
65034900	0.00353827150070037	0	S96042
99271146	0.0096487094315027	0	C24440
251828273	0.0154333747174356	0	M70100
88981366	0.00606020956367793	0	C28410
333419403	0.00823309727288053	0	F41100
394448938	0.0195852469956313	0	R92001
559506869	0.0167624344361278	0	M70100
71148110	0.00821725633898032	0	C28130
65734748	0.00869804762274241	0	N77120
248972981	0.00816660547234297	0	D35140
133653242	0.0158301251504221	0	G46210
94316870	0.00891653934015869	0	J58130
266152537	0.00573928553018452	0	M70100
229121245	0.00698938746387646	0	M70100
120435824	0.0194542958163894	0	K64200
83235765	0.00611819209552571	0	C13200
61806925	0.0406830251605778	0	H49391
276068062	0.00567308984323568	0	L68320
132752086	0.0148622059313209	0	C22210
198089454	0.00889359302793754	0	G46712
448229439	0.0460884574519108	0	D35130
69321297	0.00897016548241348	0	K64200
317035239	0.00557491188996443	0	L68320
58585665	0.0212485616489981	0	G45200
225854184	0.00784200316654934	0	M70100
136323093	0.00554890919771092	0	C24200
200735260	0.00891804590934468	0	C17210
203719931	0.0286416193126769	0	N82990
54525434	0.14579886168315	0	G47540
156331517	0.0150754161395002	0	K64200
456537458	0.0133772012188872	0	G46170
173537875	0.00645868970356014	0	B08120
51952484	0.041603782932856	0	L68320
1811073653	0.00764281877579027	0	H52290
109221710	0.00883517100123518	0	C18120
200241132	0.00750170523702038	0	C17210
246739629	0.00532933378408604	0	L68201
72367389	0.00621767755360347	0	E38329
48971417	0.0151289856239937	0	F41100
61789016	0.0072859653704928	0	K64200
361636202	0.00613404941094495	0	E38211
317377469	0.0341108060187693	0	C30910
416853496	0.0198056415136149	0	F41100
59990703	0.00916785451900459	0	H49391
90505882	0.0225758244754276	0	R93290
172685037	0.00514866712868128	0	L68320
115684949	0.0217308580882138	0	C10320
30579063	0.0071002428478059	0	L68209
265926559	0.0251811601084149	0	F41100
173552839	0.00822947306352158	0	N82990
287179700	0.00511621385283447	0	M70100
384302367	0.00511194569068196	0	O84130
222251288	0.00716939674925627	0	L68320
55060685	0.00510655599423772	0	J61200
226290813	0.0133032336699243	0	K64910
139160798	0.00507514836758835	0	M70100
67108317	0.00506673030545263	0	C16210
78339834	0.0802044093395555	0	M70100
143755165	0.0169499645875054	0	G46750
41181315	0.00529435999365604	0	F41200
75523510	0.0329482584254591	0	H49391
71998668	0.00500376589886233	0	F43999
7558190	0.0116306584985239	0	C16290
119079959	0.00801739764944304	0	K64200
73387260	0.00498383210198135	0	K64200
1171736393	0.00494641132528746	0	M70100
69643155	0.00494431347848373	0	L68100
120200172	0.0129499056385712	0	L68201
74608848	0.00493314816326446	0	E38219
151258915	0.00492443762420896	0	C17120
138298826	0.0323252010093012	0	K64200
146715239	0.0061159005469558	0	C16100
88833307	0.0308459726761323	0	C27200
90800034	0.00487053254978315	0	G46660
105513892	0.0345173449605185	0	L68100
1066604904	0.00487834075464613	0	C18200
60532718	0.00483669995846762	0	L68100
153515681	0.00482520192608394	0	L68320
53367869	0.0317250162951396	0	L68209
498563511	0.00481813268938532	0	C28999
698735117	0.00744754481912713	0	F41200
633026526	0.0066601954140135	0	F41201
40455093	0.00658668854397098	0	C28290
63921692	0.00469746803951021	0	D35110
88888436	0.00555735621870017	0	C24510
428971870	0.00466832653806106	0	C24100
74370791	0.0242346530799396	0	M70100
315354232	0.0118393510771455	0	L68100
176935708	0.008340071395451	0	C16239
86686836	0.0348579680765885	0	K64200
54022417	0.00463405506785206	0	H49391
112444060	0.0046161186490247	0	H49410
57715643	0.0344011736033044	0	N77330
153678182	0.00459658296697767	0	C20600
34387536	0.0045846169495655	0	L68100
57904809	0.081812487586185	0	N77111
91183456	0.0154140237355048	0	O84210
181411330	0.0131484054370204	0	M70100
97594385	0.00774808448960863	0	G46731
129496155	0.0128735531838326	0	K64200
66223258	0.00455664443377422	0	F41100
233789438	0.00635562591775327	0	M70100
133067597	0.0115563347344995	0	M70100
485483673	0.0132834871340856	0	K64200
83689769	0.00620275539059602	0	K64910
46514589	0.00445952742253698	0	G46410
58662008	0.0121864797299379	0	N77111
239084939	0.102136968910265	0	K64200
52899326	0.0145359086745183	0	K64200
111176992	0.0341887662577028	0	L68209
102297785	0.0111265376636666	0	L68320
81632518	0.03368476924866	0	M70100
1399398171	0.00724962038975913	0	F42100
208106909	0.0325600357975545	0	F41100
70483175	0.0203476780022496	0	C23630
75743367	0.0043957598829007	0	L68201
166502494	0.0120097763862519	0	C16100
511341611	0.00437947455887456	0	C21200
118032189	0.0691971834309959	0	L68209
42543761	0.0108067776165085	0	G46430
101516710	0.0043138279787038	0	R90040
44943047	0.00989798955060329	0	D35300
106862516	0.00669909715940638	0	G46461
464727019	0.00598562247257345	0	C17120
57337079	0.0159963614596109	0	G46320
322420965	0.00590720571236926	0	C25920
56043136	0.0293048022091844	0	C29320
81648495	0.00729148661910158	0	G46493
568557949	0.00585307891837203	0	C21200
98175825	0.0137561314422082	0	M70100
9891065	0.0154482828844865	0	G47592
173545017	0.00417068606013241	0	C16100
147144501	0.00467714344790248	0	C23190
49109633	0.0403870365492389	0	I55101
193074962	0.0119559991011382	0	K64200
65977994	0.00415295643582707	0	M70100
38726785	0.0938159463620401	0	K64910
91588601	0.012327717256322	0	D35000
105857420	0.00410540974982397	0	G45111
248385720	0.0073977743117173	0	D35300
62732013	0.0259495714570259	0	F41100
114067862	0.0112066827547447	0	M70100
31578922	0.0268863190942478	0	K64200
118957596	0.0135771217270521	0	M70100
154482384	0.00654275347477683	0	M70100
245074521	0.0057252507017257	0	F41201
62039772	0.00405886668010267	0	I56200
48058849	0.00407155560113549	0	M70100
151603216	0.00633384117702605	0	N82990
80731458	0.0255396217383804	0	K64200
159503513	0.00631649583515097	0	C23620
100542766	0.006460848531019	0	K64200
169854656	0.00427113257372182	0	J58130
64966097	0.00261065393625555	0	G47520
136657502	0.00702836426103007	0	F41100
63045031	0.0226749978649392	0	K64200
47448780	0.01015018783315	0	N77330
63747139	0.00468545467953798	0	C28300
158654733	0.0134396863630882	0	G45111
53171003	0.00420919037709607	0	G45111
198279155	0.0108181038879515	0	R91020
50356025	0.0173814393355508	0	M70100
49233293	0.0284090161578403	0	C16230
34037844	0.00391507882903129	0	N77330
48287553	0.00545360953829123	0	C16100
56198267	0.00818155575266063	0	G45112
70796101	0.0108617707482707	0	M70100
218229807	0.00388938639074011	0	M70100
146457334	0.00547950524712181	0	C14310
50304960	0.0183844136827434	0	H52211
79471448	0.0192915215356067	0	F41100
150296512	0.0294057985050538	0	M70100
102834925	0.0154082267423484	0	L68209
48944416	0.00740168917931228	0	I55101
264149257	0.0131961801022905	0	K64200
88575683	0.00891127125207734	0	H52230
61491922	0.00989873474668318	0	G45111
196625052	0.00381855974617607	0	M70100
49422045	0.00998737286701112	0	K64200
111956465	0.00535986525009861	0	G46432
63049792	0.00537538194062373	0	C20300
125415657	0.00526002463556904	0	C28920
248196933	0.00505641877374037	0	C17210
80557051	0.00600129011487378	0	C13920
124181656	0.00376257319060536	0	L68320
46212468	0.028651695940732	0	C10130
24623424	0.0962138838955332	0	M70100
46345353	0.00375079246557018	0	C28990
92013644	0.00399380961844876	0	N77390
162544513	0.00527923323473477	0	C24200
99037000	0.00965860321889856	0	G45111
82284021	0.00569777915824676	0	C26510
100752601	0.0037090545446828	0	G46120
240704000	0.0776590133914681	0	G46710
43713589	0.0875178425939767	0	G46380
121262829	0.00367752609442544	0	L68320
201213821	0.00514670620867725	0	G46900
123916266	0.00480002524049112	0	C28410
110744824	0.00365921086431394	0	M70220
61253277	0.0291879782810538	0	F41100
199611147	0.00386033114053257	0	F41100
36129645	0.0045167710937711	0	F41100
55910590	0.00361702215530523	0	N77112
92961772	0.00235129063298886	0	Q86100
79198535	0.00876112730847789	0	C22220
49615541	0.00746499209953947	0	N77112
275067885	0.00537633152749473	0	C27110
106552714	0.00358388274965063	0	M70100
90234250	0.00358196477942514	0	L68000
42591986	0.0186164648099274	0	N77111
71396540	0.00607383939687973	0	G46721
217051275	0.00357822313602913	0	C24340
197490754	0.00356804026128785	0	C17120
58695452	0.0234034260843027	0	N77111
182050760	0.00355703806273669	0	C17120
60111031	0.0155755584632553	0	C16100
91626717	0.0231064589159355	0	G46731
67959305	0.00353728970441191	0	K64910
89294983	0.00345263158547553	0	C27320
30253596	0.00811462464047932	0	C16100
56517364	0.00394473189788268	0	F41100
153976307	0.00468694247279399	0	G46380
128884967	0.00350304573623681	0	C28000
42610448	0.00761030031249069	0	C10711
62160096	0.00426125528228655	0	K64200
40423061	0.00349549777944665	0	L68209
101853591	0.00349208234820988	0	L68310
93197932	0.00645607101313045	0	L68201
79895380	0.00520646272392678	0	C26600
56246099	0.0153025873108988	0	R90030
62408980	0.00346214639829895	0	C25730
42626620	0.00347172932690496	0	H49391
510584629	0.00345600798237609	0	M70100
118766012	0.00505595440453851	0	M70100
60205774	0.0170820630179419	0	H49391
88834360	0.00343121294134138	0	L68320
68328906	0.004662409479898	0	G45310
40681219	0.00895929182830477	0	G46610
94790432	0.011552194884497	0	M70100
338348558	0.00861894749666422	0	M70100
108827803	0.00399589524536323	0	C20200
147184763	0.0840335149238686	0	D35130
72784822	0.0213596445401141	0	D35110
277483136	0.00334440472308433	0	G46690
76826483	0.00334242335294887	0	C32500
7491645	0.115839331402196	0	F43912
34194894	0.0775678703326009	0	I55101
69875037	0.00333719852350209	0	C27120
81139991	0.00333458504098121	0	L68209
25326036	0.0528713800595733	0	H51000
37137100	0.00868216422304956	0	L68209
48355088	0.00355104232503125	0	C16230
491184522	0.00331047321788886	0	M70100
253202194	0.00330618449940599	0	G46690
33533472	0.00401176457118817	0	L68209
67790580	0.0250557313412098	0	M70100
192404395	0.00329205437714553	0	M70100
97511466	0.00328008928895934	0	C10820
218465986	0.00896965887033294	0	C27900
46656950	0.00832076075552179	0	N77000
217952408	0.00327315738510438	0	M70100
93497510	0.00471274319924489	0	C28300
107713406	0.00325075014326268	0	L68201
144188520	0.00324820092708393	0	F41100
57322582	0.00822796483384329	0	N77000
86356114	0.0165615210872446	0	C15110
41640242	0.00352547394462229	0	K64910
63749669	0.00521330870991467	0	C22239
115721557	0.00322199161230747	0	N82990
163797434	0.0182364253611367	0	N82990
97686726	0.00321372334959246	0	L68209
39232365	0.0092436041033645	0	G46721
88840371	0.00321108961741341	0	C20590
47513755	0.00405370595433681	0	I55101
106568631	0.00447275512651568	0	C27320
128398818	0.00838422883068423	0	G45100
63681704	0.00433443174438298	0	G46461
111386996	0.00836406969008086	0	G46493
149483318	0.00432596839645175	0	E38110
86928341	0.00606214502703051	0	K64200
35139061	0.00318484354218636	0	L68310
96495992	0.00868734893957486	0	M70100
112965000	0.00344701302002154	0	C27900
44144722	0.0622696412095726	0	H49391
149185831	0.0161196087025681	0	C10320
73344472	0.0106268229253944	0	M70100
116518242	0.00314051229656036	0	M70100
258980000	0.00633466042986898	0	H49399
70457680	0.00412468306017842	0	F41201
121271091	0.00335019022891552	0	M70100
103089171	0.0611302828399919	0	L68209
80229661	0.0237703305683213	0	G46430
25560110	0.00811105842108414	0	K64200
36801696	0.0161602208199457	0	H49391
99180379	0.0234869591641432	0	K64200
72423645	0.00309272297187059	0	C22290
81582989	0.00308489974639964	0	G46690
53716196	0.0131599682425073	0	G46761
66019979	0.0030792018575972	0	C22239
63115800	0.00304598001010318	0	M70100
598446000	0.00304095633206316	0	J62090
145766313	0.00459967862573088	0	C26300
81246149	0.00303918351898894	0	D35000
28256511	0.00564321582226316	0	K64920
186020634	0.00358065839453534	0	G45111
61751823	0.00439520440286343	0	C10890
61307784	0.0354593568853558	0	R90040
35262235	0.00677380982524562	0	I55101
67776284	0.00301924656571745	0	K64200
57042938	0.00300824468698299	0	C16100
110177200	0.00300143425374021	0	N82990
29498180	0.0223736905081707	0	I55101
198393573	0.00299478066259895	0	B06000
52998157	0.00784672845482284	0	J61100
29321337	0.110906438632333	0	L68310
28850632	0.0481154415625963	0	H49391
79289238	0.0226501566917676	0	L68201
56226020	0.00348965389284067	0	H49410
76224426	0.00507996267129959	0	J61900
31356225	0.0195879999811687	0	I55101
154328519	0.00998766007637826	0	F41100
52098625	0.00294031626797126	0	K64200
19362819	0.00292918762577317	0	M70100
391151774	0.0133778522415376	0	M71100
35238905	0.0496101702958623	0	C32300
72691912	0.0341758245270211	0	L68209
209554162	0.00742010175263194	0	J62090
44424684	0.00788886724390553	0	C26110
52559508	0.0176932375238816	0	C10510
225492417	0.00793791048454178	0	M70100
103783324	0.0040519851906138	0	M70100
7746820	0.025532459142801	0	I55101
22613948	0.0458771825352387	0	S96090
47548575	0.0457916254490062	0	H49391
66346668	0.00286805686034116	0	L68201
736158326	0.0035432764540352	0	M70100
145001542	0.00402977481178465	0	J63110
43793550	0.00454101316657788	0	K64910
153164955	0.0152687901245187	0	C26300
124383078	0.0186508309747603	0	K64200
50406510	0.00283305462492401	0	L68320
205796394	0.0179113146740234	0	Q86100
178031976	0.00394569732802532	0	M70100
62574407	0.00341068306106829	0	H49310
123105668	0.00505012499143436	0	C28999
38746466	0.0177836695229675	0	G46511
27476902	0.0247520843429882	0	H49410
71886343	0.0184172030890165	0	M73111
72429338	0.00805113559128714	0	L68320
27790597	0.0240321164815579	0	I55101
639837807	0.00449032319084544	0	M70100
378407000	0.00279223019532986	0	C32300
27145880	0.00465676058703788	0	L68100
145518295	0.00278856998396633	0	C25620
78960017	0.00394175881833885	0	C22210
42513293	0.00283034429688041	0	H49391
48574823	0.110212064414704	0	G46610
198728020	0.0042292559594233	0	C20140
57014997	0.00277234123744744	0	L68320
55798023	0.0209183034525671	0	J63110
40095037	0.0038465318583201	0	L68209
142117239	0.0047039751103118	0	G46422
86608142	0.00934903263029192	0	L68320
64595304	0.00385601890551218	0	G46430
38976517	0.018047151998228	0	M69200
48038867	0.0173902189938424	0	C22230
71737380	0.00477302303311529	0	C25110
45763963	0.00180139116961014	0	K64200
195988310	0.0434840569572037	0	L68320
91136980	0.00272846623660401	0	F42910
39432909	0.00290052044768215	0	K64900
499113134	0.00271863536186904	0	N77111
73339492	0.00461632625083209	0	G46490
88840527	0.00376671277366089	0	C23130
151688830	0.00713778284216343	0	C25990
127318367	0.00267954417059008	0	G45111
90538714	0.0169471378611641	0	M70220
46544300	0.00284351608601383	0	N77120
21830386	0.00727301380446836	0	C16100
116309438	0.0092914699984448	0	M70100
30264411	0.0026537464258353	0	E38219
85487983	0.00264944982341815	0	M70100
33112994	0.00761204771970189	0	Q87000
112728182	0.00724315559335301	0	M70100
69014084	0.0235191805351715	0	L68320
3871543	0.00691156840561605	0	H52100
33030135	0.0134426415766784	0	N77111
9565737	0.0166330740338083	0	C27900
61794290	0.00732472245627519	0	C23610
66608814	0.0220542330916771	0	H49391
73794252	0.00705373566083423	0	G45110
27519467	0.0947848015982674	0	I55101
86396128	0.00703574429057086	0	M70100
43697015	0.00256774018847187	0	N77112
23853559	0.0745573927822109	0	H49391
35112021	0.00737616056860266	0	F41100
26994543	0.00355432227909385	0	G46493
88334986	0.0447617240773861	0	M70100
46156556	0.0038438734928261	0	J59140
80064829	0.00255406525023377	0	F41100
406049183	0.0246863801616007	0	F41100
102652702	0.00300812630776165	0	C28250
61612071	0.00399460976442949	0	C11020
52258818	0.0696381227684648	0	K64200
78858880	0.00354521913315287	0	J60000
30432130	0.0297026661544117	0	I55101
73532176	0.00663733078666141	0	L68310
130439123	0.0027821291340894	0	E36000
116751105	0.00319584483370208	0	G46761
100412512	0.00690370194428319	0	C29320
130966911	0.00452850321662128	0	C24420
70987628	0.00375292153206678	0	G46380
73964566	0.00343040661365546	0	G46461
143871305	0.192343423170173	0	M70100
105134336	0.0138963343804156	0	M70100
24662278	0.0118326473003991	0	I55101
107357854	0.00260234209242014	0	M70100
224943037	0.00350760081664991	0	G47110
46074158	0.00680087243819348	0	L68310
33464972	0.0137041319054642	0	M70100
84059158	0.00370132320333654	0	M70100
45979037	0.0105475813868185	0	G47520
126943273	0.00725993232392003	0	M70100
179565772	0.00246449334990585	0	L68209
62555206	0.00244828316587905	0	L68100
27807757	0.00131851184188506	0	L68320
31466240	0.00643144836929928	0	N77111
38977985	0.00442217139281202	0	C13100
59783021	0.0024538265979159	0	I55101
27779191	0.00832485786866129	0	C16220
19758030	0.00823419416121677	0	F41100
117459477	0.00563935232649408	0	L68320
99423608	0.0079255609704005	0	C17210
97526984	0.00241799080230492	0	M70100
103397604	0.00235254964395704	0	M70100
280832884	0.00434006420304657	0	K64200
38642252	0.0030181870127979	0	C23320
36491366	0.0156442379148871	0	C13920
27154519	0.026143657425409	0	F41100
39677098	0.0606658373477437	0	H49391
28930904	0.0033791212132657	0	L68320
33759429	0.00330328320530991	0	K64200
78437092	0.00620805461325191	0	N77111
43559757	0.0023684350310537	0	K64910
42315307	0.0180385816791002	0	K64200
148113951	0.00236296362330392	0	C21200
43089143	0.00331789494681923	0	G46461
107359452	0.00332110073218259	0	C32300
36765964	0.00235002326659706	0	L68320
86092968	0.00377574311828845	0	M70100
47641446	0.0153991398547549	0	C24510
188793689	0.00233356270894255	0	G46721
60676179	0.0207368205916405	0	L68209
41857278	0.00232777309507456	0	M69100
33303546	0.00247477499459517	0	I56100
88123586	0.0177123631719193	0	G46432
26324495	0.0032320455148541	0	G47290
32368216	0.0176795089272115	0	M70100
77743271	0.00231623707563447	0	G46710
76406034	0.00231239722051199	0	L68320
22216577	0.00605435514014563	0	M70220
361121712	0.00342149299126345	0	F41100
53735301	0.0176095227481074	0	K64200
52696119	0.00230646211325137	0	C20160
99286592	0.00629274083500097	0	G46712
16927334	0.00825445875465967	0	L68201
4038170	0.0108566862171523	0	C10730
46858680	0.0117197999784764	0	L68320
24172543	0.0174748710854477	0	I55101
28209111	0.00311659033770813	0	G47520
37437664	0.0108100037318127	0	C28999
37437664	0.0108100037318127	0	C22220
196346198	0.00228015985790409	0	C21200
56690660	0.00740000204102851	0	L68320
53915457	0.0353260918720547	0	G47220
101347366	0.01729609358851	0	M70100
316980016	0.00225849178765663	0	H52290
56696729	0.00419513219913717	0	K64200
94068130	0.00225369435218125	0	B06000
26904029	0.00559607599974203	0	H49391
86920342	0.00224968338654967	0	C26300
34032981	0.00587499665309424	0	G46660
952236852	0.002397728208559	0	C25722
41162957	0.14140152973969	0	G47520
80201803	0.0369535604632869	0	L68320
68802663	0.00353538507391227	0	G46461
191367414	0.00222587406627144	0	C26110
25446129	0.00222629289639941	0	N77111
23567532	0.0140985283356475	0	G46690
33956611	0.0993937751878383	0	I55101
31686135	0.00516218495605706	0	G46722
26404300	0.0111008704296423	0	G47520
20869948	0.0171899920399468	0	H49391
97035938	0.00251802154872329	0	C16230
18254973	0.0168663299134826	0	S96090
125354861	0.00220941539281946	0	G47410
20084962	0.00577511843072688	0	N82990
35648656	0.00226872308697596	0	G45400
86861563	0.00334362539965763	0	C24200
57008374	0.00976635220065075	0	L68200
24753223	0.00219929970322073	0	L68310
24836980	0.0795144430735256	0	I55100
38458847	0.00371804618646127	0	G46750
40919036	0.00232480510377791	0	C13990
82208825	0.00219193718141797	0	K64910
28589071	0.00376728549759213	0	Q86100
46576672	0.00229771236468082	0	L68320
42875937	0.00629263506096554	0	K64200
47015427	0.00572377990291698	0	K64200
62145826	0.00218031785945695	0	M70100
174402020	0.00217149199054547	0	N77390
242879000	0.00271565254558656	0	C28410
238121858	0.00305310557581943	0	H52290
34863847	0.016517969798297	0	C25730
20662917	0.0021625964516415	0	A02400
87039196	0.002160932788458	0	L68320
59264829	0.00502283680040597	0	L68201
184523395	0.0036052615044553	0	C24320
64645297	0.00590076141561543	0	C10410
53386045	0.00215391490392694	0	G46433
23064368	0.0136388448056757	0	L68310
47796367	0.00618112896900674	0	G46740
69198735	0.00215941949095095	0	L68209
56178605	0.00214823197062642	0	L68310
32008885	0.00265288228710666	0	C16290
85961792	0.00214552827700134	0	G47770
25459444	0.00809113893565551	0	G45310
24072284	0.00718108176042043	0	M73100
51430468	0.00212842429159222	0	F43290
138062958	0.0055381634738843	0	Q86100
17178285	0.00553321832539461	0	I55101
19196282	0.0101752386531203	0	I55101
135462065	0.00210603052861723	0	L68320
58102885	0.00210016952207366	0	G47640
41089233	0.013640138153079	0	C22210
69216472	0.00209250920946368	0	M70100
132037091	0.00209154537940054	0	M70100
115101417	0.00291695954992676	0	G46511
61522524	0.00263696748510007	0	M70100
32248529	0.00208849819504414	0	K64910
269423241	0.0132197198666348	0	L68320
180600178	0.0033557456637472	0	M70100
56740083	0.00208578217104772	0	L68200
90653027	0.0152380709868494	0	G46731
116711516	0.00352805230181718	0	F41100
106705076	0.00245962306176638	0	D35110
30664875	0.0106550052605163	0	G46310
103381286	0.00207850942304683	0	L68320
33373350	0.00207021613629714	0	L68320
42429245	0.00207221560416454	0	F41200
56859548	0.0091426350504794	0	L68310
50009463	0.00207059513738586	0	G46750
98442622	0.0020680050509411	0	C23630
111873808	0.00288245207843944	0	K64200
29374685	0.0183575360342059	0	K64910
71492834	0.00219710638044727	0	N77320
25973965	0.0684473790782289	0	H49391
29761190	0.0116209632996517	0	G46690
17719109	0.00288853087953663	0	K66190
194657303	0.00204777917565991	0	K64200
33940207	0.00341905772018388	0	C21200
47565048	0.00291496420588662	0	C28300
32060313	0.0067566040106575	0	C16231
57893293	0.00690286397061197	0	M70100
55453626	0.00202954192796991	0	M70100
49079495	0.0182368472517678	0	L68320
25059851	0.00217086760445814	0	G47710
96263294	0.00531175595732055	0	M70100
34709458	0.00202598109083347	0	G45100
21838391	0.0133213841019369	0	E38329
42098597	0.00373868884159905	0	K64200
26003893	0.00300041781467203	0	F43210
46531427	0.00282802376522886	0	M71120
25548612	0.0177159619763996	0	I55101
25219680	0.00237010083960369	0	C25110
18996383	0.0035972396990034	0	L68209
69876516	0.00314791723641874	0	G45111
24358256	0.0152267179771259	0	I55101
21905982	0.00198766459950467	0	C22291
40073453	0.00199830080442522	0	K64200
172244148	0.00199664599396982	0	M70100
24593808	0.0028567022532439	0	G46732
119627891	0.00199157640317589	0	M70100
47509381	0.0147636206454808	0	M71100
42104232	0.00197315363573398	0	M70100
42156732	0.00519927399455596	0	R93110
37940918	0.0776524446260039	0	H52211
20912549	0.010141984949553	0	K64200
118374109	0.00318314355087682	0	C28410
41068310	0.0102836647063868	0	B08120
66918007	0.00297269021097744	0	M70100
24403282	0.0314696828356957	0	C19200
17079207	0.0351163023513676	0	L68209
55423550	0.00196483459229555	0	M72110
23138683	0.026205584289367	0	D35110
26341922	0.00315705934897882	0	G46349
49642556	0.00196093867550496	0	E38329
43625329	0.0128521758404253	0	K64910
91657069	0.00313689583157063	0	C24510
43707281	0.0019481391745461	0	M70100
36219486	0.00195656743217706	0	C22239
74263677	0.001959908729825	0	G46731
497522290	0.00305647725891166	0	C29100
124498292	0.00194447227163005	0	G46493
50048557	0.00532548823500171	0	C33120
984601504	0.00290015883753808	0	J62030
291544057	0.00334596016510782	0	C25110
87068554	0.00194086461215555	0	C26200
59197319	0.00206272658197817	0	C28140
1152645513	0.00193508558759089	0	K64910
106681818	0.00299243610232964	0	H52230
55632765	0.0176354265198619	0	C17290
2380269103	0.00301699913176145	0	J61200
253953103	0.00526757846026822	0	K64200
31623712	0.00984263493208384	0	C30910
40933531	0.00192246732778973	0	M70100
206146065	0.00226911620286676	0	F43210
83198311	0.0708903537768162	0	L68320
227625721	0.00487612309154438	0	C10620
32933110	0.00731078691029847	0	L68100
94009202	0.00191098170650655	0	M69200
61793194	0.00522733517937843	0	K64200
49087448	0.00190776515908373	0	G46630
56424353	0.00268963472269253	0	M70100
77301351	0.00191420529689451	0	C28000
38549171	0.0361961225536356	0	C18120
35092063	0.00198811421762808	0	G46730
61456104	0.00124725661924417	0	I55101
29086824	0.00190159759585677	0	H49391
77436278	0.00202423730001807	0	F41100
147793558	0.00224391024885978	0	K64200
23609489	0.00953394064362601	0	G46750
3607022	0.001899635136463	0	S96042
84933234	0.00284056986748321	0	J62090
42867198	0.00189190208422208	0	L68320
23728059	0.0168311960136452	0	I55101
68355398	0.00349622867670468	0	M70100
23830467	0.00188758938285725	0	N77112
219626086	0.00262714356201954	0	J61100
27459659	0.00261094056976847	0	G46210
43103850	0.00187760095769123	0	C21100
29589376	0.00334870838278964	0	G46690
20750240	0.00438455690882381	0	I55101
29572610	0.0600142931502266	0	S96042
13539943	0.0008230585484417	0	H51100
36022693	0.00198285963753485	0	C28290
52863033	0.00186522040895984	0	K64200
79426072	0.00186037427238857	0	L68209
24967582	0.00185705448379951	0	K64990
25594822	0.00948355353517604	0	L68320
81886593	0.00706197092675172	0	C28410
28048101	0.00263638006966366	0	I55101
76428984	0.00258094362029864	0	D35300
411534283	0.00183748397457392	0	M70100
14215708	0.0083314185179623	0	H49391
19381541	0.0245279159300242	0	I55101
82293199	0.00183465682010645	0	C28410
60265518	0.00188727251235097	0	C10390
130937103	0.00200141710113667	0	O84130
53549342	0.00847035022495694	0	L68310
52579810	0.00182089886965504	0	G45111
19890890	0.00181507528433508	0	L68320
601201719	0.0018689933080315	0	G46461
240943794	0.00475658808362822	0	Q86100
42312253	0.00829989351514919	0	E37000
17509090	0.00341016027530126	0	Q86909
25595946	0.010187074394149	0	N82000
80696022	0.00475112290008124	0	M70100
106925709	0.00332503569003045	0	G46650
14931534	0.00180689155959595	0	M70100
33091761	0.00184734218974	0	H49391
34074846	0.00180069185983725	0	C25739
16119916	0.00182411127332205	0	Q86909
38437657	0.00183087196003656	0	G46740
64476857	0.00417380591773185	0	F41100
22588961	0.00308737138965696	0	C22291
28740533	0.00468710276202123	0	L68209
46685524	0.00178737820261612	0	J58000
27686002	0.084278864109641	0	K64910
23382221	0.0025197383688914	0	G46630
26178957	0.0028610007038497	0	K64200
52247248	0.00450272046426416	0	M70100
37499166	0.00510662474472588	0	M70100
26328420	0.00306788789470896	0	C25920
27936693	0.00411500989662171	0	K64200
55581128	0.00188325209925263	0	G46710
33901840	0.0111711297549103	0	C27120
38710897	0.00410384709136192	0	M73112
80852115	0.00176147209123599	0	C27900
58314640	0.00832968976817807	0	M70220
117072448	0.00207304948686387	0	F41100
52180215	0.00175479616208942	0	N79110
15596673	0.00404495740711873	0	I55101
107132900	0.00174760396433711	0	M70100
61405515	0.00243557396371121	0	S96011
24721670	0.0350678360916919	0	C16100
57841141	0.00174498110433663	0	G46461
97473400	0.00745138925573691	0	D35110
272837883	0.00174208282614767	0	N77111
69041089	0.0132192857340142	0	C10820
21349246	0.00453497994210335	0	N77111
27240293	0.0157303537986851	0	H49391
29677064	0.00658695133922503	0	M70100
66551536	0.00172003533392544	0	G46431
30918214	0.00171470902792766	0	C24420
22950663	0.0108633309040103	0	G46660
23332601	0.00171413608838593	0	K64200
30659953	0.00170897800848943	0	I55101
12829649	0.0057787239000768	0	I55101
22632291	0.0227312462497695	0	H49390
74618569	0.00870320163386565	0	D35110
15922896	0.0077262197073393	0	I55101
82304669	0.0142786702964927	0	Q86100
51946174	0.00290356304804129	0	C22291
43973423	0.0153767665321351	0	L68201
44527747	0.0188107776870111	0	I55101
68013826	0.00740170083469058	0	H49391
1022557131	0.00168627757275682	0	D35220
97206964	0.00168540702078189	0	G46721
24583979	0.00211188706309769	0	C18110
30563670	0.00310681683658044	0	K64200
23100863	0.0109612946841926	0	I55101
20691389	0.0118450735910255	0	I55101
61957257	0.0136242648907969	0	H52211
48646273	0.00262820229253183	0	L68209
45162234	0.00167570943554908	0	L68209
788024482	0.00827751338207896	0	M70100
83749499	0.00389801779320969	0	C25110
30139578	0.0729425863622423	0	H49391
17818742	0.00210063882793864	0	Q88900
76110576	0.0016680251478471	0	L68100
29164053	0.00196539098252748	0	C28150
171578244	0.00278451234285013	0	C28130
55050709	0.0264974012597936	0	L68320
31426633	0.00178047940755017	0	G45112
21698266	0.00709962085591995	0	L68320
23549945	0.0023079323663748	0	F41200
61089144	0.00386792205982588	0	M70100
52296844	0.00166619477742571	0	L68320
21374312	0.0016550465237898	0	M71100
19462531	0.00382443112895846	0	Q86100
32541705	0.0734837693995506	0	G46210
85093439	0.0026532092674922	0	C28150
16182501	0.0085656504211797	0	I55101
26962169	0.00164858942102357	0	G45112
102338675	0.0019452195712516	0	G47640
15692127	0.0016469247983576	0	C22230
150473478	0.00164638459991137	0	C18120
43905333	0.00258666001958609	0	C10840
48926356	0.045980091007364	0	F41200
3463500	0.00428304439308849	0	G45200
27920644	0.00193870569704118	0	G47620
13253643	0.00429047632837945	0	L68209
53837081	0.00167958224227112	0	L68209
484774029	0.00163636382139788	0	M70100
60473126	0.00163501953944987	0	C33170
42201125	0.0145347011904194	0	L68201
21932277	0.0104165466644616	0	H49391
18272873	0.0197652796947353	0	C16239
120749088	0.00162970120610589	0	M70100
50955543	0.00226929340956656	0	M70220
19217108	0.00890068643527479	0	M70100
29707102	0.00226417018390085	0	C18110
26752457	0.0061989969669399	0	C16210
96362896	0.00379791776420036	0	M70100
15448911	0.00714063612035158	0	R90000
72418590	0.00255878979482363	0	D35110
48013197	0.00227832567096959	0	C25720
45401574	0.00869550701814758	0	C16100
21327888	0.0082071817919066	0	E38110
60314819	0.00161258377683162	0	G46380
43015202	0.00160376790563712	0	K64200
47387723	0.00440323192631478	0	G45310
12604131	0.0142902195280396	0	F41100
15187460	0.00160712160839369	0	L68320
25437761	0.0308443752416738	0	M70100
25129285	0.00160497470923251	0	I55101
26636237	0.0762606230939975	0	C21200
64085170	0.00226993384218483	0	H49391
89756447	0.00240183934885937	0	C22230
13737580	0.0122382934174972	0	D35300
37179641	0.00755047975378162	0	D35300
47389178	0.0022416538681417	0	G46761
57069264	0.00159575358648659	0	F41100
26318817	0.0063364843646373	0	M71100
22106873	0.0125837964413426	0	F41100
76180578	0.0100805693967625	0	L68320
76328365	0.00159141147226832	0	N79100
39705332	0.00159056047941216	0	B08120
18887483	0.00223590145772006	0	E38110
44275070	0.0154270337332707	0	C22190
5491798	0.00414952191752003	0	G46499
48324738	0.00157916266424772	0	J62000
38095412	0.00212716897363071	0	G46690
26187840	0.00191651784011606	0	H52100
43184603	0.0183307528001434	0	M70100
105279276	0.00157002382844591	0	L68300
21565805	0.0351351058354322	0	G45200
53410323	0.00156916118421703	0	L68209
23719483	0.00237500082073193	0	H49391
38786815	0.00156743577770274	0	M70100
57734571	0.00156607546193086	0	C23130
81785774	0.0119449891096536	0	G46721
20890031	0.00801098722933306	0	C22230
7817412	0.00156352139238258	0	J59140
52787942	0.00264426240534535	0	L68320
36863485	0.00363091579213128	0	L68209
43394670	0.0102521426278302	0	K64910
40447445	0.00586720468807289	0	M70220
40001828	0.00527768651042256	0	M73110
121675100	0.00155578462687334	0	C25500
16895907	0.00426029766637206	0	C23520
16989096	0.00264714212249585	0	K64200
21206722	0.00425034673556735	0	P85530
18699417	0.00655834633086562	0	C16100
18102170	0.0015501096670549	0	L68320
499036690	0.00154892913085164	0	G45310
46872822	0.00242733307047539	0	M70100
29065679	0.00217475761651848	0	G45112
29457525	0.00181333290709846	0	G46690
37363045	0.00376021547396046	0	L68000
64490206	0.00214283203472466	0	G45111
19074146	0.0072554945193422	0	L68209
17261608	0.0132723347751147	0	I55101
23005966	0.0132188058613443	0	H49391
52701676	0.00153299288569066	0	M70100
33090819	0.0581482049867393	0	H49391
49533086	0.00152893420820925	0	M70100
47990067	0.00152878454155446	0	C13940
34086815	0.00217335641809954	0	M70100
50119239	0.00189379506781938	0	G46721
28463106	0.00212961540038306	0	G46732
84164612	0.00215138589401706	0	J62090
20523427	0.0025942197463047	0	N82990
53303552	0.00999771464278171	0	D35120
43329388	0.00398529709729991	0	C10130
50766034	0.00151923479817271	0	L68100
46581708	0.0015097284351533	0	G46462
18868163	0.0710934199281122	0	C20590
37353798	0.00410655499243817	0	L68320
164753800	0.00149772678503815	0	F41100
55982478	0.00209388975015387	0	M70100
35381884	0.0022755543108857	0	C28300
39544259	0.00378428257804823	0	L68320
92477008	0.00210062317718787	0	G46750
11610539	0.00149857657372588	0	E38211
74927330	0.00148581182361056	0	C27900
35293892	0.00186284284741844	0	M70100
21695377	0.00172544512983671	0	I55101
14799370	0.00343831058088491	0	N77350
35685210	0.00148027567522208	0	C28930
18773556	0.00162122489220363	0	I55101
17565119	0.0163338859046438	0	C16100
19902320	0.0015178811115461	0	H49391
41988590	0.0641700240375182	0	L68201
178220651	0.00147040308759583	0	J61100
1296310263	0.00271529023733619	0	C28950
23593135	0.0265850989086084	0	H49391
24917379	0.0161128281983293	0	G46712
230876803	0.00146364321401644	0	L68320
18587754	0.00277756283109767	0	G46740
23855945	0.00760142883745726	0	H49391
33457856	0.0129733890125372	0	L68209
38775346	0.00171968913752925	0	C25110
14295653	0.0108804109570347	0	G46660
21892410	0.0279203850964024	0	L68320
48028681	0.00642411230964574	0	L68201
17519066	0.00380194408224279	0	L68310
14557615	0.0107862457923275	0	F41200
108940165	0.00202295940961831	0	F43220
44874300	0.00214417544017732	0	K64200
26554485	0.0059839291647563	0	L68209
41806406	0.00157401340474034	0	N82990
129666612	0.00154080787313571	0	D35100
63390159	0.00159741645128552	0	K64200
12645275	0.00950910406333158	0	L68320
55357167	0.00154447694506725	0	K64200
19601945	0.010961151976446	0	C24200
52224115	0.0106109622245215	0	G46490
48862929	0.00152709232039536	0	M70100
717281688	0.00201877369428379	0	C27110
878170325	0.00199069154004068	0	D35220
14333195	0.00149406542712509	0	C10130
91105885	0.00168421920024297	0	M70100
24930633	0.00264282285880273	0	C23510
38184668	0.003475398471864	0	L68320
369803492	0.00177623727191581	0	C28220
16043876	0.0091294294123115	0	Q87100
85403671	0.0391118089702963	0	M70100
193883223	0.00141603262036238	0	G45110
46667083	0.0019648952888165	0	C24530
21018998	0.0274689333481271	0	I55101
20019470	0.00141848549340184	0	I55101
37921616	0.00406325877653219	0	M70100
40602727	0.00140952475761896	0	L68209
27928968	0.00369104125769312	0	C18110
17547679	0.0135855207934386	0	I55101
14693382	0.0047818506120855	0	K64910
12449912	0.0684636970446198	0	I55101
23331146	0.0129943334581295	0	F41209
59353463	0.00140357974142103	0	G46461
57259161	0.00197853242137952	0	M70100
75929300	0.00141334959181106	0	C11050
14457170	0.00899628571817706	0	E37000
16446387	0.00196547465701144	0	I55101
57519514	0.00139279480398559	0	G46461
37368636	0.00244274038742676	0	H52290
50160396	0.00364675637621454	0	L68000
49877421	0.0015588089808514	0	C18120
30875435	0.00380415123021647	0	G46380
37231926	0.00245757572075296	0	C29100
127330993	0.00222928252087067	0	K64200
17160905	0.0123211091760957	0	N77390
85117967	0.010542909789194	0	M70100
101279808	0.00138337521895018	0	M70100
29486009	0.00195012469251811	0	C16210
14488664	0.00138232558089542	0	C24530
50298521	0.00201367836948328	0	G46461
66819070	0.00222004860656218	0	M70100
49283298	0.00146665081263389	0	S96090
33734707	0.0013766246620944	0	L68320
23972944	0.0102345289833509	0	G47520
35877176	0.0182967318992469	0	F41209
29079035	0.00143661972587124	0	G46349
50571545	0.00232514598942437	0	D35110
28393245	0.0550231470136395	0	C31090
35461660	0.00359813704617919	0	L68310
27422941	0.00375837533738035	0	K64200
19671972	0.00149820902015906	0	G45111
32146296	0.00359419240851973	0	M70100
12077524	0.00137056447799311	0	N77290
45510912	0.00136762504919213	0	G45111
16628490	0.00393432792941525	0	L68209
20470118	0.0668016396381884	0	I55101
12318397	0.00165847970629989	0	I55101
30935247	0.00392079035652585	0	L68320
10180065	0.00136169170138736	0	H49410
25763733	0.00136076680427046	0	M73100
167062809	0.00356540059013787	0	M70100
18293299	0.00268232250033567	0	C14190
51229420	0.00190143028265446	0	G46732
572500084	0.00134832609557004	0	M70100
30654389	0.00121204994496355	0	L68200
85654480	0.00168832835254981	0	F43220
35786776	0.00352840062456973	0	G46210
19344152	0.00404635972055589	0	I55101
72947968	0.00216325834260365	0	C24100
124584908	0.00134550192583048	0	M70100
18891994	0.00514318462718272	0	H49391
46043280	0.00134128739265599	0	N82990
29530883	0.0025325553937772	0	L68320
64312508	0.00133704817826184	0	M70100
35723909	0.00133672770261065	0	L68320
33000041	0.00451943685665296	0	L68209
23573444	0.0129105301764785	0	C16100
83076624	0.00452949831158976	0	L68320
29742725	0.00142773797242524	0	M70100
15489810	0.0148722605984826	0	I55101
40114757	0.00510342040652515	0	L68100
144405262	0.00348627964490556	0	M70100
21466401	0.00348273671533857	0	L68100
47847739	0.00589863314209399	0	N82990
14131579	0.00662587155471401	0	C23410
59026760	0.00132603777029571	0	L68320
42446386	0.00132602099310785	0	L68209
14002837	0.00136205423720922	0	C18100
28804826	0.00380158287063487	0	G46432
82753573	0.00345698478605167	0	M70100
161859358	0.00131898013417592	0	M70100
19205992	0.00338153739111436	0	G46310
54045142	0.00219710702879602	0	F43210
89977303	0.00343533808616362	0	C20160
23289710	0.00249800216691031	0	C20600
28524045	0.00131480639911459	0	C16100
24354885	0.00121261459041512	0	E38200
36098945	0.00377515608002636	0	R93111
14284044	0.00184931222427707	0	L68320
33594196	0.00458175266804563	0	J58130
16818718	0.00184700296244087	0	N77111
12340449	0.00701918896745858	0	C28990
145664882	0.00130875806103114	0	L68209
18281139	0.00074950227608058	0	C10610
23720814	0.00304036822282401	0	C17120
20997253	0.00130588849554478	0	I56101
39601706	0.00130556405424695	0	M70100
29015354	0.00181069292350933	0	G46470
121746885	0.00130002411726053	0	M70100
9746217	0.00355967454662685	0	F41100
65988250	0.00129911182133459	0	M70100
35236315	0.00181196635842277	0	K64200
128480344	0.00129845544904833	0	C28220
25792779	0.00518577193498508	0	L68201
123566766	0.00136951444106705	0	M70100
118915168	0.00314369282602549	0	C13910
506089481	0.00786016313395072	0	F41100
32940866	0.00409107283047024	0	C25300
90343424	0.0241135876269935	0	F41200
38204850	0.00237003733892628	0	C25210
37090412	0.00328212507895007	0	M73112
26528761	0.00132929897271072	0	G46731
10175016	0.00338546163291599	0	C25610
15032740	0.0297435268187071	0	G47640
65643255	0.00162475582225173	0	M70100
23546214	0.00791642678130922	0	C29200
27070314	0.0013194935128827	0	C28410
139896834	0.00151482085674638	0	K64200
75909020	0.00177527914987821	0	C25500
24921651	0.00128163414317046	0	Q86100
12715071	0.0718639783452801	0	N77350
118501206	0.00201321392461018	0	F41100
11044492	0.00331256512993093	0	G46422
12027458	0.0598171707348876	0	I55101
22145972	0.00364416638650375	0	I55101
13540870	0.00211844522319144	0	I55101
18400316	0.0244359207737481	0	I55101
35993775	0.00311950620318593	0	E38200
19117343	0.0050901786187476	0	G46769
15830311	0.00485674642149095	0	K64200
14927710	0.00411888311456238	0	C29200
1098256244	0.00126963413029277	0	K64200
17596815	0.0112751682677717	0	N77112
6926196	0.0165928503145603	0	I55100
8854093	0.00126599772099184	0	I55101
33231502	0.00126517421836175	0	M69200
66619061	0.00232518510487534	0	D35100
82359872	0.00223028646310794	0	G46740
101432704	0.00177531723657937	0	K64200
17892254	0.00329808759039833	0	G47789
40866207	0.00155505961624776	0	L68201
66965496	0.00125813687142138	0	M70100
32440675	0.00984139185695629	0	D35300
21673771	0.00293002055318519	0	K64200
19897761	0.00129001118319381	0	C24200
16372112	0.00329244159320546	0	C20160
173909914	0.00125449848084561	0	C28920
14113882	0.00326471422109789	0	I55101
39063412	0.0111467189932531	0	L68320
45365614	0.00291680611903724	0	L68201
24378022	0.0029179709814228	0	S96042
19300995	0.0139256803239425	0	O84120
74398673	0.00327308875154045	0	N77400
55123911	0.0112707968961831	0	F41201
26073791	0.000406592754261151	0	C23610
19270254	0.00745104153644219	0	F43912
11848219	0.00124587901442674	0	N77350
21508947	0.0012447553851444	0	G45310
29593632	0.00143067284032199	0	F41200
73247580	0.0100943242574259	0	M70220
73053842	0.00173055384667486	0	F43210
34578833	0.00963969590497312	0	C16100
99245451	0.00339149170106385	0	C21100
25429047	0.00123563685711241	0	C16100
80403696	0.00123532087802153	0	G46732
30950432	0.030224677828342	0	L68100
63155370	0.00123031712541617	0	L68320
29826014	0.00122868055500634	0	K64200
35623699	0.00733999198133389	0	G47520
36401460	0.00122734640646261	0	G45111
45697170	0.00936462907530427	0	J62090
17287447	0.00182403445333869	0	I55101
14132904	0.00122503618246989	0	I55101
13827105	0.00122448105182229	0	I55101
67639618	0.00285204798869075	0	M70100
101931977	0.00167892926688269	0	C28990
22731274	0.00143860990956986	0	H49410
64848000	0.0365821285089484	0	F41200
37226022	0.00171214513592082	0	C23630
15200203	0.00121020135525809	0	K66220
25157914	0.00120999439165247	0	C20100
41950465	0.0031624304323342	0	M70100
20146969	0.0107204793904037	0	H49391
21635046	0.00408863986334537	0	K64200
30363962	0.00208985253215203	0	G47520
29011102	0.0044585686928758	0	M73111
42678960	0.0012022314564241	0	L68209
21014040	0.00442863201229768	0	F41100
15138034	0.00231682323216933	0	G46461
35037871	0.0012029436364835	0	L68201
20113593	0.00829703912939252	0	B08120
42687510	0.00120583142678265	0	C10820
15651375	0.00208924520224808	0	G45112
36698579	0.00202462078856019	0	M70100
43644294	0.00202317685093313	0	S96090
17297346	0.0101693939698412	0	C24420
14957490	0.00121237147413719	0	G46731
33697626	0.00124665203764161	0	C20120
42483208	0.0011927511074328	0	G46432
40247266	0.00119247878673108	0	S96090
97212207	0.00126824796627743	0	G46461
11953689	0.00674577911863695	0	L68100
45163053	0.00138293272079738	0	C21100
33782053	0.00118974031505082	0	L68320
38298280	0.00118973979725184	0	L68320
21564383	0.00342126430643794	0	H49410
22567842	0.00873399608185156	0	R93111
33829981	0.00118532289509919	0	C20150
12307450	0.00205794503882314	0	H49391
166385196	0.0114456529832825	0	L68320
13779530	0.00319770530753014	0	I55101
105299727	0.00118003774889138	0	L68209
242108377	0.0011791010063563	0	C25110
71574442	0.00117695541730962	0	K64200
45129246	0.00399657363209328	0	M70100
23265243	0.00877552459892991	0	G45100
24085472	0.00147508181687826	0	L68320
21189309	0.00220318203118661	0	M69200
30942129	0.00165292470472185	0	G45111
13393514	0.0632271674235467	0	G47110
12576209	0.00233096705145498	0	I55101
106251961	0.00117096161318348	0	L68320
24220370	0.0483446658376137	0	C11050
42144824	0.00138076390626901	0	C24310
11981320	0.00511966896931961	0	Q87300
63847939	0.00223686403290643	0	G45100
37121577	0.0016449320457465	0	D35100
10226396	0.00423135926836002	0	G46712
23202564	0.00553139819269477	0	C27120
44810202	0.00304685801957468	0	C25110
22357705	0.00334314605504986	0	M70100
26244393	0.00116017139435374	0	R93110
12818857	0.00652148974695248	0	C18110
33401422	0.00161662149724046	0	G46731
19062519	0.00115830739161293	0	C22210
13730055	0.00742198514644615	0	I55101
10347552	0.0111623036555414	0	I56101
47749267	0.00710440190933302	0	I55101
131597890	0.00302309885364977	0	M70100
18977652	0.00155083605007498	0	G46690
599539883	0.00230589519387568	0	M70100
38029576	0.0011520310178243	0	C30200
125932289	0.0011505687892299	0	C25920
12144933	0.0209203422600668	0	I55101
54913180	0.00389388040900039	0	R90040
97759729	0.000497132785503509	0	M70100
42267045	0.00122773794541887	0	L68320
55921835	0.0702147608480198	0	G46732
30576449	0.00114299261217305	0	C16100
30334541	0.00298928149099711	0	C17120
72173883	0.00114025122104716	0	J63110
32026878	0.00342719238716514	0	K64200
34029333	0.00120797111092535	0	L68320
30438891	0.0194846977052796	0	G46712
13712814	0.0012124947257514	0	I55101
17204611	0.00325784898807417	0	E38329
36738033	0.00113086571530929	0	L68320
31093251	0.00113034203102425	0	K64200
24845132	0.0026015203867412	0	D35110
552881247	0.00309156771081841	0	K66190
26103385	0.00112828738788404	0	G46732
13879817	0.00577157502416682	0	N77390
36918151	0.000283039176799164	0	S96090
20368792	0.0222149147306528	0	F43220
9313401	0.00112460664814621	0	G46900
85543046	0.00112973851511586	0	L68209
68809109	0.00125190851974993	0	C27110
31927248	0.00117297826794736	0	M70100
28865690	0.010192084010855	0	L68201
73568285	0.00132474465733363	0	D35140
39132680	0.00211160367331382	0	C10510
63150334	0.00111923209967426	0	F41200
66555758	0.00111720954834125	0	G46511
67626825	0.00111412821204022	0	C25920
17477897	0.00209535775379971	0	C26300
39817577	0.00270879641274181	0	L68320
19973263	0.0672194196644949	0	K64990
17385015	0.00156677148045409	0	K64910
11972174	0.00449047776211745	0	G47300
14188303	0.00575443523996719	0	I55101
52879801	0.00635698971330715	0	F43220
25077803	0.00296454914339397	0	C18120
28550036	0.00110405088578944	0	M70100
1377437801	0.00110142167803341	0	K64200
84302189	0.00176875807388232	0	G47110
27820771	0.00110175759029749	0	A01210
27357936	0.00739615841240192	0	G46900
37213305	0.00109993155434699	0	L68209
14638476	0.00430565377655776	0	C25930
57641291	0.00110269934038983	0	C23610
31444722	0.0145979892678608	0	E36000
19988689	0.00412757509122756	0	C10840
22571286	0.00109667296157107	0	L68000
49678764	0.00109550812951255	0	C13940
50058962	0.00371160301726723	0	C23630
116497441	0.00109309632407267	0	C28000
15071482	0.00286188692870839	0	L68320
8225902	0.00970340072954671	0	I55101
20522688	0.00109104197561655	0	L68200
16601121	0.00105979454961267	0	G45112
137919544	0.00208774380827747	0	M70100
35199720	0.00115724372739455	0	L68209
36078685	0.00132397973538242	0	M70100
34620953	0.00174700476173849	0	C29320
56497064	0.00115483457468305	0	L68209
57816545	0.00152907011747859	0	L68209
11495467	0.00955743714409789	0	I55101
18105848	0.00523409497404359	0	H49391
28022022	0.00958061404038534	0	Q87900
55822791	0.00273211059578253	0	F41100
48564949	0.00262346205523635	0	F41100
29719023	0.0029429812128984	0	C20590
18688000	0.00110201479650793	0	C22290
87242665	0.00403894512786486	0	M70100
13896854	0.00791477594458974	0	C10890
311386897	0.00153618457269522	0	M70100
82383647	0.00280447062496088	0	M70100
10805925	0.00130036283889423	0	B08110
32461806	0.00146737378554952	0	C25110
31432564	0.0029166060465936	0	L68209
21458840	0.00307341912560385	0	L68320
44749831	0.00291037600295906	0	L68201
28597814	0.0204660110455202	0	H49391
17895649	0.00672011713396907	0	M70100
34654047	0.00451369574782662	0	F43321
24713309	0.00179259088575553	0	G46490
29161442	0.00805930918945548	0	M70100
54189941	0.00112786845407983	0	G46690
43773379	0.0227601659412438	0	G46350
20698926	0.00659405562206219	0	C10850
620203345	0.00787827437456737	0	Q86100
17892083	0.0129085180994719	0	K64200
9860314	0.0202025052088249	0	I55101
82990419	0.00288496427789931	0	K64200
79283737	0.00288471942032533	0	E38200
38736577	0.0258081545468533	0	L68209
184105441	0.00105192703931935	0	M70100
44437065	0.00111715540279258	0	G47592
33748019	0.00104853743221049	0	M70100
51916648	0.0186776156638574	0	F41100
21593127	0.00111401516028594	0	G46750
143902760	0.0028635364857841	0	K66190
151700657	0.00273757436664637	0	K64910
25193733	0.00104252258930608	0	L68000
50369662	0.0653375711524731	0	L68320
119879264	0.00398112176763198	0	C28990
116439197	0.00104100897949638	0	K66190
12982028	0.00239875000249636	0	H49391
20842226	0.00659226206933432	0	C28110
12562163	0.0592379005627396	0	I55101
10135432	0.025781841749617	0	H49410
20578977	0.00491917039262408	0	C16290
72385568	0.00103717391997774	0	C25500
31353477	0.00103717248975264	0	C10840
20473510	0.045137547042619	0	C23610
17934373	0.0146991982022056	0	J58130
38336654	0.00528865477074171	0	G46310
26497965	0.00103327477238135	0	L68320
19364793	0.00811040288592921	0	H49410
10476569	0.00441321699847684	0	G46349
18931141	0.0161668256332182	0	I55101
22497803	0.00297128874747912	0	C10890
31230744	0.0650555855868078	0	C28110
208931565	0.00145525999189184	0	M70100
14477225	0.00105486868534071	0	C13920
35138966	0.00270114685987133	0	M70100
27686802	0.00181989688154064	0	L68320
126648679	0.00296330161793718	0	G46732
54488230	0.00151990913676809	0	G46740
79951253	0.014628232201131	0	L68320
33715846	0.00915237999062362	0	L68100
25820476	0.0010267764303436	0	K64910
10596088	0.0649075265091939	0	K64200
39701355	0.00144426191762613	0	F41200
11302740	0.00781961142136828	0	C16220
33622780	0.00109126854069321	0	M70220
23525206	0.0110234184050421	0	C11050
103469767	0.00105387324248487	0	C27510
17266569	0.00452374699327418	0	R91040
40954528	0.00164083618059306	0	C25990
39031958	0.00973253803017818	0	C16231
15767633	0.00777850250715464	0	K64200
44449422	0.00108830196502544	0	J58140
14107685	0.00530920069335475	0	I55101
13267555	0.00483218948194796	0	C25500
7464181	0.0156215230692702	0	L68209
9680382	0.0447119708445444	0	G47592
16463252	0.0090576781444472	0	R93111
43326958	0.00171155473498733	0	C10510
15921641	0.00101734099450658	0	G46380
9322498	0.00260876820480549	0	K64200
14797483	0.0327751620317288	0	S96042
22761614	0.00101494184011061	0	C33160
16607117	0.0531388009271799	0	I55101
13078087	0.0111407747366147	0	H49391
3378435	0.00479787653986864	0	I55101
16493621	0.0050060692183923	0	H49391
13439405	0.00140389908342907	0	K64200
13395178	0.00101002910759338	0	G46210
11162921	0.00472548761137422	0	I55101
51125620	0.00447779776654584	0	L68310
46718634	0.00342756060679556	0	G45112
32771783	0.00100908458029107	0	G46690
9583142	0.00948202333755912	0	G45112
22999059	0.00100603732354564	0	F41100
27423832	0.0027535630368687	0	L68310
14858378	0.0447229454360702	0	H49391
24881764	0.00255385200133452	0	L68201
28406188	0.00141804829911752	0	L68320
22895107	0.00446340911039612	0	H49391
19895059	0.00125738295510651	0	G46732
15926627	0.00263228895164673	0	K64200
20776875	0.00749725709322343	0	D35300
28055593	0.00274832158338806	0	L68100
62753435	0.00141427116035975	0	I55101
23572338	0.00141367710473246	0	G45100
14523853	0.00100233583847511	0	K64200
50046306	0.00100036853167112	0	G47300
11223050	0.00846611408429023	0	C25110
25784703	0.00907032273149475	0	L68201
24709701	0.0010002343752156	0	G46380
18309660	0.0307887607833968	0	B08120
33201152	0.00760517581920598	0	C25110
25556590	0.00287767681327573	0	L68000
27504391	0.000999786980461447	0	C22291
21989397	0.00632795603684088	0	M70100
13828902	0.00656037149247643	0	K64200
12296118	0.00380894862307185	0	C28999
11495965	0.0583424518617644	0	I55101
19526564	0.00342555683708577	0	C25730
35923746	0.00163725058954871	0	J62000
18904911	0.028295270786874	0	J63110
26113857	0.000992548680789955	0	L68320
37593129	0.000991635258628367	0	G45310
11337374	0.00230815685479627	0	C22110
13706298	0.00229425740955444	0	I55101
13880373	0.00626426410675175	0	I55101
20842184	0.00248783088887298	0	H49391
31646073	0.00107693661676679	0	C13920
230876170	0.00186449338605591	0	C32502
162628411	0.000981930248341644	0	M70100
14537728	0.00256667936993138	0	N77111
43577135	0.00540224593354356	0	Q86909
52701792	0.0094596301360412	0	F41100
23660467	0.000976897144999371	0	M70100
89764563	0.00169745474432225	0	G46721
11631633	0.00404679175816138	0	C23620
15784952	0.00229106093690816	0	G46461
27343603	0.0072812626613318	0	H49391
60188648	0.0064131634643044	0	M70100
46096272	0.0544853578835573	0	M70100
14880099	0.000304589661645219	0	M70100
12329661	0.000970800903435171	0	A01210
14452546	0.000970302978253084	0	C18120
21346412	0.00648683780620867	0	K64200
42157420	0.00723812924824461	0	L68320
14093619	0.00225463132075573	0	C25620
13855473	0.00547766370117726	0	L68100
19973443	0.000965458760477396	0	C27510
19133648	0.0185250325352154	0	I55101
24576315	0.000965067935669737	0	H49410
10724775	0.00352892444430204	0	F41100
18807853	0.00335880678408202	0	G45112
12279459	0.00557606478583153	0	C20590
15846230	0.00732146094532135	0	C20200
19290445	0.0014852993263872	0	C31011
15454534	0.00730390105449133	0	C31011
17353160	0.00656710103290335	0	C23990
19476304	0.000971782604340447	0	K64200
25076768	0.000958320261303701	0	L68320
15665785	0.00489308860541834	0	G46690
20933558	0.00725935403618812	0	L68209
53083959	0.00261673620820341	0	L68209
21993321	0.000955107493470866	0	D35300
36819443	0.0024193145106214	0	J58130
19946468	0.00341683962534276	0	B08120
24601138	0.000624462439521472	0	N77390
23313402	0.00249264748254166	0	C10420
10587331	0.00450549729272239	0	H49391
491822665	0.00250940663150143	0	C23200
27927861	0.00133759955880238	0	N77290
22191778	0.00272891978038688	0	M70100
212018488	0.000947660937927668	0	M70100
60059178	0.000947207510410312	0	J62000
10707290	0.0554131578558059	0	B08990
61177205	0.0010129424859254	0	L68209
21866667	0.000944605963473842	0	L68320
2516311311	0.00133029376917679	0	M70100
15490778	0.00131218942000266	0	G47770
81397804	0.000942235188014172	0	F43210
5948959	0.000942025392382446	0	G45320
8953367	0.00166289540082564	0	H49410
16949736	0.0185367621627249	0	I56101
246986984	0.00136698309629341	0	L68320
123310725	0.000940099494088981	0	C17120
11523665	0.00743237701312174	0	C17210
52397577	0.00140750791001595	0	G46380
17943540	0.00246253723325889	0	K64200
12639226	0.000938694254951007	0	C10890
30893830	0.000937169624977119	0	L68310
16855630	0.00165478046376407	0	J59140
24102731	0.0247329981339567	0	G45112
40802804	0.000936201316162041	0	C20000
11511975	0.0244250529824627	0	I55101
34149518	0.000720836206050943	0	G46610
52756825	0.000933704786902463	0	C18120
22998000	0.00844953578449015	0	L68320
67422590	0.00131559927902927	0	H49310
22665077	0.0184235687116298	0	F41100
10422496	0.00106826600065867	0	I55101
21386985	0.000931939390911306	0	C24100
51977327	0.000928749507217441	0	L68320
11146070	0.015990336822755	0	C31090
32491579	0.000930722956625779	0	G46660
12794803	0.00482750255267995	0	K64990
12566471	0.00109893300423781	0	G47520
12088917	0.0148181933850131	0	I56101
27235943	0.000930037738498252	0	M70100
22944907	0.0407893267268163	0	L68209
8907009	0.000929529579662193	0	C14130
11495350	0.0149533327060323	0	I55101
19729465	0.00241506863649307	0	C10130
23935756	0.00113181616619816	0	C25500
13394842	0.00369841381228009	0	G46490
17994124	0.000928231920120369	0	M70100
36580830	0.00148829629476544	0	C10130
32909642	0.0147392018901488	0	G46430
12960044	0.00119201703096748	0	G47520
15489802	0.00265951674451989	0	K64200
25551683	0.000923398196848186	0	I56200
26150676	0.00313153234745941	0	I55101
26592300	0.000921526796904665	0	M70220
13724076	0.0102194445594959	0	I55101
32467069	0.00432713841458266	0	L68320
24482329	0.000918185293955615	0	M70100
20023256	0.000919381449033969	0	G46690
79254225	0.000917174107862448	0	J62000
82573847	0.00128977767348008	0	G46660
1759489	0.000914609566427746	0	I55101
37034845	0.00127091890817709	0	G46390
35631907	0.000913148405603948	0	M73111
25513778	0.000910916116765055	0	L68201
14126320	0.00335690285632363	0	C18120
25301128	0.000909400194876539	0	L68310
11540399	0.000596084019450893	0	I55101
10480953	0.000731858268944252	0	I55101
57921021	0.000907916673273534	0	C24520
40979943	0.00093360663733226	0	C23440
71529609	0.000907527171952932	0	C20590
6514576	0.0135016257389617	0	I55101
14318175	0.000909882489007372	0	F43210
16752937	0.002390795938751	0	K66190
31750797	0.00246139150862209	0	Q86100
19921847	0.000905269258396178	0	B08120
6604951	0.00428673317397476	0	G46721
14914691	0.0563478396075694	0	K64200
10062595	0.00236879078150515	0	I55101
67420873	0.000901425744855677	0	C28300
9069674	0.0172806314915839	0	I55101
45543074	0.00090103595574162	0	C25930
36567823	0.00150598768566226	0	C25610
11658841	0.00467580331268342	0	I55101
27927846	0.00144677608172605	0	M70100
25774710	0.000897756263513071	0	H49410
23799581	0.00243931266961692	0	M70100
37828177	0.00169858903633714	0	G46732
15516451	0.0104667535653453	0	N77111
254391876	0.00234164189601522	0	L68320
19685878	0.00256944419060685	0	M70220
62102190	0.000891390423814037	0	G47640
11276342	0.00233579268657543	0	C21200
29825341	0.00302738260564719	0	L68201
30690466	0.000889938379825851	0	L68320
17528197	0.00421539998683313	0	L68320
22434418	0.00207236916366759	0	L68209
59319388	0.000889185453192212	0	M70100
7227170	0.000888942960829296	0	G46150
20189809	0.00225719109412667	0	K64910
9198245	0.00316727632550267	0	I55101
19119601	0.000885665900253413	0	I55101
24208936	0.00675165540062749	0	M70100
62031981	0.000884798433426832	0	K64200
11973311	0.00136760354690721	0	G46390
10962142	0.000883482313468806	0	G45400
146140139	0.00377806407136706	0	G47100
49641861	0.00088194606464938	0	F41100
98764726	0.00131877146023292	0	M70100
17091418	0.0014426220519918	0	L68209
9999559	0.000808549943707051	0	H49391
13741823	0.0012213222271782	0	G46430
21347898	0.00148549590921206	0	M70100
28649401	0.000939643994359121	0	C28499
11140565	0.00140822620641818	0	C20160
87247671	0.00554281014478171	0	L68209
28906659	0.00387299214191991	0	L68320
8415004	0.00087471258108043	0	L68310
42593596	0.0102291872815515	0	F41100
39390144	0.000874152159497837	0	C25720
21838642	0.000219352915122187	0	L68320
30672775	0.00123228039609235	0	K64200
9824588	0.000873502262743293	0	K64200
16574155	0.00234275659268488	0	G46690
58368083	0.00776608512539337	0	K64990
20401183	0.000872942035986312	0	G45100
13181417	0.00352644277005788	0	C10710
20765506	0.00773316711455304	0	L68201
21653217	0.00202494903660378	0	L68320
23445104	0.00120751580065001	0	L68320
34842632	0.00769991075799359	0	D35300
54901985	0.00169421154034862	0	H52230
29123594	0.0166115756419987	0	J62030
20284773	0.0296736953649919	0	D35110
26623553	0.000566967952957882	0	M70100
22090004	0.00200990374461044	0	C10920
4645238	0.00488578423118601	0	C11010
143831571	0.00329393672031412	0	L68320
45101629	0.00448128985775262	0	I55101
17227800	0.00129559909151963	0	G46450
29643876	0.000914819607397159	0	K64200
13393057	0.0441341535437029	0	H49391
8267156	0.0245101205702541	0	G45112
31185391	0.00131769154982536	0	B07290
31157292	0.000944505248664095	0	F41200
7815414	0.00829594243056483	0	I55101
65372695	0.0015982529904907	0	C26200
26044197	0.00142002427815055	0	L68320
4972715	0.00812232771077207	0	F41100
31574028	0.00449429723545829	0	G46380
9924830	0.0121325102667487	0	I55101
25217052	0.000830302967890781	0	C24520
44777102	0.00131425888371794	0	F43220
7027063	0.000377978342642618	0	I55101
70728922	0.00118293477045504	0	G46370
21114054	0.000850750766202827	0	C21100
15534770	0.00136689396636549	0	G46721
13207605	0.00222654166172626	0	C28290
8083854	0.0369366822198285	0	L68320
129843309	0.00118305341734562	0	K64200
23384813	0.00753680848136353	0	K64200
11524822	0.0052830968017145	0	C25620
39623231	0.00646021315612794	0	F41100
21471511	0.000846186933136337	0	L68209
21311886	0.0113018547214719	0	L68209
54293729	0.00118027879843837	0	M70100
22387664	0.0139978579905986	0	L68310
19997003	0.000846713026460266	0	C22299
38025507	0.000843635123985525	0	C10390
11582783	0.00121768872149269	0	R93110
14773060	0.00421105355410713	0	M70100
10017287	0.00600037631407116	0	I56101
9984904	0.00213744836833264	0	I55101
22524704	0.00104078860326198	0	L68201
25190484	0.00118721557702035	0	L68201
17898647	0.00155442356327651	0	L68209
10210305	0.00698612796789555	0	C11070
18947878	0.000841333764096705	0	K64200
10405941	0.000362351659019247	0	G45112
17795161	0.000841125276425613	0	G46721
15373861	0.0063203066167911	0	K64200
44086886	0.000891750206478167	0	C22299
23230328	0.00512293597678716	0	M70100
37099384	0.000836757475103319	0	G46770
81141546	0.00228832072524169	0	C24420
13820254	0.00138011442883333	0	G46630
37094663	0.00083457397831992	0	K64200
134635433	0.00211554960315741	0	L68320
31815645	0.0336712061580315	0	G46900
10102816	0.00089183803267308	0	G46740
12832309	0.00739749383431693	0	C25110
25096804	0.049849384175413	0	C24420
8756217	0.00302311545980404	0	C16210
14054548	0.000836818503292345	0	G46433
15151921	0.000830456063449484	0	C22190
38417133	0.00117017267174148	0	F41200
172265434	0.000829822977653975	0	D35140
24587237	0.000888882607402622	0	L68320
100713694	0.000829361764224903	0	M72000
38932574	0.00238654409118529	0	G46610
134912359	0.00228709478546777	0	C29320
31452166	0.00136098758811609	0	F43999
22880375	0.000886512961281913	0	K64200
25446986	0.000850863600677484	0	C27510
16273726	0.00422965353179765	0	L68209
15326432	0.000826123323708624	0	F43210
11254160	0.00160207685367034	0	G47520
11687070	0.00292413980786592	0	C27520
7480601	0.000822513796359196	0	L68209
17609077	0.000822500010711697	0	H49399
30425313	0.00627420543095286	0	M70100
13306891	0.00137355442992277	0	C23320
22255165	0.0045071802244866	0	C27900
50933263	0.00278949670195171	0	L68320
23799329	0.00236231957023748	0	L68310
19607868	0.00299702572155494	0	B08120
26649677	0.00230176297675316	0	G46610
20648331	0.00358904935737529	0	L68320
7574113	0.00154815941125619	0	I55101
7793158	0.00723370267258983	0	I55101
9759459	0.0021249399264875	0	E38329
27534696	0.0042459054091946	0	C25620
7478272	0.00276711887422438	0	N77350
126695423	0.000814696984672242	0	C26510
24223015	0.00102094436221557	0	C28960
20866255	0.00739657065533961	0	L68201
7667169	0.0663973967739254	0	C33200
12000495	0.000905526094654461	0	C23190
11170590	0.00278672435631586	0	I55101
33990002	0.00234147404761861	0	G47199
54144662	0.000813245445109838	0	C24310
11076429	0.0152119306634641	0	M71120
25106329	0.00415542640273728	0	L68320
26584986	0.00081811636628895	0	K64200
66769641	0.000810614275993669	0	L68320
11845117	0.00533160448445829	0	K64200
11353815	0.000862433758484678	0	G46690
21442421	0.00232056906578166	0	L68209
13170832	0.0164417943721306	0	H49410
11367948	0.000972296104799203	0	G46690
26313498	0.00614394736134652	0	L68320
11186830	0.00511179911446075	0	C14120
13546721	0.000832969511923892	0	C21200
19731012	0.00210910877032638	0	L68209
12894727	0.00210871423755282	0	C22190
38232291	0.000804138271733387	0	F41100
33559520	0.000803968955668178	0	G46432
25466767	0.000803896045033375	0	G46433
16790571	0.000803605398135316	0	N77120
3060657	0.00111821299452923	0	C27200
6690003	0.00609542757769625	0	L68320
10654835	0.0144496960769426	0	I55101
11509682	0.00185805105190301	0	E38200
7156121	0.00612250869695142	0	I55101
14100700	0.00377568266193946	0	I55101
10210797	0.000799818894328436	0	I55101
23599341	0.000799464828031868	0	C28150
19164279	0.0127291254747137	0	O84120
12628770	0.0145704345358046	0	H49391
77046492	0.00209315063609278	0	Q86100
24081867	0.00271199934367197	0	G46422
36844227	0.00505691168002841	0	F41100
14184596	0.000798201084482601	0	I55101
9860205	0.000797816642313664	0	G45112
21734793	0.000853020511469393	0	C28210
22948048	0.00119688717399709	0	K64200
8916959	0.000990359774921576	0	C10710
14382021	0.00281022053050763	0	H49310
27709270	0.00706832604643428	0	L68209
8957627	0.00389697184269884	0	C10820
86916718	0.00228346973791205	0	G46490
41296720	0.00112794714870904	0	F43210
41446579	0.00228129118684573	0	J62000
21869164	0.000792585312850573	0	M70100
23560681	0.00193147966247076	0	M70100
20406699	0.0126073150007507	0	M70100
96688305	0.0008423345290501	0	M70100
18804422	0.00108331269249476	0	K64200
15323087	0.000840922236007755	0	M69200
24763758	0.000789331600653096	0	G46690
25020758	0.00160599259833308	0	C26520
28758697	0.00078903557207464	0	F41100
7062801	0.0448630692161222	0	I55101
13782186	0.00109524046121079	0	N77290
371907868	0.000787280865044884	0	G46370
10584464	0.000656551253089952	0	G46421
98911823	0.000786837639904289	0	M70100
64793783	0.00133859169824165	0	O84110
11970044	0.00114059236051011	0	I56101
15451966	0.000797828538571038	0	C25110
18412351	0.000785936021425569	0	M70100
11315862	0.000841868125004205	0	K64200
21785945	0.000767597394237556	0	C26300
34500462	0.00109363577773544	0	E38211
37469802	0.00108822791356105	0	C25110
17533437	0.00182431467077552	0	K64200
128950331	0.000784686581586884	0	L68209
68458021	0.00597244502485159	0	C24530
15419472	0.000836795920772241	0	C26510
27490929	0.0341102101291028	0	M70100
44408053	0.00134738895255268	0	F43990
10010782	0.0125872729085994	0	H49399
31635590	0.0149683728128202	0	L68100
14565480	0.00105473451365785	0	G45200
10788929	0.0543791072373436	0	I55101
7298031	0.000778091991276194	0	I55101
15948442	0.000948011829567327	0	C20590
12697586	0.000795536056543692	0	C20300
18210201	0.00077794674512129	0	M70100
18709509	0.000775680653671979	0	G45190
12876984	0.0010883209578747	0	C22220
7497692	0.000774260837507698	0	K64200
10214907	0.000774150093893765	0	I55101
27984634	0.00204544030810958	0	M70100
35170252	0.000773882562615101	0	G46660
20974290	0.000771261462623288	0	G46690
8376596	0.00400647354878528	0	I55101
16172255	0.000616766730921905	0	C22239
47909630	0.000770395839688333	0	I55101
11931099	0.000938142698162969	0	G46722
15513464	0.00296959305787643	0	H49391
21789742	0.00487543220325287	0	D35230
10501599	0.0337619936026619	0	G45310
12999829	0.00178768312840483	0	C26110
33788267	0.00107551984162648	0	K64200
9541203	0.0145183899354529	0	H49410
43484273	0.0058421885715896	0	C17210
62644095	0.00109571216020899	0	F41200
34377610	0.00178352144062215	0	C29320
19752489	0.00220189164667939	0	L68201
27027982	0.00106719872032661	0	C17210
42234201	0.00107844173836288	0	K64200
10666921	0.00200381140759307	0	K64910
10788037	0.00161276135429006	0	L68209
14922410	0.00863658789084154	0	C14130
9567993	0.0121508698355721	0	G45100
98005637	0.000928863962372685	0	G47520
14764224	0.00085295294106338	0	G46731
17688442	0.00500594994984131	0	C27120
36982671	0.00326423829689237	0	L68320
31211993	0.00176874897770181	0	J59140
22003056	0.00198652939317259	0	L68320
42656377	0.000755516848124679	0	G47782
24930538	0.000755353306057261	0	C20600
94114681	0.000754490690542565	0	C25400
34225942	0.00536988448351529	0	F41200
57944476	0.000753571339578007	0	G46721
10147149	0.000752412179162909	0	K64200
19713291	0.00175255194316635	0	L68201
12092897	0.000804210028342817	0	C16100
20962306	0.00133601869564792	0	C26110
26872816	0.00299645027291061	0	L68209
29915905	0.00337955060393729	0	L68320
61642644	0.000800017240953574	0	L68320
35834511	0.00120733231538741	0	C26110
10196691	0.000748140086056854	0	N77290
26516272	0.00570983703705239	0	C28490
14733942	0.0045051308747042	0	G45112
20204739	0.000746714268452107	0	M70100
3585963	0.0118851914262113	0	K64200
15851482	0.00328713079700448	0	L68310
7715180	0.00813174879655634	0	I55101
35181205	0.00568274717245992	0	R90000
15440900	0.0011693094927642	0	G46310
11223563	0.00188579917876576	0	M70100
8000668	0.000742396186807023	0	I55101
7156747	0.00380135969840312	0	I55101
17454556	0.00420556817753674	0	C10110
19063336	0.00179163737464296	0	G46320
14960227	0.000485977672653834	0	C17230
7188589	0.00552281165031791	0	M70100
19139247	0.00313906280123767	0	L68320
70328	0.000739348448856686	0	K64200
29023582	0.00104718669340101	0	G46490
12083082	0.00505336971289518	0	K64910
15117245	0.000737318385576565	0	M70100
25042937	0.00103929437629803	0	K64200
23704654	0.00194434597902251	0	C24530
9155553	0.00348946201008618	0	K64990
11978359	0.000736330182198174	0	E36000
8853641	0.00211784432833192	0	K64200
17922318	0.000735843495126376	0	L68320
46988985	0.00466102417477329	0	L68320
13212724	0.00677906335931729	0	H49410
7563000	0.00249607017861732	0	K64200
880823612	0.000764650639929909	0	L68100
20138482	0.00814408859701704	0	L68100
28593559	0.00544512444802415	0	C17210
15563015	0.00123906504057285	0	G46341
18157017	0.00556926201147426	0	D35300
70426207	0.00117672552439889	0	H52211
44872377	0.000731635098953552	0	C23320
11549448	0.000947220756900726	0	C26110
16849894	0.0334882629844061	0	C10110
43154997	0.00247848693694849	0	F41100
13212951	0.0528357472167025	0	H49390
11823665	0.000740959118804009	0	C28150
27632337	0.00102635928190208	0	L68320
15761645	0.00314466200092	0	C25500
26950767	0.000727571208386846	0	C10820
160282387	0.00101447450174076	0	K64200
17526866	0.00460064561784299	0	L68100
29769089	0.000726285802084438	0	K64200
118287574	0.00100636534830401	0	K64200
18724782	0.00072501903782936	0	L68310
25422348	0.00189923320790816	0	L68320
246379716	0.000724706559805608	0	L68209
9106321	0.0329489159560087	0	M70100
67698443	0.00245898565814825	0	C20410
170360882	0.00208342493433673	0	M70100
21974512	0.00101959847179461	0	R90040
10431355	0.0396901812963453	0	I55101
8085141	0.0138607095692763	0	I55101
11070019	0.000769332634448448	0	M69200
10791441	0.0444186576660226	0	I55101
15547269	0.00104744741496405	0	G45112
33640307	0.0403939594342878	0	M70100
9220836	0.001889536399136	0	K64200
14983141	0.00549356483196277	0	C25910
9629469	0.000719486239315979	0	C25990
68057976	0.00167399347405181	0	K64200
26060529	0.00394586899647725	0	F43912
59939215	0.000717918452802999	0	K64200
35079501	0.0016715921902506	0	L68209
17932256	0.0037290366094572	0	K66120
6197723	0.000716379458328067	0	I55101
11661630	0.0109177131261231	0	C22210
7519083	0.0314117922644846	0	I55101
19689734	0.0309758878050857	0	L68201
28268563	0.0037194632499748	0	L68310
14034328	0.00469947666128614	0	J59140
7826784	0.0529125803989937	0	I55101
18179521	0.0113771856065203	0	C10120
36066906	0.00100584128984938	0	G45310
12006405	0.00464047599690576	0	C20590
54932385	0.000713146133361244	0	G46761
8155215	0.000842121557026039	0	C20410
20295025	0.000994845728872717	0	C10820
17641776	0.00100539252207371	0	C13960
15530681	0.00542328229788734	0	C25990
61969813	0.00194718143904375	0	C21200
10032720	0.000842202615314733	0	G47789
7634487	0.001849319573117	0	H49391
11518185	0.00801549621792515	0	G46690
6102879	0.0185521509985411	0	I55101
8385987	0.0101804421467426	0	I55101
27821298	0.00186297562161989	0	M70100
14365595	0.00284124128105538	0	L68201
43608397	0.00335854604083474	0	M70100
40216996	0.00113963953649781	0	C29320
6125050	0.00194973374918611	0	A01460
56697519	0.00194435276832966	0	G46461
117508784	0.000709439748555924	0	G46433
61162652	0.00070922584759708	0	M70100
9847803	0.00473957017031691	0	C10711
13596810	0.00287006236677773	0	C15200
8271116	0.0506135936039702	0	I55101
26565323	0.000708320324829516	0	L68209
62976550	0.000708204672774969	0	G46750
40489349	0.0031430850629042	0	F41100
19789029	0.0133865090454541	0	H49410
20029835	0.0173407549675534	0	M70100
17523748	0.00442297063873463	0	C22291
11930057	0.00185362133623019	0	K64200
19478659	0.00440972763474504	0	M70100
17463408	0.0152940770388986	0	H49391
10185130	0.0030923233442774	0	C24530
31548172	0.00338482399683031	0	G46690
6492592	0.00599901485479152	0	I55101
6521082	0.00556979733876065	0	I55100
21476248	0.00184660039391863	0	F43999
13377864	0.00240204335244435	0	F41200
8352803	0.00122983516995677	0	G45100
35399694	0.00070421307396787	0	F41100
23910483	0.000753718193606588	0	C25930
128101993	0.00192618227055721	0	K64200
19464923	0.00112817973837963	0	G46900
8912759	0.00462003760143163	0	N77112
6269611	0.00444469087745343	0	C10730
8378442	0.00241052315621923	0	I55900
42187278	0.000700081748760562	0	F41100
16372085	0.000874990547704458	0	C18120
10121769	0.0785892042641046	0	E38110
8482908	0.0030470004646885	0	C22290
20279645	0.000906257019960887	0	L68209
12873277	0.00237239387810774	0	C25930
31188205	0.000698279951816894	0	G46721
6701206	0.000723586174269316	0	I55101
17301144	0.000850150194657377	0	C28990
41827255	0.000702930393062236	0	D35300
15082737	0.00088029389593637	0	S96090
15616082	0.000696438974306368	0	C24420
19789499	0.000696075691265868	0	G46900
11131977	0.00069597151723996	0	H49391
24341679	0.000980069855453955	0	C18120
26762966	0.000694763541846832	0	G46422
6707519	0.00074150011593868	0	D35300
8432648	0.00517817090608834	0	I55101
41649546	0.00181477162273555	0	C10390
90217885	0.00071170258383449	0	C29320
16442502	0.000691682327246643	0	D35200
12494709	0.00526059629785905	0	C16100
280734990	0.00103560636100744	0	C28300
12586233	0.000691302339753167	0	J63910
17724582	0.00157931869032616	0	L68320
15607169	0.0179927544578092	0	C10712
8876799	0.0077502456379032	0	I55101
80730852	0.00122565686843267	0	C26300
14397864	0.00117076081758845	0	G46511
5085445	0.00613230618197915	0	L68310
137780991	0.000689020434690832	0	M70100
28844550	0.000812699176855807	0	H52290
18200818	0.00625849027956919	0	L68201
8374056	0.00977728772085525	0	I55101
13874446	0.00181646253625256	0	J58110
32077217	0.000964134257900438	0	N82300
7928281	0.0061092942583673	0	I55101
19910229	0.000686418330045134	0	E38329
33359095	0.000967607408292715	0	J62090
26535731	0.000681399424332618	0	C24200
10002857	0.000685324649373795	0	K64200
22473501	0.00511857189316984	0	G45100
19590039	0.00238779521253712	0	H49391
25633537	0.00440385136720388	0	L68320
6523319	0.00179020051389101	0	H49410
14367538	0.000682901173950731	0	C26300
45663366	0.000682796755703025	0	G46461
35667110	0.00969683063966215	0	M70100
7441213	0.00535549575405538	0	I55100
14874743	0.00178678469201888	0	C18120
7547313	0.029898929524498	0	I55101
5592848	0.0284582506175346	0	C30120
6965643	0.0112579223461038	0	I55101
8278485	0.00605507193695176	0	I55101
8803069	0.000492393086756216	0	I55101
25463167	0.0026427299566291	0	N82990
6894631	0.00516959675542303	0	A01130
34451615	0.000677830260763101	0	C10110
43259061	0.00143970155881447	0	G47910
51382320	0.000803426991561693	0	C28120
49300805	0.000776246873101326	0	C15200
28559059	0.0025301807167609	0	H51000
18226484	0.00270928587408572	0	L68320
14055469	0.00127820104579029	0	C27400
41664919	0.00302591546331484	0	C30200
7510379	0.001049749299153	0	C27400
13061610	0.00156981576280854	0	L68320
24070215	0.00075718448796351	0	C32509
16266647	0.00399925085006006	0	R93210
18670037	0.000751469766459822	0	K64200
5561853	0.000672402358642304	0	I55101
62743040	0.00547308482239085	0	R93190
7884608	0.00228210401673464	0	R92001
20826098	0.000946771416578861	0	J63110
53520635	0.00107927145613553	0	C26110
20012621	0.00597009266887366	0	L68200
18732791	0.0011416629387103	0	L68310
21934873	0.000669632220994515	0	G46690
18410212	0.00183318939576157	0	M70100
386482482	0.0128489428999252	0	L68320
45516250	0.00480710900764808	0	C23610
9151907	0.0034223050380604	0	I55101
5442723	0.029321859847299	0	E38110
17770490	0.00779731788993466	0	M70100
32639754	0.000668150885672469	0	M70100
7407143	0.0015484428496174	0	L68320
16183216	0.00676357805182023	0	L68209
14061849	0.000666810604085215	0	M70100
46222479	0.000986402702408605	0	F43290
1092873	0.000799826478320837	0	I55101
12855882	0.000929433237273405	0	M70100
12824409	0.00123227898803307	0	K64910
21795342	0.000949413480690209	0	E38200
46920577	0.000962397820393428	0	N82990
19066525	0.00345786140511359	0	L68209
41179609	0.00174105901079802	0	C27110
23536001	0.00105788382871967	0	C28999
6681425	0.00176603130825653	0	A01210
6483647	0.0290982362793176	0	I55101
14809020	0.00396211926236005	0	B08120
21143465	0.00589305328052035	0	I55101
28254082	0.000661404556905524	0	G46630
8938310	0.000661114387287348	0	I55101
29529337	0.000937872601017282	0	H49410
13542527	0.000660355986292675	0	C10320
18336263	0.00371116975370144	0	L68100
9755712	0.000475103577838876	0	H49391
10960006	0.000929964520501774	0	G46432
70003505	0.00433892741776517	0	H49391
305592888	0.000658411252668886	0	F42100
15719077	0.00065800949794076	0	H49410
22588008	0.00065720194049788	0	N82990
32672609	0.00247513355251001	0	N82990
15589215	0.03369560688029	0	D35300
14863040	0.00222326756591542	0	M70100
7403587	0.00590972260933936	0	I55101
18150975	0.00931342263472881	0	M70220
19255774	0.000653878510002404	0	G46520
46603315	0.000653167903595041	0	G47710
11286583	0.00369953146836955	0	K64910
11552204	0.000232881096311413	0	N77320
18872666	0.00151954919853953	0	L68209
47698577	0.000651639264869918	0	F41209
145814971	0.000651469290656933	0	G47710
23455324	0.000651401936882859	0	M70100
56528593	0.00194944806189514	0	S96042
9470752	0.00221122219610321	0	G46730
10846591	0.000900427716601647	0	K64200
15466556	0.00137962251013764	0	D35300
15001877	0.000661402237788783	0	C31011
15341309	0.00151338454712403	0	L68100
6925596	0.051007301711063	0	C25110
15757966	0.00151312441427499	0	E36000
22229852	0.000665995803770056	0	C22220
17425453	0.000914508699092736	0	M72100
9617555	0.000648524389706964	0	K64200
17423914	0.0139504588420006	0	B08120
17619642	0.0015109392763523	0	M70220
667940992	0.000648310958741555	0	C21200
21572301	0.00109687631254052	0	C29320
51763853	0.000648233404344503	0	C25110
6587198	0.000425047022711201	0	D35110
84140461	0.00104784687335991	0	G47410
89551176	0.000913345040374033	0	M72100
15238436	0.0271256326266515	0	L68209
31642294	0.000647104168352014	0	F41100
23267547	0.00168134757073204	0	L68320
8813970	0.00711246784310846	0	Q87100
15241282	0.00169346155597081	0	L68320
8740803	0.00486540903341273	0	G46731
12192058	0.00488055520030877	0	G47640
36004576	0.00150238134820282	0	L68320
116421766	0.000644268414026776	0	K64200
28870794	0.00490127765772038	0	L68310
15011919	0.00072088940862822	0	C20130
28967588	0.0023360279017424	0	F41100
17198965	0.000642362129109103	0	G46310
15469092	0.0254577951709579	0	M70100
10054926	0.000687616666751893	0	G45100
49053528	0.000161184392440659	0	M70100
37308131	0.000641729562440332	0	L68209
99469056	0.000641359942205862	0	M72000
18160027	0.00077404336076149	0	C26100
16368445	0.0102159351955183	0	L68320
11669323	0.00121526823859814	0	C25620
9497829	0.0122866030579414	0	I55101
9282586	0.00217027358486533	0	K64990
13188138	0.00122490368370323	0	C25930
77810161	0.000638783435108505	0	J63120
16886085	0.000684114308793411	0	C31090
16900	0.000637241277305995	0	M70100
21396990	0.000637086127452901	0	G46431
44376984	0.00219706003899193	0	G47782
17992611	0.00904710674163377	0	L68209
7410768	0.00425944192202923	0	I55101
14991950	0.0677685978917909	0	H49391
4626920	0.000640031910524848	0	G46461
36559096	0.0121966991649353	0	C13990
19530053	0.0048358912089491	0	L68209
15548534	0.000634315392439234	0	M70100
7610886	0.00484080795394483	0	M70100
26724383	0.00574918479287814	0	F41100
22233820	0.000633975795819909	0	G46511
79754786	0.00483511897882718	0	K64200
12675632	0.00063302986273757	0	C22290
12249910	0.00147435562025421	0	L68320
16886531	0.00358638368582161	0	L68310
14246412	0.000632499867474099	0	C29320
61244609	0.00214806880517103	0	R93110
8101783	0.0470553556102778	0	I55101
34827418	0.00175606870753694	0	C23120
15635087	0.0016058685215745	0	L68201
49042637	0.00153823116711302	0	N82990
18870321	0.000752622684010756	0	C25110
6881233	0.000630925872096883	0	K64200
21964881	0.00063032883710127	0	K64200
22167028	0.00112494310323028	0	B08990
26594138	0.000778304342282709	0	L68100
14827982	0.000629635705837884	0	M70220
13605280	0.000629152093536017	0	L68320
21606388	0.000628955643692914	0	M70100
10958915	0.000280836221119276	0	G45112
31349217	0.002126015267537	0	G46422
12609577	0.0120524445054094	0	I55101
10714890	0.0266789799249316	0	I55101
1129166	0.000875516078170566	0	J63120
8111119	0.00846184429096137	0	I55101
31840549	0.00296085529769742	0	M70100
7764381	0.00543074549402309	0	I55101
11411294	0.000627115768511041	0	C25900
10111650	0.0103642873325916	0	G45112
18035330	0.00164187518287788	0	L68320
8964171	0.00159824523390852	0	C28000
9781570	0.00351539718207484	0	H49410
11008502	0.000702448362835964	0	E38329
29884920	0.000625181863918409	0	F41100
7393731	0.00212252378075363	0	I55101
23856395	0.01132019298596	0	I55101
6293699	0.00315761202314874	0	I55101
8587203	0.00163709460555324	0	N77120
9903692	0.00179694735957655	0	K64910
5883913	0.00150143093640502	0	Q87300
23916700	0.00395076110371025	0	C11020
12142951	0.000624371419573366	0	A01470
135085903	0.00266222618770422	0	C23130
17198589	0.0115822843306368	0	H49391
16592107	0.00505816856866509	0	H49391
6944609	0.00408659199759853	0	I55100
25045868	0.00394017357896665	0	F41100
4807140	0.0272605194273917	0	I55101
10003772	0.000628698098747875	0	G46732
14100872	0.00322040398096567	0	L68320
6482692	0.0335951902371866	0	G46210
199671338	0.00110811503524574	0	L68320
10010588	0.00489466661126277	0	N82900
12787302	0.000682156669131749	0	C10890
13908006	0.00143996165860224	0	L68100
13976539	0.00705663884801792	0	K64200
11204394	0.00159707514155536	0	C22220
20548082	0.0023166309313553	0	M74900
187987949	0.00124283853644931	0	M70100
7475817	0.0379413174247729	0	I55100
11499510	0.00169519790159898	0	D35300
6712036	0.0046916451341998	0	A02100
25244993	0.0040560482352059	0	G46690
25726289	0.000616574404273444	0	M70100
7639613	0.00459783986658851	0	C26300
7482816	0.00319934497874919	0	I55101
22361739	0.000615314759732779	0	E38210
34156711	0.000725370116883117	0	C27900
38220043	0.000613843255390357	0	G46360
25251133	0.00545779716505141	0	L68209
532353750	0.000864947350205428	0	L68209
23910612	0.000612951713856569	0	M70100
12295580	0.00393693632414889	0	H49391
7468151	0.00452180815289269	0	H49391
9052826	0.0272177356795192	0	I55101
9481136	0.00465408681820941	0	C25620
10547275	0.000791547383139629	0	G45310
17686578	0.000611332432218637	0	K64910
5661162	0.00143209578287996	0	H49200
14843848	0.00386607655526676	0	M70100
22414712	0.00233663255491142	0	L68209
23437780	0.0006098712434171	0	L68320
12567855	0.00400792731048309	0	K64200
17168202	0.000862838516842634	0	G46690
41738110	0.000741140865809157	0	G46712
25327307	0.000911047769259919	0	B08120
55118470	0.000856837021081885	0	E38110
17713879	0.000819405025791845	0	F43220
335964782	0.000607891904175343	0	C20130
30551493	0.000856152410268182	0	G46492
10278569	0.000606553188698855	0	G46740
20776653	0.00392621006750565	0	G46770
10434600	0.00152740494713042	0	G46630
16837134	0.00232404574716308	0	C25110
18122262	0.000623341762953756	0	Q86100
32486520	0.00286756828489252	0	G46740
8885482	0.00383267710380671	0	L68320
98034430	0.000848769608734507	0	K64990
18172622	0.000604598460655403	0	M70100
46718217	0.00460059553767912	0	K64200
9012421	0.00173942400899477	0	G46490
8437554	0.0449557648546429	0	I55101
12181096	0.00419023916090492	0	C28210
87767567	0.000851499553347946	0	H49310
617735278	0.00206942838255969	0	F41100
9452915	0.00460154378479273	0	C10610
60097894	0.000974912288727117	0	C10390
5943718	0.000645657096677918	0	C10710
16298168	0.00060667885610581	0	N82990
11980486	0.0115572445416154	0	K64200
23311344	0.000837387252028491	0	C26510
10471462	0.00157703653901763	0	C31090
11789896	0.000851792398059672	0	L68310
14878482	0.00230227742671894	0	M70100
11260232	0.00380850173645075	0	C23630
10438289	0.0462104931746096	0	C20150
453165029	0.000777349470866955	0	F41100
15417595	0.0107187487883259	0	L68320
22002479	0.00115024462768772	0	O84130
83136820	0.000848649341232274	0	G46430
14036848	0.00157077112805429	0	M70100
16938127	0.00156993208291427	0	L68310
19292385	0.00172377123030052	0	L68209
10026011	0.0104983783971844	0	H49391
9319847	0.00658205867803521	0	K64200
8714282	0.00283569727826909	0	I55101
27559447	0.00156771399913685	0	M70220
20456319	0.0013935539246608	0	K64200
35882660	0.00163746157468689	0	C23430
11948269	0.00410888771044898	0	K64200
118808276	0.000894928956513078	0	N82990
10181930	0.000597464373346563	0	K64200
2378584	0.00378197202250671	0	J62010
14979065	0.00228073779397845	0	N82920
7763922	0.00282829027406895	0	I55101
15569361	0.000865827922050202	0	L68209
6362902	0.0013849284909918	0	G45112
195202105	0.000811498289388926	0	C24450
21996869	0.000595465518118321	0	H49410
21435660	0.00090785975708387	0	Q86100
31950123	0.00145940025986534	0	L68209
14281615	0.000633814956482818	0	L68320
21295094	0.0094823386474388	0	L68320
12384706	0.000955604948780384	0	C25120
117826664	0.000889725644166065	0	M70100
8012027	0.00653904429117482	0	I55101
16706724	0.00308563916130983	0	L68320
8611530	0.000563581396021056	0	N77220
6990524	0.00155082071654865	0	N77111
30093372	0.000833190319045067	0	C24100
18185499	0.00200743728436139	0	K64200
6453994	0.0113392821636969	0	I55102
6075438	0.0426390355746831	0	I55101
5532547	0.00548382399110594	0	I55101
4936551	0.000829291714159335	0	I55101
366034266	0.00199491260761578	0	F41100
29879390	0.025195339175931	0	L68320
9622794	0.00369219519872721	0	S96011
16848951	0.00224095419621058	0	G46610
14808521	0.0319048052668724	0	L68100
77372433	0.00445535739686777	0	K66190
15571803	0.0225359658586677	0	D35300
6170432	0.00058663925817135	0	I55101
14340043	0.000584934939926005	0	C25210
40139962	0.000584859904466323	0	K64200
53868215	0.000584570691171828	0	C25730
15000024	0.000797323438103136	0	C23610
15294595	0.00218508924729069	0	G46140
27297334	0.000584105614270715	0	M70100
10000979	0.00206407717852487	0	G47520
19261712	0.00258844007588462	0	K64910
12947006	0.000583609593655997	0	L68209
10851027	0.00281795639659211	0	I55101
28917714	0.00151626246260466	0	C28990
7200349	0.00058338912592252	0	I56103
4959314	0.0030269899064217	0	K64200
33651866	0.000687165990885957	0	H49410
32741479	0.000821209355346736	0	H49410
19117516	0.000582327585572864	0	L68201
6950487	0.00382964690607596	0	C23630
45190838	0.00382940078901961	0	L68209
4579079	0.00159023181981216	0	H49410
24200127	0.000696156158577207	0	C17210
22153930	0.000580378075172279	0	M70100
17772631	0.000566350704578498	0	D35100
8473437	0.0419768504531326	0	I55101
33292841	0.00057950277127541	0	C28140
6230067	0.0413868560375117	0	I55101
8336659	0.000620336038939393	0	K64200
7896689	0.00221644370173623	0	H52290
9424495	0.00784230928336752	0	H49410
13897519	0.000577172383355464	0	M70100
25239775	0.000906692257492961	0	C18120
11715141	0.00151111919875306	0	M69100
24861152	0.000576566958989064	0	C23110
188467629	0.000576279761163845	0	M70100
9423572	0.0037314127744759	0	H49391
13491054	0.000575815889972461	0	L68310
26893017	0.0014613347550004	0	F41100
19930544	0.000584072169711972	0	L68320
17472757	0.000801608431981397	0	M70100
28644240	0.000574063289849629	0	C20160
10563748	0.00985992144133389	0	G45112
8608480	0.000573947643310809	0	K64200
9131066	0.00437827974846674	0	C27900
63050221	0.00156972414368684	0	M70100
11682569	0.00133496571910522	0	C18200
5875946	0.00405741802876938	0	I55101
5783095	0.00193389448891717	0	A03220
68235048	0.00509567526406815	0	C25110
25320039	0.00100427741047396	0	K64200
26660307	0.0195133293656069	0	S96042
8619492	0.000568735158651187	0	G46761
12444065	0.00132338065501039	0	G45112
3819332	0.0151353724749898	0	I55101
15446917	0.000977023386473014	0	L68209
15238097	0.00130407395218842	0	B08110
7324177	0.000635577906476576	0	G46390
29374742	0.00241912168898776	0	C25110
27117940	0.000565915143631798	0	C26510
8330491	0.00358174757476936	0	C28210
7322155	0.000817934355127304	0	A01210
8186502	0.000141895046674688	0	L68320
45102953	0.00197477068423109	0	C28250
7078760	0.00217683260611802	0	I55101
34305361	0.003684979189426	0	H49391
5799223	0.00191446963290087	0	D35300
13215000	0.00056264422190717	0	C25739
6426921	0.000562293405215849	0	M70100
7779524	0.000561694089914265	0	H49410
16037083	0.00413106577628831	0	C28410
14707378	0.00369372990824347	0	M70100
23336693	0.00369239895970754	0	J58130
5567079	0.000601240610950966	0	I55101
6648774	0.00355394144848795	0	N77111
13934223	0.000560959402758287	0	M70100
9429058	0.00610310576459076	0	M70100
64829969	0.00153454450472961	0	M70100
8986163	0.0106560930008366	0	C18120
20478832	0.00142048491779108	0	M73120
10288952	0.00279972982753464	0	G46410
7459765	0.00160980495033186	0	L68100
8725809	0.0321685950553883	0	K64200
38746239	0.000787870971632816	0	G46660
9624761	0.00454385130301651	0	L68209
5922259	0.0398856204771011	0	I55101
17662834	0.0088833694272157	0	D35110
242759631	0.00146015926451151	0	L68310
9027834	0.00188657891965248	0	K64200
17117629	0.00352195599837838	0	L68100
6552535	0.00424213449276783	0	G46731
12259304	0.000772107151504732	0	C17120
16692939	0.00127844598111128	0	D35110
20476482	0.000834373247661291	0	F41100
22326914	0.000594492503859716	0	G46770
13956099	0.022859774718188	0	F43100
21631046	0.00188239627437048	0	G46740
758111939	0.000554195769414367	0	G46432
10906442	0.000772976261526746	0	D35230
728456254	0.000780920717992264	0	N78200
10811089	0.00188763130701481	0	G45112
15939666	0.003507271372649	0	G45310
30826386	0.00400561915500371	0	C25610
7380642	0.0279600336029253	0	I55101
3838004	0.00287151181821898	0	I55101
16267570	0.00180679562777074	0	C28150
167336882	0.00159006122697349	0	M70100
21369631	0.000554981603395595	0	C23190
7022588	0.0015114890927727	0	N77310
37812247	0.00349352445898135	0	C31020
6200911	0.00276375473975524	0	A01472
19338536	0.000550709526009916	0	C16100
6660897	0.00209283026422802	0	I55101
7338649	0.00432338591217267	0	L68209
2362467	0.000550540505139493	0	G46360
210035406	0.000918056413183572	0	K64200
41559426	0.0313222260002841	0	M70100
18530578	0.000771908037205235	0	M70100
95864153	0.00254326214022718	0	M70100
17096196	0.00214206479231672	0	M69200
12358941	0.000892898755611776	0	C10110
7185723	0.0126870439421167	0	I55101
12181460	0.000773541387555505	0	G46730
35560529	0.000768341006767738	0	N82990
22826896	0.0025347025093532	0	F43220
7211013	0.00157700038699282	0	C28000
136829956	0.00186033734792983	0	G47910
18681514	0.00069386250063224	0	C32120
7962111	0.000597501247160206	0	G46610
15588804	0.000546977992629995	0	M70100
9158471	0.00177846920872606	0	G45112
6591804	0.00157312315053955	0	M70220
22934216	0.00101118696423418	0	L68320
1289328	0.000546383660434782	0	C33200
20228773	0.000550136761909256	0	C10610
16894744	0.00142713625301205	0	C25610
77295471	0.000687421662492007	0	G46630
16052475	0.00142695564958518	0	C24200
13969570	0.000544687510740665	0	H49391
14365677	0.00142636235237307	0	G46750
56747798	0.000561797617840284	0	C11060
14453218	0.00483907635448147	0	L68209
33831691	0.000813682363267854	0	C28999
12498302	0.00211017692173725	0	C22220
15478718	0.00240800307044296	0	G46432
5780947	0.000543232376569721	0	I55101
14675951	0.00399574324736866	0	L68100
10302906	0.0132920766292559	0	K64200
7962941	0.00107461566069662	0	Q86100
62580739	0.000542134528526814	0	M70220
10783130	0.00389190677022155	0	C18120
5461832	0.00181011374931557	0	I55101
21383577	0.000579591746614423	0	C26110
13555938	0.0076872515224462	0	L68209
8933645	0.0010000686734604	0	L68201
4249275	0.0024493624584489	0	S95250
18721235	0.00206040751441767	0	J62090
13018863	0.00155206389261175	0	D35110
4475294	0.0401232851239158	0	I55101
46189764	0.000539117165250663	0	M70100
52803147	0.000538254109178463	0	K64200
23183969	0.000757489649469473	0	F41100
13646231	0.0101712477668591	0	L68209
22009424	0.000239828793839836	0	I55101
18058256	0.00248141900334983	0	C22239
6375473	0.00236563795687512	0	I55101
12641422	0.00435331980499296	0	M70100
7873074	0.00124708687167696	0	Q87300
14383037	0.000573538205861963	0	L68209
89207038	0.00140271273907622	0	N78100
17484756	0.0288076514041478	0	C23990
37965105	0.0006317453800298	0	C24510
8901070	0.0387375234819995	0	I55101
7927578	0.0238036513109956	0	C24100
37002267	0.00124429187465317	0	F43210
9088353	0.000881050889887447	0	G45112
18920524	0.00124498588668806	0	R93111
25436922	0.000834818750598441	0	F41100
14230086	0.000630659017117291	0	C29320
17457963	0.00742419646011664	0	G46712
7034336	0.000573935476955407	0	C10610
8765183	0.000754923303730858	0	I55101
18120945	0.000533418589395875	0	C32502
4928537	0.0161701421093314	0	I55101
9097675	0.000567906856737714	0	G46740
326156791	0.00246639113780047	0	H49312
17018803	0.000533000651434479	0	G46432
2390321	0.000532798313221553	0	I56210
402437	0.0233627661283777	0	R90030
7455425	0.0048766475102731	0	C11010
15050503	0.0303038140780339	0	L68320
756471	0.00847897785809184	0	M70100
18435735	0.000749932505274466	0	J62090
10342325	0.00594262266615204	0	I55101
16422553	0.00129585025304425	0	L68100
9673494	0.00194760568085127	0	G45112
12779210	0.0312597405715995	0	H49391
9014540	0.000565895144183803	0	I55101
24317032	0.000531244552769073	0	N82990
31492847	0.00480274410608431	0	G46761
31559655	0.0010165533113761	0	L68320
36917492	0.0014545682674961	0	C22200
10917533	0.00122198398637184	0	D35300
20802815	0.00134801101369557	0	F41100
22272257	0.000746871327639907	0	F41100
7691286	0.00138831704367944	0	K64200
9709420	0.00123177292895976	0	C16100
32762030	0.000529218166564802	0	G46460
16857453	0.000529043052209633	0	L68100
34627213	0.00138434808344685	0	Q86100
19768862	0.00956785489744635	0	L68209
6204579	0.0461705241915226	0	Q87300
7838972	0.000527969289682854	0	G46731
13431085	0.000733292589366625	0	C25500
26998042	0.000527548017580743	0	L68100
9372106	0.00052734620683886	0	G46450
30173704	0.000527320357904171	0	M72190
29985719	0.00256662913492566	0	H49391
7362132	0.00682698765684244	0	K64990
43289741	0.000526299425544029	0	G46421
12225612	0.000526183446287463	0	L68310
6701680	0.00384253844100002	0	C23700
6403017	0.00401486292607656	0	C20160
5216250	0.0046770644472736	0	I55101
44805134	0.000525747669123807	0	C25610
39627668	0.000525718667900091	0	G46461
100763032	0.00151301289676312	0	L68100
1480314649	0.00269123850201249	0	M70100
8924919	0.000620270169106053	0	N77350
9458206	0.00200465870916151	0	L68320
19075497	0.000524123333823359	0	H49410
13989498	0.00229493572077581	0	C26110
39877503	0.000772341813411386	0	J63910
19730978	0.000523773287737008	0	G46900
11172881	0.000523507365570264	0	I56101
49849353	0.00145001230415783	0	C16239
15780016	0.00177367363979792	0	L68200
7839407	0.00187743194962191	0	H51210
19435437	0.0425693453909348	0	M70100
114602857	0.00051599956544746	0	D35110
7173125	0.00425792758720901	0	I55101
8058167	0.000740748389229523	0	L68209
5904567	0.000521016865194362	0	Q87300
13782345	0.000605286395816174	0	L68209
6992080	0.00397468959864233	0	M70100
8623249	0.00928856584636952	0	G46660
7738501	0.00120662065263134	0	I55101
11443778	0.000520244653144526	0	H49410
19544665	0.00144371507344206	0	M70220
13013908	0.00329081479775463	0	L68201
3526972	0.0348930112565741	0	I55101
6601733	0.0268988217692376	0	H52100
15269153	0.000807137301090889	0	G46721
18302883	0.0013590522585542	0	G46900
57857031	0.000727288315768032	0	C18120
14629916	0.000517959220025202	0	C24510
8428133	0.00460679595304383	0	G45112
12464364	0.000517329814055129	0	M70100
11971412	0.00135541068357777	0	L68320
13812872	0.000517144111829966	0	M70100
63941506	0.000729133265786579	0	C28220
41463092	0.0039448510276761	0	H52211
8637350	0.000643014905454844	0	G46721
24945370	0.00244450859094193	0	G46432
43672363	0.000515465962882638	0	J62090
6925865	0.0266803919236533	0	G45100
18355169	0.000645417574797703	0	G46731
70034950	0.000514225178327523	0	H52219
12749859	0.000716165375026303	0	G47110
27833132	0.00338106448755585	0	M70100
12942889	0.000513896430045911	0	M70220
12757645	0.00337873143389584	0	L68320
17185022	0.00100739408309307	0	Q86909
14995048	0.00246723645314917	0	L68320
13673247	0.00817740108825874	0	L68320
30431685	0.000512959219618642	0	C28290
4789436	0.0026218173466616	0	A02100
23967213	0.00390867504200156	0	C26200
5886397	0.000511956139689427	0	L68320
10891154	0.000515771293575103	0	L68320
4714151	0.00147325873195682	0	A02100
5611084	0.0327725425476677	0	I55101
9842785	0.000548370683470737	0	M70100
25718426	0.000518495202314191	0	F43220
10750165	0.00329694142153885	0	C22220
66754814	0.000511319220579693	0	G46660
44272170	0.00382261338971401	0	N77320
19780594	0.000511126305509023	0	C24100
12375449	0.00195216184067145	0	C18120
9976207	0.00119030553143361	0	K66190
15100293	0.000510852237675095	0	G46432
18751934	0.00389706664291468	0	G46660
22301652	0.00347603966761112	0	K64200
9294109	0.0356798405206316	0	I55101
13377829	0.00116433974347597	0	D35110
17838815	0.00146608204228629	0	L68209
4592606	0.0220321709324452	0	C28210
20121016	0.000600732034542875	0	K64200
6594745	0.0313223018789393	0	I55101
6577640	0.0371807353470665	0	N77120
5327670	0.00050868295551022	0	G45112
20310159	0.00352978939526317	0	M70100
17200004	0.000716179569987321	0	M70100
17864418	0.0080900839038958	0	L68200
6558517	0.00117730753471753	0	C23610
6143161	0.0407450021812569	0	I56101
19373652	0.00385784203571378	0	F41100
8678205	0.00053745861579197	0	I55101
11072784	0.00446286964253784	0	G45112
12326177	0.00223921920958926	0	M70100
12809502	0.00970829436551137	0	L68209
9075433	0.00117848002992736	0	M70100
25522621	0.00168250376738393	0	C24420
11176787	0.000502493883513361	0	G45100
8454947	0.00970658863466287	0	C25500
17843590	0.000955177113502984	0	G46432
8910106	0.0011547853961856	0	K64200
18032618	0.00319311414201682	0	D35110
13123310	0.000504002012348638	0	C13920
6171337	0.000728684944445838	0	A01130
2334949	0.002336007715708	0	I55101
11250275	0.00117212686733266	0	L68209
7191704	0.000502295808008605	0	I56200
8238948	0.00442523721801655	0	H49390
31072822	0.0143070283534405	0	M70100
5369443	0.00366401492058096	0	I55101
7856104	0.000537112846733501	0	C26200
7964028	0.00137282856867918	0	C22210
11479073	0.00203707764914223	0	I55101
8132637	0.0261165319485382	0	A02100
11634319	0.000512769345036586	0	N79110
18203691	0.0014410670957188	0	C32120
7564004	0.00329331135265203	0	C18110
9095295	0.00259833803145497	0	L68200
25625346	0.000695196081621937	0	M70100
5712111	0.00621304943738956	0	E37000
15035808	0.000499965403345643	0	G46421
48872415	0.000822006498162766	0	M70100
48455582	0.0315237247518917	0	C28150
5044430	0.00443380717354464	0	I55101
42824736	0.000783062947628901	0	K64200
12638952	0.000843083443321627	0	L68201
32433874	0.00708066003704179	0	N82990
2705477	0.00252214155248716	0	C11070
19773760	0.00258224877729939	0	M70100
9971228	0.000605048761111483	0	C25110
42179796	0.00142742381734654	0	C28490
12004952	0.00189303979898171	0	C25610
10274235	0.000734088220146977	0	I55101
5504094	0.015814638874517	0	C25620
6459792	0.000527437412776563	0	G46731
29782896	0.000660569683515803	0	C28000
6354230	0.025316016299967	0	F43999
9086410	0.000494425994185376	0	G45100
19448008	0.00135385894689147	0	G46900
53960031	0.000494284595959613	0	C18120
311562534	0.000878226615276744	0	M71100
9471866	0.00135185248075352	0	C26510
14459994	0.00211117558574443	0	G46732
10099497	0.00049264007190558	0	L68320
5620652	0.00467753405453357	0	I55101
11190042	0.00141353716072201	0	K66220
11076562	0.00166640667273938	0	L68201
28964441	0.00128674090307376	0	J61100
8689894	0.00235321671185159	0	I56301
15868536	0.00373571972122959	0	M70100
6944234	0.00434850326707786	0	I55101
10294816	0.00208860741007228	0	K64200
31594350	0.000731943626875339	0	M70100
6913079	0.000904332187003448	0	H49410
15770644	0.021199765884534	0	K64200
22405440	0.000487438082346207	0	C27120
12222854	0.00165549455710482	0	F43913
21597213	0.0123985072456368	0	L68320
6704579	0.000718612242456748	0	I55101
21265508	0.00119417603491741	0	L68100
24304213	0.000487032295697029	0	G46761
9870640	0.000487006691899243	0	C10110
12283819	0.00869396173519628	0	L68209
24040752	0.000486793098629469	0	C22210
11850720	0.000486684478362581	0	G46461
5121391	0.00307666504647239	0	M70220
6979800	0.000727136449881981	0	C23700
13599830	0.000866832996885007	0	R92001
10928486	0.000917752936035677	0	D35300
13981631	0.000485276668767889	0	M69100
12603617	0.000684107074732004	0	G46900
12866014	0.00103844548629229	0	M70100
16758622	0.000484878708456373	0	C25500
17096783	0.000572163736758032	0	C10840
49520928	0.00048447105976422	0	C20300
10547180	0.00291709946713748	0	G45112
4907127	0.000514727093319426	0	R90040
12413214	0.00317889756934233	0	N77320
7669555	0.00539362067776187	0	K64200
9141560	0.00138899973990844	0	K64910
8207844	0.000757468657602267	0	G46499
16002307	0.000485606677400357	0	G46740
12161644	0.00111472402654295	0	H49391
28415447	0.0133993945455377	0	G46740
34061265	0.00061139759983148	0	F43210
13564327	0.000143036635554395	0	Q86909
104012950	0.00159995616970892	0	L68320
12230968	0.00138271703492631	0	M70100
13438868	0.00922025712949603	0	L68209
24468803	0.00245869727876257	0	F41200
13046603	0.00111899546870064	0	L68209
12958450	0.000480102926254422	0	L68320
12261649	0.00111842985147894	0	C10130
10047200	0.000522833866515798	0	M73110
9220455	0.000510982088637364	0	G46421
23616714	0.000619049984318962	0	G45111
12825918	0.0038427991551065	0	R93111
5625784	0.0356377915479392	0	I55101
6588097	0.000998578706078473	0	A02400
37476957	0.000675158269050713	0	G46630
1411340	0.00364054485682207	0	C22210
3555051	0.0346016301273329	0	I55101
20569247	0.000477815903463478	0	M73111
9559045	0.0110316284449645	0	G45320
18452876	0.000490052706924642	0	L68320
12779391	0.0091636068473332	0	G46900
21984721	0.00178689081920506	0	J61100
13235000	0.00302181226183512	0	M70100
9420814	0.000476814768239913	0	C10830
7937606	0.00311383437720546	0	C22210
108236480	0.0012467471310965	0	G46461
24117721	0.00239035786158449	0	G46430
9912886	0.00353131257325276	0	M70220
10693229	0.00047570470158503	0	G46130
12636616	0.000475433850432396	0	M70100
222625289	0.00130192029611628	0	M70100
9557769	0.00161308526053243	0	M70100
6411927	0.00111596931412921	0	H49410
5120046	0.0208310009590952	0	I55101
23168153	0.000659598398427464	0	N82990
19879641	0.000577988375576889	0	A02100
13475104	0.00375618699938365	0	L68209
28501228	0.0012980674188101	0	K64200
28325750	0.000473881024526742	0	Q87300
13902047	0.0037221530045493	0	L68320
18139736	0.000473177107714804	0	C22299
11294141	0.00522837313784451	0	R93111
4994409	0.00905566163059307	0	I55101
43994413	0.0012920038688559	0	C23420
17078348	0.000471740061262914	0	G46690
26273636	0.000672436652404469	0	C28950
16365625	0.000118269816405555	0	L68320
13871076	0.000470692433205009	0	G46490
27830444	0.000733432911723862	0	G47640
3569007	0.000979976188205171	0	A01130
7018284	0.000659681485925163	0	Q86100
11183378	0.000467840384452978	0	G46610
5347338	0.000467306462955812	0	I55101
7192235	0.00195931941730333	0	I55101
17063231	0.000466902790842284	0	C23610
17368467	0.000466340677122983	0	G46690
30743824	0.00306372938455836	0	H49410
9156687	0.00341567815831343	0	F43321
11641394	0.00108345331482878	0	L68201
40428427	0.00354963055893635	0	G45111
23019185	0.000850670935487744	0	F41100
11384684	0.000844975803322261	0	B08120
85739372	0.000886130202660188	0	F41200
296705817	0.000464606231590362	0	I56102
18008358	0.000580702001621973	0	C17230
6645996	0.00065386288135587	0	C18120
6647580	0.00157450774853375	0	L68320
12957920	0.0015597825882561	0	L68320
4483482	0.00304850178978724	0	M72100
32781792	0.00121306544364339	0	G47191
160115695	0.000462587799545593	0	M70100
11474224	0.00133119009525675	0	L68320
9489872	0.00131722571734241	0	L68310
13452121	0.00352937075006625	0	G46310
8067777	0.000994846354072747	0	I55101
17249843	0.00407163144574456	0	H49391
80750978	0.00192334931630276	0	G47199
7802931	0.00292649280339454	0	G46690
12541245	0.000461839764605326	0	M73110
43752772	0.00513574580832436	0	M70100
6338630	0.0337309230798376	0	I55101
11300997	0.000460810677568795	0	G45112
24675835	0.000649369832587068	0	M70100
55020546	0.000459475786145373	0	G46461
9992337	0.00291504469849745	0	C28220
9105249	0.00132434644074198	0	G46732
13506683	0.000492895496938169	0	G46720
10281347	0.000489352924595524	0	C16239
3621493	0.00307345403352825	0	M70100
10391238	0.00505544130898267	0	G46690
7531076	0.00119422840844348	0	I55102
11478812	0.000567800884616942	0	L68201
4425221	0.0029091245248681	0	I55101
8172439	0.0022399520567852	0	I56101
1027483	0.00301845971729729	0	H49391
164283596	0.000597221519606211	0	H49391
46999785	0.000552472008942231	0	M70100
11348890	0.00290544397907169	0	L68320
42398980	0.000638118648567741	0	M72100
4483389	0.000644991550098084	0	G47430
2507339	0.0017498013952987	0	H49410
13098821	0.00155495447231866	0	L68310
13974104	0.00229811864573859	0	L68100
16523144	0.000457600653967057	0	F43990
6765102	0.0340386374093787	0	I55101
4330411	0.00289719493682415	0	N77320
10519074	0.0307315029442635	0	B08120
11272583	0.00131582227562952	0	L68320
11533383	0.000682164554321784	0	L68100
17695412	0.00045705137759633	0	L68209
10617108	0.0011508262476623	0	G47520
17989952	0.000456900932284116	0	L68310
8409190	0.00123951807449596	0	C17210
9568322	0.000555109974837615	0	C25730
8438872	0.000455694532396731	0	K64200
32155050	0.000455645538751905	0	G45320
6195862	0.00147147209064666	0	I55101
5478189	0.00372894247449655	0	I55101
20622882	0.000631951487788864	0	C28250
8397121	0.000495268528575787	0	M70100
7177128	0.00119095665105432	0	G46493
6521537	0.00400763748968148	0	I55101
8821987	0.0404000386409962	0	C22190
50525783	0.000640530247558449	0	S96090
15271499	0.00287737522412586	0	N82990
8893830	0.0298558936918001	0	G46462
8477479	0.000683694243007233	0	C23610
14190823	0.000756418683233938	0	G46690
18296284	0.00287539945530702	0	G46690
4545981	0.00827427148573286	0	I55101
27181592	0.000453745275112572	0	F41201
11454956	0.000453691627021692	0	G46493
12325231	0.000857613851948167	0	L68209
23716022	0.000453323334900047	0	L68320
31475281	0.000202459313882464	0	B08110
7512662	0.000914474878260691	0	C15200
12231975	0.00124114691894065	0	K64200
19930555	0.000453138908155079	0	F41100
29580338	0.000452651378841817	0	G46690
11771784	0.00130101097667379	0	L68201
3662206	0.0195693133922077	0	I55101
6210121	0.00401504170673982	0	R93119
52001322	0.000849150129501162	0	C29200
23000961	0.00261596706109797	0	C28210
26769587	0.000635977380232145	0	C20300
5209995	0.0277199746482686	0	I55101
21488284	0.00255179236431128	0	F41100
35020597	0.000450113470107418	0	C16210
5129414	0.0022187796644956	0	I55101
4577730	0.0120841967017715	0	I55101
35298895	0.00117818174338962	0	M70100
6330117	0.00236211365938254	0	G45100
6144486	0.00205942693796268	0	L68320
9000974	4.58510849841189e-05	0	I55101
7378113	0.00129200914732091	0	J59110
5081418	0.00819183253993095	0	I55101
10485183	0.00271098307045187	0	L68100
4801819	0.00284279436545678	0	I55101
6957740	0.00198935107758112	0	L68320
13005231	0.00063186725433368	0	L68209
8821811	0.000710086629249433	0	G47520
20216957	0.000447981909389392	0	L68310
7032443	0.00289598970533789	0	C23630
6757371	0.00352196099861981	0	M70100
44913233	0.000547484263995327	0	C15110
23668478	0.000447801267612775	0	L68310
10385081	0.000502799863424204	0	C20600
85980124	0.00151830118692163	0	O84120
8245031	0.000727780825634194	0	G45112
30182161	0.00294333777092607	0	N79120
5088832	0.00341347599643863	0	A02200
11453192	0.00128721313490673	0	L68100
38509505	0.000468370865037967	0	G46421
13478129	0.00122466737122351	0	G46440
12842684	0.000897647892714111	0	G46310
12769917	0.000450368939715358	0	G46770
10041241	0.00353275447577903	0	C18120
8109502	0.002318470903905	0	C10730
57779111	0.00055950833340979	0	M70100
58249491	0.000527079837444178	0	C28300
17494579	0.00119931926821679	0	F41100
4600164	0.0169121242662691	0	I55101
8384146	0.00490423055961874	0	R93290
13627738	0.00079965592320862	0	K64200
17178422	0.000842512843366972	0	L68320
11714978	0.000445096078407977	0	L68200
35217481	0.000473984201166017	0	L68320
7712482	0.00632566853170831	0	I55101
4671961	0.00994262776064037	0	I55100
14808992	0.000472507176154894	0	K64200
24352499	0.000874879990190971	0	F41200
260363958	0.000443515625209047	0	M70100
12008292	0.00706146919275116	0	I56101
21024298	0.00394087589300405	0	L68320
11405279	0.00103217748710782	0	B08120
19240066	0.00367663189907375	0	F41100
18141509	0.00279580046947465	0	C28000
19799443	0.00127342955670728	0	H51000
7790844	0.0006169659994052	0	G46761
33657786	0.000613256081205258	0	M70100
6936607	0.000453558240194518	0	K64200
14100566	0.000441820813911	0	L68209
9225331	0.00115108509388253	0	L68320
13591486	0.000749718694283485	0	L68320
18612467	0.00485702092184049	0	L68320
4894187	0.00846814922880015	0	I55101
9572349	0.000709979944897286	0	C10130
36826987	0.000440877410232023	0	L68200
20067797	0.000453897846076512	0	C25900
12395839	0.000440321752096105	0	G46190
7797631	0.000620356601274443	0	H49200
15784612	0.000439794438181625	0	G45111
22039931	0.0011754670935954	0	M70100
7414787	0.000519233430589101	0	G46390
17970797	0.00126520500633144	0	F42100
18412040	0.000264409619523973	0	F41100
4090189	0.00289060966104375	0	N77111
15540522	0.000664099465426843	0	M70100
25545901	0.000635374375502859	0	M70100
8889998	0.00156453119775383	0	C16290
31192396	0.00235288837152564	0	L68209
6280430	0.00545632844508626	0	H49391
14682731	0.000438103449171577	0	F43911
9170931	0.00102034191996128	0	K64200
4408112	0.000437902593256294	0	I55101
31681952	0.000437718210592992	0	F41100
20289560	0.00287602006112635	0	C25920
7702035	0.000889096921803778	0	Q87300
8885801	0.000436777123729176	0	M70100
20269538	0.000736168503636838	0	G46660
15183476	0.000436472496179713	0	N82990
3723480	0.00836519533964609	0	I55101
23456409	0.00437272173998867	0	C10310
6876870	0.00778290481169899	0	I55101
5349024	0.00288915988028639	0	C22299
35527273	0.000466342663067305	0	C10320
11484673	0.00185989477605343	0	M70100
15635343	0.000699033443860976	0	C28940
5033030	0.000434487724845634	0	G46660
13522760	0.00146124864425758	0	G46433
17564709	0.000603356061321538	0	C10610
8011167	0.00110129689609214	0	E38200
13904108	0.0026883601872939	0	G47520
26966622	0.00691088114085035	0	F41100
12254440	0.000528212158204597	0	H49410
5102583	0.00690719347126109	0	I56101
5157626	0.000240262869796543	0	I55101
75709509	0.0006046227244085	0	C32509
9155215	0.0010067375987178	0	L68200
18072618	0.00044061901181513	0	L68320
23916435	0.000542254768444071	0	M71100
36049030	0.000432507174034773	0	C29310
9351565	0.000626685918589873	0	G46461
21793247	0.000884476605164797	0	G47110
12484595	0.00131434010057744	0	D35130
9705811	0.0094081782506953	0	L68320
23504338	0.000431163301960837	0	N78000
8579239	0.00124070580895943	0	C27120
22421079	0.00139886168091955	0	K64200
23845292	0.000692713706040539	0	C28150
11989756	0.000430641305309868	0	D35110
4235558	0.00328670320825811	0	C22299
31022471	0.000600826702694404	0	G46712
12771212	0.000430487583708283	0	G46493
7979586	0.00257198676523695	0	C23630
23639663	0.000526561730466542	0	S96042
13191880	0.000429941111194024	0	G46720
6126202	0.00746559113372958	0	H49391
6265248	0.000429553922890673	0	K64200
69765854	0.000637249756250491	0	M71120
7661064	0.00059601269317226	0	C22220
17941188	0.00123464182036361	0	M70100
21012448	0.00219602086926336	0	C29100
30428120	0.00056508202091447	0	C18110
29570843	0.000428206757040542	0	M70100
12918424	0.00325877493993285	0	C23320
6474781	0.00448066320213184	0	K64200
20127493	0.000427967954877314	0	I56101
19749872	0.000427566145532635	0	C25900
5342555	0.00083886148338779	0	I55101
7501529	0.0260274675685951	0	H49320
5683785	0.00272448445297393	0	C29320
16410700	0.000439913092678967	0	C25739
12596209	0.00128744240450853	0	M73112
22646675	0.000994496297785693	0	M70100
4795311	0.000258347648770904	0	I55101
7227146	0.00112415817721774	0	K64200
12012215	0.00095368843587619	0	E38200
9919203	0.00673488204854049	0	L68209
20275093	0.000425395248231445	0	S96042
8296731	0.000856179317386706	0	L68209
12810033	0.000501689819307916	0	M70100
15425254	0.000532513944420835	0	M71120
9916840	0.000424691576669072	0	E38329
29662230	0.000424541913235497	0	D35220
10996375	0.0004239785251377	0	C27320
10825188	0.000423467362056594	0	L68100
149894752	0.000423282507361136	0	M71200
11401830	0.000423034170174323	0	L68310
10559583	0.0025397617690196	0	K64200
23049559	0.00528260637052019	0	F41100
6139397	0.0185406710141287	0	I55101
12050834	0.00282436628008104	0	L68100
9405535	0.00317961302301334	0	G46190
7365376	0.000452159902535138	0	G46750
10469893	0.000276607998118943	0	C17230
18780234	0.00289889019081818	0	C27110
4253458	0.000421348857535941	0	M69100
89266830	0.00288510655813219	0	H49391
14883942	0.00215919997357482	0	I55101
8166540	0.0028574501153259	0	I55101
12805815	0.0229180858786851	0	C10910
4183911	0.00115349741105184	0	M70100
18828900	0.000421123731234017	0	C26510
10501227	0.000985673440067083	0	E38211
17703828	0.000527865853298222	0	G46690
8139344	0.000420918896480646	0	M69100
3432394	0.0032030820355859	0	K64200
12532066	0.00142786143675657	0	L68100
9470323	0.00733511089092749	0	H49391
5252411	0.00387414272747056	0	M70210
3059641	0.00218223684042817	0	M70100
14317800	0.000420099480794249	0	G46462
18368527	0.000592180692322349	0	F41100
46204270	0.000449840733602538	0	C25110
15735374	0.0019855566863834	0	M70100
15769430	0.000418757330088018	0	G46431
10528668	0.00318702920987179	0	C26510
4214892	0.00159907573138731	0	I55101
9183724	0.000418533493357745	0	R91020
2477424	0.00279627331620006	0	I55101
27963404	0.000493771912694881	0	J63110
26876978	0.000417857746146575	0	H49410
5544389	0.00204997673813231	0	G45100
9929049	0.000493867145811677	0	G46310
13330670	0.000446672211640193	0	G46620
7502558	0.00205569641827493	0	G45100
6062438	0.000767774489187143	0	F41209
13771878	0.00044526707742226	0	R90040
7849112	0.0256615435194458	0	I55101
11123039	0.000417084202532115	0	G46410
11123039	0.00800598668265032	0	C10820
6545645	0.00109293173718803	0	F41100
17547309	0.00115812952084948	0	C15200
9464170	0.000416820806997849	0	L68100
13840305	0.000416745507454076	0	M70220
11341988	0.000416637158988029	0	C26110
42952299	0.000501532984907805	0	C28290
31485282	0.0181441318636522	0	K64990
13456531	0.0043366025151133	0	B08120
6902413	0.0101912417857871	0	C13300
60155832	0.000415910172831114	0	C29310
6251472	0.000415745853757127	0	K64200
25278973	0.00113845580417354	0	M70100
4392868	0.00369602084580175	0	I55101
3402003	0.0182305783967565	0	G46430
30569676	0.000490671002309128	0	C30920
15164401	0.00145473234111319	0	G46732
7797039	0.00262820481731535	0	J62000
4972873	0.00113512389571828	0	I55101
1421124921	0.000441270983571204	0	G47290
6228928	0.00855235828914525	0	F43220
9792672	0.000951141195441201	0	C28290
12416781	0.0231786695094826	0	D35300
6641619	0.00484065626361175	0	E38219
18911231	0.000468846985836523	0	C22299
3482583	0.000562083501777819	0	M73112
4321802	0.000442523508090238	0	I55101
1832441	0.000412706931366744	0	I55101
10322279	0.000412629768112364	0	C23190
82517482	0.000412214808289835	0	G46461
4380307	0.00096006737085842	0	I55900
15826910	0.00103735073997079	0	F41209
17016555	0.00790215031641386	0	C10130
18609330	0.000642763010984612	0	M69100
9298160	0.000411104668294913	0	G46720
14965465	0.012103717401071	0	L68320
11753637	0.000449541438677989	0	M70100
3055763	0.00365358032250355	0	I55101
6309352	0.000999239053843813	0	G46732
48611991	0.000410552480446748	0	G46461
7411633	0.00767683489110232	0	H49391
14391475	0.00112146238483957	0	M70100
17810697	0.000337206857669384	0	F41100
21340277	0.000576237722890039	0	F43210
3248090	0.000408648600231946	0	L68310
5900400	0.000576097655770485	0	I55900
4565631	0.00138494237513507	0	H49410
46987019	0.00138590652764178	0	H52290
9553201	0.00138439877344	0	L68100
11755626	0.00283335900739773	0	M70100
15330776	0.0010679555585069	0	K64200
6516714	0.000181935263715466	0	I55101
4714108	0.00800322582994599	0	I55101
5539830	0.00211403522772817	0	I55101
4730048	0.000818432653862456	0	I55101
1470450	0.00780483212262395	0	I55101
29113010	0.000573265370797299	0	G46690
28726025	0.000406410678506467	0	M69200
65152167	0.000479903321092272	0	G46690
10566706	0.0266967288671184	0	L68320
6977034	0.000405808540299509	0	E38110
4911273	0.000940864412966237	0	I55101
8789888	0.000405704839785509	0	C25110
6639034	0.000794225508812956	0	G46380
10433671	0.000404605331575382	0	N79110
27488791	0.002660932822116	0	C29320
10726019	0.0013736680317717	0	I55101
9216380	0.000404350764080322	0	L68100
4596759	0.0182214488398184	0	F43320
15433185	0.00209819684856675	0	F41100
17116473	0.00105856989398774	0	F41100
7772467	0.00116157296824273	0	G46732
39752196	0.0025563868234592	0	M70100
7547956	0.000402714279981536	0	L68201
4243650	0.029965150667292	0	I55101
8237221	0.00237371899067253	0	F43210
12916960	0.0011026622583081	0	M70100
6995701	0.0337476488685473	0	G45112
4821621	0.000402072682588	0	A01210
5719607	0.00793554941918131	0	H49399
8773911	0.00208757244379382	0	L68320
16522988	0.00264214257038359	0	H49391
10256692	0.000983087748924702	0	L68209
4685830	0.000400810052533762	0	C24530
9261542	0.00246738193792143	0	C10610
24272128	0.000976556100278142	0	C20200
5324090	0.00328653148406267	0	G45110
13983569	0.00040020932482392	0	C26300
9591416	0.00040631155326093	0	L68200
4539560	0.00056383461834038	0	L68209
27255007	0.000472175997806092	0	G46690
9634389	0.00171182713282288	0	G46491
20243668	0.00253210632381447	0	N77390
58071671	0.000555416121552137	0	G46721
11999008	0.000425504660344401	0	F43322
9873311	0.0174817531967033	0	L68200
14241667	0.00170667521329865	0	G46432
5320755	0.00354898405199825	0	H49410
4924812	0.00354568216235057	0	H49391
17489239	0.000398576287277971	0	L68320
12047884	0.00705575530527195	0	F41201
9975134	0.000485451575067931	0	G45310
5794421	0.000922888105032845	0	K64200
12056322	0.00509802871907086	0	C29320
8265894	0.00353852369004273	0	C22299
7110892	0.000423643017677616	0	I56101
9509696	0.00303282595604842	0	G46732
24282938	0.00303224628874726	0	N77390
6395364	0.0213783396099976	0	K64200
4485696	0.000559754157419037	0	C18120
16790759	0.000468894938666496	0	K64200
4973307	0.00103996448197286	0	K64200
7275328	0.00251343879787334	0	F41200
4907051	0.000445558763166324	0	H49391
10704510	0.00103905896251851	0	F42220
81243998	0.0157189111365754	0	G46610
1621960	0.000923399409859845	0	I55101
26250810	0.0010326652640758	0	G46380
14797127	0.000423832867363304	0	L68209
12627511	0.000396364153860242	0	L68100
12978993	0.00302942280406148	0	H49391
8477673	0.00145744756765285	0	F42200
7621917	0.000401995725868259	0	C22190
57448184	0.00132905799226472	0	F43912
12709652	0.000422882871372067	0	G46330
27763126	0.000394604863762686	0	F41201
6330954	0.000634100532562114	0	I55101
11560786	0.0230800165132735	0	L68209
12118897	0.00133105746756926	0	C16100
22314513	0.00137934898564476	0	G46721
12529222	0.000394449826254408	0	C22220
14804560	0.00264018495865651	0	C20300
10602251	0.0143200274002826	0	L68320
34439830	0.00280467690547195	0	F41100
3128090	0.00103090508324136	0	M70100
29879058	0.000393158170488882	0	C27900
13435690	0.0111991149654652	0	J62010
17120023	0.00413861775599184	0	L68320
14982008	0.00107595174918141	0	I56101
123555119	0.00112956418342768	0	K64200
15186281	0.000529593987904471	0	G46721
8492880	0.0172064499300526	0	L68310
7142044	0.0025790842244006	0	K64200
3834947	0.000115729316225564	0	I55101
28557332	0.000546400511572042	0	C17210
8263460	0.00187951685707089	0	H49391
29736370	0.00102524282580683	0	L68209
10763209	0.000390486557799935	0	C25610
15181914	0.000390893219494121	0	L68320
9605842	0.00697517519298026	0	L68209
14069802	0.00254378324385606	0	K64200
73732354	0.00090972634824724	0	C27510
11936396	0.00169449616765142	0	L68320
1871397	0.00132136217381748	0	K64200
6538036	0.00256506203650963	0	B08120
7811016	0.00238248621518085	0	K64200
9166754	0.00236967667096785	0	C10610
7217248	0.000405899979744076	0	G45400
13687876	0.000831624136614843	0	C25990
8016723	0.00112144125339781	0	M70100
10249142	0.00747716337708487	0	D35100
6694063	0.00039140290914792	0	G46690
7189495	0.00705342865280928	0	C16100
60850257	0.00074545344936747	0	M70100
72368412	0.000416709478643354	0	G46712
14075791	0.000388930959408563	0	C28940
11048693	0.00121519164521979	0	F43999
7460894	0.00246368257321408	0	C28960
18225329	0.00101927880883231	0	G46380
32956832	0.00220472710993063	0	J62090
9941837	0.000416646079065867	0	M71120
8279921	0.00220432221152286	0	G46433
26189999	0.000388797573329978	0	C26110
5845235	0.00184172919655587	0	K64200
2602453	0.00345638495038589	0	K64200
4173380	0.000311120137312461	0	I55101
18514186	0.00129526931107314	0	F42132
3940452	0.000415978032588782	0	G47520
9852790	0.00240632021140581	0	L68100
17906765	0.00196893748517548	0	C13200
22414766	0.00121887716673858	0	L68200
5140120	0.000387518776017911	0	C16230
8080751	0.00111504173474951	0	C25620
6029948	0.00100628860527293	0	C22290
7221021	0.000404399030191658	0	L68320
5650305	0.00143632023642334	0	K64200
7271879	0.0168641625511839	0	G45100
10707760	0.00218960968988287	0	G46490
10044102	0.00291896176474195	0	H52290
9117149	0.00111161240929885	0	L68310
7704903	0.00741212099275697	0	I55101
19108108	0.0029007273922755	0	F42110
16677771	0.00142689316884813	0	F41100
2384482	0.000897119870341511	0	R93290
3691888	0.00541858517732716	0	H49390
12778509	0.00342366722511042	0	L68209
7974593	0.00132227949075117	0	C18120
6971269	0.00332922027618351	0	F43911
9464001	0.000410385650824884	0	F41201
12085573	0.00193248421952708	0	G47710
11073141	0.0252555368434219	0	L68209
8261197	0.0083074722860656	0	I55101
6746722	0.000900334348393052	0	G45112
4501254	0.000850697312708034	0	E38110
5425835	0.000383438747182942	0	I56100
11654963	0.00110290914703945	0	M70100
4476647	0.000413240081308006	0	I55101
8766446	0.00054414208524244	0	F41100
9503520	0.00153215788889368	0	L68320
12058288	0.00247515358054009	0	C25110
2701472	0.00201163434345585	0	L68200
5250973	0.00242001527123597	0	K64200
40691986	0.000572052372370375	0	N77320
3628403	0.00119355035091036	0	I55101
4989178	0.00654503524942832	0	G45112
10427282	0.000381042430310901	0	G46420
18862496	0.00290333370420603	0	L68320
35013996	0.000379985502053774	0	G46461
6048191	0.00118292971155671	0	K64200
8023166	0.00133102387220862	0	N77320
8419751	0.000450957799670658	0	C23610
9605181	0.000378974934913771	0	G46690
10539043	0.00458082885708963	0	H49391
10568156	0.00043247214014054	0	H49410
11647536	0.00603214003716919	0	L68320
8856335	0.00239694450634734	0	M70220
186340147	0.000378311843302656	0	G46690
13677091	0.00336415118209532	0	D35300
5534962	0.00725118159542098	0	F41200
3145343	0.00985479633031575	0	I55101
3689723	0.000377595690491501	0	I56101
26674526	0.00288133744733138	0	C25110
142460074	0.0010338702853829	0	N82990
64436197	0.000622453586950418	0	C14310
6247179	0.0013170160842466	0	I55102
9942508	0.0028900856476041	0	F41100
6843014	0.000710385336980132	0	C19200
9344911	0.000545367781904723	0	L68100
8715839	0.000377273397416704	0	G46380
3695031	0.0231953483481422	0	I55101
11729061	0.000946770664384481	0	F43210
7277437	0.00187417767056132	0	C10110
8004441	0.0246994272330418	0	G45310
8105416	0.000955928724932381	0	F43210
61640909	0.000566446112046684	0	C28220
9023083	0.000376610568221497	0	M70100
5831819	0.00108222609972242	0	E38200
10544459	0.000375937003954729	0	O84120
15301059	0.000375833209953478	0	L68209
9906766	0.00100052105986188	0	H49391
22521640	0.000375494723838592	0	G45310
10369568	0.00141494979598874	0	K64200
6808446	0.000983137296962729	0	K64200
11045993	0.00221472033248927	0	L68209
9716918	0.00334127516835953	0	H49410
5028792	0.00333020043724272	0	I55100
5323257	0.00109392479310581	0	G47520
33646317	0.000373907836854409	0	C23120
8664516	0.00389133019356038	0	C28210
8890794	0.00107417740714027	0	M70220
11747840	0.000644587922636254	0	G46380
26239094	0.0019101234644285	0	C21200
3122100	0.0212309455335023	0	A01460
14030423	0.00037296570139532	0	G46690
7252997	0.00284606105300745	0	L68320
8677112	9.36394592150328e-05	0	C33160
8071374	0.00292662829939835	0	C18120
26018253	0.000975037539152907	0	C24200
11548967	0.00240341562821791	0	L68100
34598074	0.00248613635844622	0	G46461
6500354	0.00463711853437026	0	D35110
7978626	0.000865761872126957	0	D35110
16221420	0.000371640126772306	0	N82990
21567335	0.000371429615588672	0	H49410
5657790	0.00126063297495899	0	L68320
10110056	0.00283400172626999	0	G46732
4825257	0.0056518384930144	0	G45112
9093517	0.00113617370240169	0	G46750
39428217	0.000370111180475731	0	G45112
12426743	0.0100505786125283	0	D35110
51459940	0.000514202077252083	0	K64200
8376041	0.000764002913691759	0	B08120
11401200	0.000160358227643897	0	B08120
31498494	0.000369749614775928	0	Q86909
33679955	0.000369476587921337	0	J59130
9039662	0.0242955352461632	0	L68320
17422065	0.00525238132090181	0	C10850
2668389	0.0162107379126794	0	I55101
154750864	0.00154915988999297	0	M70100
14846779	0.00189376126011342	0	D35140
11367038	0.00319883210323678	0	F41209
24009655	0.000450950568140326	0	N80000
9244201	0.000368446701780694	0	F41100
8744684	0.00280955709138296	0	C25620
9848990	0.00233111313669524	0	C25210
6179787	0.00538369845460122	0	J59110
27473553	0.00585996722498884	0	L68310
13598313	0.00203468712117616	0	D35300
3926404	0.02659324717717	0	I55101
8555786	0.00105694241036323	0	C25500
12763862	0.0010052462987193	0	L68320
9806235	0.000854949403282009	0	L68100
18227477	0.000377757243895272	0	J62090
17389838	0.000366805093215336	0	H49311
19492889	0.00036677213204605	0	M69200
23281099	0.000517027989267609	0	C29200
14705301	0.000366484124943171	0	I55101
23404580	0.000336032506846075	0	K64200
241032881	0.000365999665683783	0	K64200
4801497	0.0160571224590933	0	K64910
4943067	0.0119912609276966	0	C23320
60149526	0.00582647862330763	0	O84130
11585658	0.000363411841793165	0	Q86100
4956435	0.000365153070481509	0	J62010
15991217	0.0012388702135805	0	M70100
18405462	0.00100026447056971	0	C10910
10048132	0.00404628029064261	0	L68100
7642086	0.000375133491451226	0	C16100
4329217	0.0134054421883331	0	R93111
11250918	0.000364557756888612	0	G46630
4247185	0.00239840296783449	0	H49410
28016479	0.00150978295279268	0	G46511
48017896	0.00186524308086143	0	G45112
9204594	0.000364306992716697	0	M70100
7507759	0.000364009098013195	0	G46740
7020086	0.00036372313708359	0	E38320
5837430	0.00159336029435267	0	C23700
8041176	0.00276773979316873	0	L68200
3974399	0.00036363957762984	0	I55101
27896559	0.000363228418808294	0	M73111
7624649	0.0021459952246639	0	C18120
144700243	0.000379246369441352	0	M70100
13981405	0.000839764925530657	0	S96042
5642041	0.00185835829724552	0	N82990
53898005	0.000362699696401766	0	C29310
13708383	0.000363009171491597	0	N81210
8533238	0.00155410022529075	0	H49391
6967569	0.0212232499721072	0	G46620
8498106	0.00322671486264836	0	L68209
9754962	0.0026965442199756	0	I55101
11411765	0.0034486415595083	0	C28999
15331190	0.00577412498883055	0	I55101
4872891	0.00188269186751549	0	L68200
7891490	0.0022935391637794	0	C16220
20238246	0.000361984164810937	0	F41100
10816511	0.000361885012902338	0	C33200
4867654	0.00237928401782042	0	I55101
9115549	0.000361277034683751	0	L68320
3583987	0.000361124932814333	0	G46740
15533407	0.00184667288954684	0	C24200
11219365	0.00691086194307046	0	I56103
8343067	0.00371675756139371	0	I56103
6291397	0.00273861183177978	0	C26110
14482155	0.000359416659545457	0	M70220
739907	0.000359321029869548	0	J59110
47178664	0.000359077086846142	0	F41100
20052249	0.000403379744103322	0	L68320
5960969	0.000498763091125069	0	C26110
13119850	0.000358809020630227	0	J62090
9379422	0.00169849481271997	0	L68209
20248028	0.0009473637569909	0	Q88100
37835661	0.000499906584187073	0	M70220
9297633	0.00035797580115498	0	H49410
19171009	0.00261928270790696	0	G47520
36945769	0.00273344325300344	0	C28910
23400000	0.00103026490625589	0	F41209
8838680	0.000831831240227256	0	L68209
7460992	0.000383350574213068	0	B08120
2156813	0.000357425590111319	0	I55101
4345296	0.000357396164742184	0	G46690
4524315	0.000832588490019626	0	A01210
14858039	0.00045081280777354	0	G46440
32125512	0.000357006909950275	0	G46360
5518854	0.00262609716753876	0	C18120
23019070	0.000356843953067289	0	G46740
10607457	0.000380011676722663	0	L68100
7221654	0.00225984774708793	0	I55101
3960184	0.0018624189828943	0	I55101
5044831	0.0125540291836355	0	E37000
6246182	0.00225032921461456	0	H49410
19398566	0.00136132350366646	0	C28930
34112567	0.000355965950996295	0	C28300
10093927	0.000605732101673315	0	J58110
3269069	0.00108837541060013	0	I55103
12087756	0.000387611691514641	0	M70220
11263021	0.000355768124770271	0	G46150
1454786	0.00504810180410397	0	I55101
4789221	0.00168433586051599	0	E38200
6670467	0.0027110860604732	0	C11070
28883044	0.00100138015682174	0	C31090
18842445	0.000355018657762024	0	M70220
5914472	0.000930342628922969	0	C22190
5222999	3.67035641367051e-05	0	I55101
10514627	0.000378001353602812	0	K64200
8270630	0.00114586214534195	0	C27510
5769029	0.000832401416006299	0	L68320
108870685	0.000354597213992524	0	L68201
21766595	0.000497324456632411	0	J60000
12619395	0.00184198937321375	0	K64200
5594757	0.000364785992382592	0	C25730
14660350	0.000569307109849615	0	E38320
6110643	0.000492372731754615	0	G45310
7149955	0.000824571047264032	0	L68320
6424894	0.000582959076969486	0	C13910
21229288	0.00262547909846629	0	F43210
8913407	0.00132542252232094	0	C29320
31557013	0.00180855058899615	0	D35110
24024628	0.000353156907927605	0	M73111
11121113	0.00268776511160971	0	L68201
22909755	0.0016729318786209	0	F41100
13382485	0.00167466304392628	0	F43220
48716446	0.000645182640760262	0	G46690
8242255	0.00204284419897171	0	C18120
6002402	0.0200600330188999	0	R93110
3235591	0.000494541022834318	0	Q87100
27663122	0.000923480766728613	0	M70100
5115830	0.00195954883988445	0	N77320
5524044	0.000741769130431332	0	G46349
36926971	0.000415952703521245	0	J62090
9199596	0.00121626570499083	0	L68209
17856558	0.000351971482896533	0	G46511
18081716	0.00170963569956152	0	M70100
20085385	0.000351690240189378	0	G46440
16204223	0.000490584702167362	0	M71120
4241602	0.00627341617433135	0	I55101
13683182	0.0026689958872939	0	C25110
4357129	0.0368999684033094	0	Q87300
7595449	0.000360735232517964	0	G45400
59365266	0.00267265438737655	0	D35100
27702583	0.00101033790417369	0	C10420
8968420	0.0199761378743094	0	L68100
8443448	0.00134085950077137	0	G46341
4205034	0.000911992572982825	0	I55101
9250638	0.000375892419850048	0	M70100
14628404	0.000424152102256244	0	G46380
17110749	0.000350406605213446	0	C22290
19952307	0.00165998225079165	0	Q86100
47437146	0.000349777119841831	0	G46450
1410599	0.00338366587289877	0	I55100
15240022	0.000371431598545018	0	F41100
4616106	0.00383186211153637	0	M70100
4287222	0.00670276790736367	0	I55101
6052998	0.000813640349174297	0	L68209
14896154	0.00732964788966704	0	K64200
15839553	0.00117620458404987	0	F41100
5047415	0.00229411623583809	0	K64200
3438307	0.000348568325407184	0	I55203
5059837	0.0051809913283152	0	C11050
8817968	0.00042826325670778	0	L68320
5618672	0.000810600602093124	0	G45112
8615308	0.000800781851219939	0	D35300
6860531	0.057131601512987	0	C22230
4991180	0.0208856123920645	0	I55101
74628690	0.000370259566359288	0	M70100
9142394	0.000910988585543701	0	L68201
2639451	0.015159305690651	0	G47592
30445046	0.000357907714847825	0	L68320
23323920	0.000347390758600941	0	F41100
14761974	0.00777050632253364	0	C29200
2433227	0.025812679942968	0	I55101
3605390	0.000722634436641685	0	I55101
8969809	0.00215306362214795	0	L68200
18110636	0.00210277793678567	0	G46721
39788926	0.00196301747075331	0	K66190
10346561	0.000346141334387828	0	L68209
12962950	0.00617740907198555	0	Q86220
17798228	0.00179754749247431	0	M70100
102538566	0.000540449909040152	0	C23510
8464667	0.000803208725864176	0	M70220
7595640	0.000345570516254082	0	G46432
9947153	0.00262963398239768	0	M70100
3584827	0.00382758952385826	0	C16100
15890630	0.00218547690382349	0	F41200
25796801	0.000802816242573752	0	C25500
7885537	0.0228471928640196	0	F43210
6841736	0.00281690668188017	0	C16210
6627272	0.00129715320437086	0	G46740
4659020	0.000344147030098941	0	C25900
6552757	0.000901596467980209	0	B08120
7996146	0.000575343585189734	0	C23610
4449544	0.00166248176637423	0	I55102
10334275	0.00178660572262887	0	L68201
9241296	0.000343537663698949	0	G46690
8324487	0.000343479063713702	0	F43220
5274527	0.0026198383354249	0	N77290
12811194	0.000898962012026935	0	C28220
14303724	0.00260976175888841	0	C25730
4732012	0.000605335448844559	0	I55101
13086516	0.00194068307359449	0	C26510
10128558	0.0201107698454313	0	B08120
130329251	0.000615465941268383	0	C24420
3320197	0.0150072054293024	0	I55101
6212711	0.000347864300578554	0	C31090
1850947	0.0149818401014722	0	I55203
3679980	0.0061893453371811	0	I55101
23310669	0.00034114436727222	0	G46690
11470763	0.000341098284136467	0	L68201
4587746	0.00117782337988569	0	G45112
5586572	0.00143054024544084	0	I55101
3707635	0.014946832861555	0	I55101
7450719	0.00506047241431178	0	G45112
29672491	0.00254851072367984	0	H49391
62086448	0.000847577542047629	0	L68320
16435950	0.00034022141375474	0	M70100
8203212	0.000340202249574163	0	C25739
11964309	0.000339989222801251	0	L68310
22980752	0.000339916251138044	0	L68201
12973224	0.00249906544554258	0	M73111
6250604	0.00219678626483227	0	I55101
14233730	0.000533471462768678	0	C28410
7614864	0.0116449190402131	0	L68209
32284641	0.000789459022511944	0	M70100
9821308	0.000510226182560742	0	L68310
7782240	0.00533722593732557	0	L68320
5287175	0.0223117581292302	0	K64200
84901040	0.000650346346248112	0	C13100
7018444	0.00212246522033601	0	G45110
8421005	0.00043204104494193	0	G46230
14421833	0.000515714909751001	0	L68209
61033517	0.000338766867318273	0	G46620
4040257	0.0173447648065657	0	Q87300
25784792	0.000338437253344105	0	G46770
5169606	0.00173469763783113	0	C10710
24962208	0.00257224065513852	0	F41100
7681706	0.000972677566741911	0	L68320
5369753	0.00638067073946683	0	I55101
5018295	0.00901219649585593	0	I55101
6143397	0.00300393482216509	0	C16100
6799764	0.00300251227882155	0	G46240
8431530	0.000337473496984906	0	L68201
5482755	0.00191100988915384	0	I55101
3717733	0.0250870520005174	0	I55900
4127485	0.000219719252397958	0	I55300
83600805	0.00299754216389843	0	K66190
10414160	0.000336741908469172	0	K64200
5490930	0.000784156191014935	0	C16100
24020210	0.000336555204084977	0	N78300
29615163	0.000638771781497971	0	B08120
10429052	0.00216195774743855	0	F43321
12740633	0.00275859851575701	0	C21200
3573857	0.0240472410199189	0	I55101
23923659	0.000336045861501234	0	I55101
33240467	0.000333839531838287	0	M70100
7976683	0.000357496010215923	0	C11070
11650581	0.000356747125995351	0	F43220
16330898	0.000884313814489647	0	G46721
13263734	0.00091672483444319	0	C29100
7262645	0.000334693791991732	0	G46690
6087212	0.00189653090863629	0	K64200
7363643	0.000779434154211085	0	D35210
11007854	0.00124438309150843	0	H49391
2754413	0.00552988685421266	0	I55101
9071932	0.00091558884824755	0	N77390
19444937	0.000408685097573896	0	F43220
34311447	0.00370567980151491	0	G46610
15945850	0.000777563835826991	0	K64200
16202384	0.000356548141812908	0	G46610
5627015	0.000465218209266635	0	M70100
3867377	0.00296451882604403	0	G45320
5170997	0.000333228953084899	0	H49410
10405823	0.000872984418889075	0	L68000
13966890	0.0194741688235804	0	N77112
6662379	0.000356396550840062	0	H49410
13280400	0.00138439601586308	0	C27320
10399902	0.00033253525314148	0	H52230
1780855	0.00210642317644255	0	Q87300
4895833	0.00210585036143645	0	G46480
3684646	0.00486399869498003	0	J59110
9862312	0.000506060603473674	0	M70100
3176277	0.0240632712177804	0	I55101
9225224	0.00188352703301273	0	G46432
75752457	0.000332277558589611	0	G46721
8442426	0.000353706853528356	0	M70220
10581013	0.000561248445847632	0	C28290
2694911	0.000955291670226304	0	J58110
23776564	0.00140483048822045	0	F41201
21689989	0.000337260696759473	0	F41201
10413994	0.00528393714050277	0	L68209
2657226	0.000403688281798952	0	I55101
54949464	0.000765330737911047	0	G46690
1842805	0.00156915251421672	0	I55101
17398562	0.000331318361802094	0	G46690
4149093	0.00635712319511385	0	I55101
5789832	0.00209829684054424	0	J62010
4669633	0.00943682657941119	0	K64200
35420331	0.000331065695018348	0	G45111
15011412	0.00209569259038533	0	L68320
9563428	0.000866919090728822	0	K64200
9765968	0.000464186366630895	0	C32400
82461401	0.00189305906487306	0	C25210
16724222	0.00171821677590095	0	M70100
5819662	0.000859058515393078	0	C18120
3990631	0.000773812350669202	0	A02200
11255833	0.00033034203080208	0	G46720
21816572	0.000950124958920711	0	G46690
9866997	0.000330020120685422	0	L68209
9383643	0.00251673997453906	0	C15200
5452723	0.00545186497583185	0	I55101
8668529	0.000416789507100567	0	Q87300
1934923	0.000329456963245847	0	G47770
24476233	0.000329262579639413	0	G46722
83217347	0.00385275116296808	0	L68320
2582805	0.0144388078559869	0	I55900
8362354	0.0192497596601894	0	L68209
11288488	0.000329024998319015	0	H49391
16049557	0.00111686850245766	0	J60200
3772829	0.00076578341820334	0	I55900
4603330	0.0197412458921095	0	I55101
35642557	0.000328678462843905	0	M70100
36708273	0.000328496992654661	0	G46461
24493811	0.00144774932744024	0	H49500
45373543	0.000899116665895277	0	C28999
951776	0.000514899417250237	0	J63110
4839402	0.00207785181691743	0	G45112
1792397	0.0143904351884148	0	I55101
2748145	0.000327917352122013	0	I55101
10730659	0.000327872598300402	0	G46732
8370427	0.000485396697445553	0	L68310
8198300	0.00249185600253024	0	C16100
4045157	0.00405083312167107	0	H49391
4621531	0.0224555338992507	0	H49391
3108722	0.00291425898283406	0	I55101
34432994	0.000455291809861207	0	S96090
12169195	0.000327522648450836	0	S96090
4106068	0.00339988337249703	0	E38110
5571110	0.00032729391596811	0	H49399
317890	0.00111127097820593	0	K64200
8937492	0.0393821979856278	0	F41201
9690039	0.000395042772769717	0	M70100
3456965	0.000796219613920115	0	A01300
17799203	0.000509464878153971	0	C25110
8584833	0.002569543616858	0	D35300
20298898	0.000938802048824572	0	I55101
14111531	0.000326123310112924	0	G46721
4150037	0.000261131792589909	0	H49391
13247424	0.000325880303065384	0	C17290
7968522	0.000489641422469249	0	C27900
15571274	0.00799245076031844	0	F41202
20010746	0.000325546549526105	0	F41000
3921317	0.00206213405912665	0	I55101
6432518	0.000396368549929899	0	I55101
6874031	0.00166501139546396	0	C10410
53000637	0.000334892985225461	0	K64200
6181587	7.77664557541414e-05	0	C31000
7427109	0.00206000507016191	0	C23410
4755882	0.0185055333698398	0	N77340
4467692	0.000756425095544575	0	F43210
30174897	0.00250338308657172	0	F43912
54600748	0.00122254724108781	0	G46349
1594204	0.00205525409092049	0	F41100
15687353	0.000574173853607345	0	G47610
11228553	0.000324115894769249	0	F43290
33392290	0.000323723872786116	0	C24420
13125175	0.000755077562971616	0	M71120
6159061	0.000849113799297602	0	G45112
18021698	0.0184288500614799	0	C23140
7577294	0.000323629593209951	0	M70220
6249395	0.000321872229819722	0	G45100
7520819	0.00239981254353139	0	C16100
9324706	0.00287277874542725	0	L68320
4652945	0.000753338673099589	0	A02400
3207994	0.0117604037596791	0	S95290
7061822	0.000752917842239742	0	G46770
5924084	0.000507140756374952	0	G46493
8123675	0.000507142623048562	0	H49410
3545165	0.00224310949073763	0	I55101
8329256	0.00039330014719896	0	L68320
17339157	0.000322772521096337	0	G45310
11522919	0.00318186758998754	0	M70100
8628203	0.00691694743912712	0	G46310
2057668	0.000211239478891318	0	L68310
5113686	0.000322443210593207	0	K64200
7023800	0.00134684964363958	0	C16100
4551199	0.000680673160071752	0	I55102
4080590	0.00122942302787831	0	N77112
2994423	0.0105368526484016	0	I55102
14862473	0.000613715782355329	0	F41100
16352684	0.000321678861510104	0	G46690
53360259	0.000321241558886596	0	G46433
4897445	0.000344035180384611	0	Q87100
33043577	0.00087948793845534	0	C26300
7359889	0.0232557975801224	0	H49410
11665545	0.000879413750436505	0	L68310
6045239	0.000143378290723227	0	C18120
12483036	0.00308731213067123	0	C10711
10019607	0.00144203808173743	0	L68209
12894201	0.00615372588574978	0	D35300
5853036	0.000745785995049239	0	E38110
13981039	0.0031012695138018	0	F41100
10503553	0.00243909553500007	0	C25300
14110435	0.00912285617471923	0	L68320
41154674	0.000446160326277405	0	C28999
2423193	0.0237705347194168	0	I55101
5761996	0.000830819720306784	0	K64200
9605756	0.001083115129726	0	M73120
31620111	0.000318868208552455	0	M70100
10873828	0.000318822928322938	0	K64200
7715557	0.0112621285848114	0	C28910
7215544	0.000871783889850319	0	L68200
31746197	0.000448893799007051	0	C25110
10475830	0.000322472510709994	0	C16100
776558	0.00107987348811106	0	C15200
9461137	0.0219407378241757	0	L68320
6452706	0.00107979868521362	0	C22220
4285453	0.00164976383101834	0	J62020
4663181	0.000475614717865264	0	H49410
8352135	0.000831172911794145	0	C22291
6205626	0.0201774833207366	0	C29200
3203798	0.000661158138932364	0	A02400
46186887	0.00235089364229845	0	M70100
7771115	0.00047486134119714	0	C28130
13619015	0.00202611786959783	0	F41100
14037444	0.000316446309433207	0	L68310
7124456	0.000910418976204875	0	D35300
9124262	0.000321689207487024	0	N79110
116571702	0.000316100094312433	0	F41100
25616513	0.000326258979485394	0	M70100
5658220	0.00032145201001545	0	C25620
5185575	0.00241048401355272	0	G45112
13580491	0.000908075780130507	0	G46690
5359778	0.000441563771790566	0	G46210
5132306	0.00238331161189877	0	C11050
5576213	0.000826568269959835	0	L68100
5474687	0.000507003891473759	0	F43911
13213855	0.000315292384788638	0	L68320
36927768	0.000907253490334774	0	J61900
3007737	0.00149330804413955	0	G46461
9549389	0.0016367693025808	0	M73111
3367916	0.00174006602670854	0	I55101
4643865	0.000314586089149206	0	K64200
7634442	0.000314569409788843	0	H49410
18863581	0.000313832554131433	0	G46450
23024267	0.000314242483963319	0	C27110
3343408	0.00143891457417411	0	H49410
14451275	0.000902919266205445	0	Q88990
3631261	0.000261391882294784	0	I55102
62036659	0.0015032396886736	0	C20300
8166266	0.000313880117130757	0	G45100
96921407	0.0067300370848205	0	G46511
47120934	0.000902136213818164	0	K66220
7267237	0.0383867769058747	0	H49391
2343679	0.00667253542623884	0	I55101
8811207	0.00167731733291604	0	M70210
14533644	0.000503995177962626	0	C27900
358085340	0.000857837644293429	0	M70100
4903223	0.000313266699386513	0	C16239
7991626	0.0267710993091182	0	Q87900
5781564	0.000461553995435436	0	C18120
6719499	0.00033527051371618	0	C23610
4434494	0.00137057348482517	0	K64200
12416146	0.0192446766911318	0	D35300
6142736	0.000723859625155222	0	G47520
5023674	0.00151977549308446	0	C22290
6525365	0.0251941373359187	0	L68209
7440160	0.000312491407674106	0	L68310
20777255	0.000489938320956576	0	C32130
8148197	0.000312094360457624	0	J59140
50089782	0.000311560211236979	0	L68320
6927350	0.00147139910238645	0	N77300
5297281	0.000567691947076486	0	G46750
11554828	0.00133241679936056	0	M70100
18585630	0.0209946084007487	0	C28990
142528265	0.000600200039001116	0	H49310
2201536	0.00162375923866552	0	I55101
26338139	0.000310789795098059	0	G47430
8674515	0.000677195190256587	0	C16100
6730410	0.0135350924446163	0	O84110
54120510	0.000813663346974548	0	G46494
4735832	0.00280180660366025	0	I56101
15267559	0.000526515529481549	0	G46740
19819983	0.000310171608409295	0	M70100
6398770	0.0203785344911342	0	C23700
9414420	0.00493510404343553	0	G46711
6059122	0.0134394864074783	0	G46480
2917107	0.0168391119661103	0	A02200
50213832	0.000431677881732577	0	G46440
2819666	0.000431006212267045	0	H49391
7080839	0.00294163440492794	0	C10890
4713034	0.000715579160862108	0	A02100
15792367	0.00168618584830045	0	C23610
7822994	0.00274657803315782	0	L68320
8276397	0.00123905167984777	0	G45112
6012076	0.00195232673404578	0	G45100
39059894	0.000308057211029262	0	M70100
8900986	0.00234103246018808	0	H52290
29440547	0.00123113100550639	0	L68209
6929545	0.000479484787499211	0	I55101
4890415	0.00272930283201075	0	G45200
9600261	0.00301850398640606	0	F41201
16686718	0.00233562885749465	0	C10120
6915205	0.010651541790238	0	C25110
1647663	0.00145373697256618	0	I55100
11177486	0.00588707779683958	0	L68209
5626903	0.000306576340786714	0	H49410
3906652	0.0219505859702178	0	I55101
6385320	2.88506137544129e-05	0	C23990
6441343	0.000314513585859876	0	N82990
12705437	0.000306438577870409	0	G46430
67662105	0.000308806841264559	0	C28250
8494179	0.000416826418252679	0	L68320
8964841	0.0087316043336431	0	L68320
4355302	0.00197444878309583	0	I55101
3572390	0.000306100866842926	0	C24540
11508583	0.000802091985309492	0	C22220
7072734	0.000801344791124083	0	M70100
32716176	0.000304592321215338	0	C22291
4588258	0.000898153464562738	0	I55101
9125999	0.000305367799849339	0	M73200
4294180	0.00173066854137101	0	I55101
16023970	0.000442590257679797	0	C28220
3164594	0.000199741094703183	0	C11070
28630551	0.00146327962259009	0	I55101
3557419	0.000424864087923497	0	G46900
3438250	0.021807580788951	0	I55101
3541769	0.00998002972786105	0	I55101
3687986	0.000304305662717128	0	I56301
5961142	0.0010270618675754	0	K64200
58779868	0.000303960870773569	0	K64200
2571802	0.000197280548104838	0	I55101
6559246	0.00103090224150097	0	G46690
13700235	0.000325499570965405	0	F41100
5044752	0.00030874692936079	0	N77290
29720804	0.000443306764645714	0	G47710
27306433	0.0011577973598178	0	F41200
8295242	0.000303042658886487	0	M70100
3821426	0.000302979697863408	0	I55101
12742112	0.000385437460574769	0	M70100
7353133	0.000174503889527535	0	I55101
9657839	0.000302730887279355	0	L68310
7501459	0.000302403604560751	0	G46740
8018963	0.000785871950924756	0	D35300
7723728	0.0221115488205014	0	H49390
5346306	0.00157101749222617	0	K64910
3013053	0.0224857980319591	0	I56100
5093225	0.00106888612227367	0	I55101
16823094	0.000706516374067826	0	C10130
8342566	0.00299874804823341	0	C26110
10757154	0.000301739489359847	0	G46432
6602928	0.0171714001327072	0	L68209
2775977	0.000190558732681257	0	I55101
4356970	0.000372545361790466	0	L68201
6252909	0.000306765472519569	0	G45200
15215033	0.00328393263724939	0	I55101
12426673	0.00674822762705259	0	C28130
6834828	0.000765548970110411	0	L68320
9522848	0.000321895880155262	0	L68209
7306035	0.00480106420626217	0	C25110
7928743	0.00102319829870743	0	N77390
96237971	0.000420088431335035	0	C22210
6337803	0.000506665540943191	0	K64200
4082252	0.00190704398620158	0	N77111
2016283	0.000423765456551217	0	I55900
7474961	0.000700889096075395	0	L68320
10315827	0.000300766100934774	0	I55101
5279128	0.000424059063342466	0	G46520
11347336	0.000300623561270707	0	F43912
4662801	0.000788148446902719	0	K64200
11089775	0.00190506479399623	0	M70100
33088252	0.000300708323465866	0	C31090
10672075	0.0019003893326749	0	L68209
13050772	0.000787479802417036	0	M70100
70016790	0.000300291464351337	0	S96011
94568176	0.00042323935671527	0	M73100
10411672	0.000300751566603506	0	M70100
6260461	0.000507349145704062	0	L68320
8148039	0.000299414348718899	0	L68320
4648749	0.000370958824636781	0	E38329
15296150	0.0130571160275683	0	F41100
29664252	0.000421972228520081	0	J58110
4829051	0.0222650146209575	0	I55101
11730139	0.000299111140718482	0	N82300
5568710	0.00159760178139223	0	G45200
9902648	0.00188662608508831	0	L68320
7019432	0.000298537057042997	0	I56101
62350578	0.000418912253469374	0	L68320
8583502	0.00029837360960422	0	M70100
14492813	0.00029836426473474	0	C28990
13406790	0.000468931652256952	0	J58110
17619122	0.000416024257237224	0	C20140
22817010	0.000490482978193481	0	C25400
7280658	0.000432273344741764	0	I56290
2271272	0.01022247459882	0	H49410
12114606	0.00113799510723032	0	F43210
11501266	0.000296447579624122	0	G46732
21671470	0.00100586802455825	0	S96090
10269159	0.000856577311538835	0	N79110
2907421	0.0114640633889219	0	I55103
7842650	0.000297566537856633	0	J58000
2080705	0.00686433769209633	0	G46450
7384214	0.0019538960488958	0	L68320
4533242	0.000367789624122627	0	G47520
2658114	0.000297939803853708	0	I55101
13095515	0.00100420544170509	0	F41100
18269588	0.000691125665501795	0	L68320
28476512	0.00152208929935224	0	L68320
4696757	0.000296443178864029	0	M70220
4276087	0.00225475783797483	0	I56101
27820990	0.000296127116191147	0	M70100
5305183	0.00843739848958313	0	K64200
2814957	0.000237381911925635	0	I55101
5472022	0.000686412598321716	0	C31090
10240227	0.00221030046419969	0	D35300
11861298	0.000581151493358217	0	F43900
2425601	0.00143062168154296	0	I55101
6722830	0.00187348509078034	0	C22291
32115327	0.00035243386109029	0	F41000
7724069	0.000310607211393935	0	L68209
12897632	0.000295665552873836	0	C18120
21266337	0.000497385626471576	0	M70100
14359422	0.0104901874171935	0	G46740
3875669	0.000429431115312492	0	R93119
9942429	0.00194067975828643	0	L68320
6949499	0.000306658474948254	0	G46620
6385615	0.000441561567624829	0	C22290
5339559	0.000685702391535122	0	G45112
6057644	0.00223214857072522	0	C22230
9609971	0.000417375042699456	0	G46690
4318544	0.000293918652075258	0	C11010
9301266	0.00010414988422647	0	L68100
180546156	0.000294040361242435	0	H52100
14522097	0.000294009453559594	0	N79110
3783500	0.00242874808604126	0	I55101
4505259	0.00247233094996116	0	C22230
15623971	7.3710433183127e-05	0	G47000
64929840	0.000803830528338051	0	M70100
8790662	0.00192521068989896	0	L68100
9141923	0.000217168886485534	0	G46721
10639426	0.000292311872540287	0	F43290
8653093	0.000292220909314646	0	L68310
7245006	0.000292176640541122	0	G46480
17055333	0.000411506461462508	0	G46690
3530781	0.000279000467016127	0	I55101
5608934	0.000745085386798748	0	I55300
3221913	0.0110472810485539	0	I55102
13547669	0.000289687127631276	0	C16230
8191136	0.00305417224541634	0	C16220
4815982	0.0149395260625594	0	K64200
7751731	0.000290839715912701	0	G46770
6332275	0.00075553036526496	0	L68320
7889270	0.00170382679494301	0	L68209
13773305	0.000761791834778066	0	C25990
12861029	0.00119877104198343	0	C26510
3333738	0.000621414811878748	0	I55101
11197584	0.0022146531777469	0	C10510
4112175	0.000758612046157326	0	I55101
18291485	0.0235516923960497	0	L68209
9748166	0.000759801958289556	0	L68320
49278952	0.000289916040984141	0	L68100
8036825	0.0304382353583676	0	G46712
7621580	0.000289705467639921	0	G47750
5061427	0.000289679394582233	0	I56200
15756550	0.000289592709627438	0	G46210
7889257	0.000786256909621615	0	L68310
6854725	0.000832814997947363	0	M70220
5695366	0.000673657892422885	0	K64200
3203703	0.00257084062170354	0	I55101
6894267	0.00083172497029472	0	L68310
2067479	0.000356997536545645	0	I55101
8994665	0.000288632257167045	0	C22291
3823813	0.00198099053382881	0	K64200
6480241	0.000288521239026281	0	C28250
4857405	0.00238956528163865	0	G45112
3191899	0.000288431539984477	0	N77350
12085279	0.0125224132873833	0	F41100
3884229	0.00075542819297569	0	C22220
3362001	0.00215246372190804	0	R92000
5837547	0.000565363654360418	0	I55101
8682881	0.00219258508155251	0	C10120
8683900	0.000403985992321845	0	C18120
214231026	0.000287801522873097	0	G46690
7341148	0.0126273037375932	0	H49391
11309239	0.000287635495086368	0	C26510
4518559	0.0213984246508443	0	G46341
6801159	0.000287525816891124	0	L68320
15050666	0.000287910858075874	0	C27110
5838270	0.000405057473378958	0	G46330
11995564	0.000359550873091674	0	F43210
3306775	0.0125141813818046	0	I55101
4152939	0.00408194402542174	0	I55101
3883018	0.000290833211967008	0	H49410
186219605	0.000286847948430059	0	L68209
12256819	0.0125105924335365	0	L68209
6614809	0.00126952649551564	0	M70100
32569529	0.00218055286844615	0	C23640
3984152	0.0163063193134794	0	K64200
5725048	0.000295105480196755	0	R93119
5826164	0.00314905041014249	0	L68209
10773967	0.000397819735467218	0	C25400
11230801	0.0010619217758844	0	L68209
7411764	0.000750153774401441	0	G46900
14974295	0.000286189859240393	0	G46461
8017147	0.00040335124829044	0	G46690
11670512	0.000286099324073516	0	F41200
10097713	0.000285441966017901	0	G46690
14438050	0.0212352845591826	0	I55101
19099903	0.00028526043026777	0	C21200
6007062	0.00747817579120861	0	G47810
1869974	0.00461105623364358	0	I55300
769289	0.000285105003128896	0	M70100
2861164	0.00224490509170352	0	I55101
2686845	0.00988458955490207	0	I55101
18002764	0.000509342656958401	0	G46690
3912310	0.000584127591211586	0	R90040
9743186	0.00136183865979672	0	C32500
13814449	0.000126975005403021	0	G46330
6092445	0.000206448298185719	0	F43911
11868056	0.000745446757362951	0	G46499
16774335	0.000803275215678824	0	G47592
1694689	0.0025259632165308	0	I55101
7140645	0.0123236148107984	0	L68320
4020438	0.000283824028339089	0	K64200
4604561	0.000399308599240032	0	H49391
5349574	0.000283427728163684	0	C23990
27594098	0.000283345943822074	0	F41201
11000787	0.000393627769395535	0	G46690
12952127	0.000283243900066323	0	G46690
5604332	0.000283128816464736	0	E38329
4891988	0.00206155654872292	0	I55101
23336176	0.000282154620957538	0	C28960
13875235	0.00179059670988595	0	D35120
132620571	0.000960283549040851	0	C10820
5941792	0.000282509459093899	0	I56103
33993487	0.00144465177416978	0	M70100
7069515	0.00039769129318934	0	M70100
18622043	0.000957317256620769	0	G47410
6004500	0.00211843140605604	0	C18130
3972616	0.00100444375310622	0	I55300
5625761	0.00523644192765951	0	K64200
24758852	0.000392923040562613	0	G46660
15658922	0.00178412389106789	0	L68209
8949961	0.00125332760429639	0	L68320
8326623	0.000342862074579834	0	C15200
293762084	0.000802308681288213	0	G46461
9604123	0.00178005385420575	0	N82300
8267955	0.000394695709650833	0	G46499
1996232	0.00464492716160699	0	I55102
11397084	0.0023032223538393	0	F43210
7878453	0.0103201485460579	0	H49410
2827854	0.00377516401762878	0	I55101
7613518	0.00572559395406668	0	L68320
6896269	0.000389489607233964	0	G47220
6108185	0.00107049645914434	0	G45310
4340626	0.000280050002861423	0	K64200
12646503	0.000282307330357886	0	G46731
7488481	0.0010544959761278	0	G46712
12164057	0.000394363297956048	0	G46370
6892366	0.00148062380471788	0	L68320
7164077	0.000732631409135032	0	L68201
42799726	0.00232647170659886	0	H52220
4833038	0.0158978729372009	0	Q86100
5997267	0.000278883557907944	0	K64200
4585836	0.00219256848997281	0	G45310
16116118	0.000647450586322939	0	N82300
1778526	0.0045161070994428	0	I55101
4791191	0.000169534478764247	0	H49410
12615169	0.000498474949599845	0	R93290
6030111	0.0260711522354778	0	R93111
3797000	0.000278217400234929	0	N82920
6992959	0.000394387411164373	0	L68320
587774	0.000513827421300555	0	C11070
7425566	0.00118619417414262	0	L68320
160760286	0.00027748468614189	0	G46900
3095697	0.00192723756593431	0	I55300
4751813	0.000274463872023065	0	K64200
3246486	0.0291088978123249	0	A01210
8129091	0.00240183242381536	0	G46731
12841639	0.000294198732094477	0	G46461
8816878	0.000738959458616809	0	M70100
8553128	0.000724274346653762	0	G46690
27536116	0.000276287771165593	0	J58130
20912455	0.000348808947345665	0	G46690
4812013	0.110409094608972	0	H49410
4908276	0.00218280184551638	0	K64200
5863962	0.000716982683360449	0	C31012
6674203	0.00160432197938839	0	B08110
6552429	2.88301776860041e-05	0	I55101
4205373	0.00122358295466014	0	H49410
7842463	0.00075533038553051	0	K64200
30433328	0.000275588950600838	0	L68320
164286893	0.000384453433006432	0	J62000
2622789	0.00017419119324594	0	I55101
26957537	0.00120596791314538	0	F41200
21800838	0.00174364777655116	0	D35140
6400508	0.0156644763553876	0	L68209
22217805	0.00145425002036583	0	G46461
19607993	0.000387473594121474	0	H52290
4133421	0.0294683889728644	0	I55101
10150721	0.00190453618848054	0	G47710
11076981	0.0156349733209594	0	H49410
4447200	0.000639998661359911	0	C22290
4892091	0.000639702407414588	0	R93290
3105513	0.000714357762675795	0	I55101
6525546	0.00120118358429799	0	E38110
7761349	0.00389720171706622	0	F41100
3811154	0.00142458550288223	0	N77320
3476869	0.00474766367653868	0	I55101
2969727	0.00631829315657232	0	I55101
3981912	0.000887909353380178	0	I56101
17163596	0.000770831044415279	0	L68209
9499264	0.0015492404783129	0	Q87100
2346595	0.00453886365061095	0	G46462
61164686	0.000693980650222127	0	M70100
85334842	0.00181161937330697	0	K64200
2802203	0.000273026504455991	0	I55100
217934598	0.000415569783217809	0	C16210
2762455	0.00183851922315248	0	A02200
65638743	0.000292344790218924	0	B08990
70747000	0.000438319263943881	0	C28960
4825561	0.00935191969210758	0	I56101
1715322119	0.000925216232978188	0	M70100
4570590	0.000662367467641664	0	I55101
4933735	0.00207791458858318	0	C23990
13914087	0.000342021052498383	0	C27110
2806653	0.00027225038559745	0	I55101
56774275	0.00116279249621297	0	K64200
5692999	0.0017880964006982	0	G46490
9772633	0.00091980038209347	0	D35140
4600474	8.81243114036142e-05	0	C16230
7941691	0.000271624146459027	0	L68209
8665828	0.0202666652005511	0	G46210
3072766	0.00773747996006342	0	C18120
2261281	0.00957057914565403	0	I55101
16880934	0.000382023967210923	0	F41200
7904826	0.000271094495349636	0	C25290
13569782	0.0120013815036789	0	F41100
1925376	0.0118882968080451	0	I55101
2753865	0.00196688891248229	0	A01130
8841390	0.00299301308474391	0	H49391
7527405	0.00202077374361162	0	C16100
3885060	0.00240791396770683	0	K64200
10906575	0.000629065108418542	0	C25110
2952147	0.000702813522313739	0	H49410
16815686	0.000295222076207117	0	K64200
11800025	0.000270315665564047	0	G46461
16749552	0.000708224067083382	0	M70100
6115353	0.00199375374527959	0	F41200
30944822	0.000777288437240919	0	F41100
9253664	0.000380831944069069	0	C20300
5538308	0.00158041899283938	0	M70100
17689035	0.000739321173201473	0	M70220
9934694	0.00026995437565219	0	C17210
1661954	0.000391522628236246	0	I55101
6557492	0.000269879934673669	0	L68320
14397769	0.000378804235372061	0	G46750
27427376	0.000421255557171587	0	M71100
6218300	0.00481217140879064	0	N78200
6347441	0.000269578789286594	0	C27400
5833511	0.00205744449779221	0	M70100
19664728	0.000349216188826765	0	J62010
15018196	0.000913512234654722	0	R90040
6463930	0.000626927698859265	0	L68209
2564291	0.000269015105224901	0	C23650
25412369	0.000287772289859838	0	G46320
1924640	0.00119294538649314	0	I55102
12238620	0.000268683139138312	0	L68320
5021444	0.000376959562099858	0	H52290
5448522	0.0103432372490041	0	R93111
8572581	0.000268270494575577	0	C27120
3858544	0.00211978370903205	0	C27110
17879459	0.000267937789765627	0	C28220
4352466	0.00176245846692931	0	I55101
5216035	0.000596420442496507	0	G45112
6301635	0.000267771651138707	0	M70100
6910320	0.0149987636492416	0	L68310
9932734	0.000769901275051362	0	G46341
23320040	0.000415448094039071	0	G47430
1319793	0.00203364728464382	0	G46490
31310573	0.00026706106898374	0	C10110
11840949	0.000266962857836005	0	M73110
5826628	0.000269133721591329	0	I55101
32446872	0.00043991831277469	0	E38110
7953694	0.000766636319345703	0	L68209
4925856	0.000905001268699778	0	C16239
2626356	0.000266446464423665	0	G45112
2757177	0.00138274482569381	0	I55101
16038178	0.00476301712454373	0	L68320
5375738	0.000266037801287287	0	G45100
2226037	0.000265937477304945	0	M73111
7180235	0.00236519641246181	0	M70100
6146087	0.000265835400351663	0	M70100
31028583	0.00198432270218782	0	C25210
19456416	0.0118258635823561	0	S96040
5495820	0.000618931899940965	0	C16230
8954558	0.00167995115165614	0	M70100
6635814	0.000658918832706571	0	M70100
4421266	0.00195830411044126	0	C22231
4294364	0.0165663106859065	0	I56101
23236859	0.0016782926119197	0	C29320
5901830	0.000616642226955126	0	G45200
3865702	0.00159407444664327	0	G47240
16074701	0.000669377186345709	0	F41100
26891058	0.000368840390757921	0	G47710
46931337	0.000264148701788544	0	G46690
2624505	0.000704912332673037	0	R93119
2633906	0.00117065208944254	0	I55101
8408956	0.00149697225228826	0	F43999
5073451	0.000824158321064943	0	H49410
3060688	0.00244177880162028	0	I55102
5611481	0.00149584776306541	0	M73111
4307216	0.0011208609201407	0	I55101
5878691	0.000744389485132467	0	M70100
10171712	0.00060895259140004	0	H49399
8731219	0.00197046927104413	0	G46721
2903857	0.0184234807173052	0	I55101
44972117	0.00069023305196313	0	M70100
8358552	0.00308163314641311	0	L68201
9772195	0.000260397404764367	0	D35230
8507812	0.000263266222692326	0	N77200
7696020	0.000262477236823593	0	C26110
15843987	0.00106313774790571	0	M70100
3799073	0.000788908937144001	0	H49391
6618778	0.00172632154215229	0	M70220
4467840	0.00114848859860651	0	I56101
11411074	0.000262247993284182	0	C25620
10292530	0.00200101798708048	0	M70220
6927647	0.00233234725297297	0	C10711
4212536	0.000408693816430373	0	I55101
29856695	0.000369626429163153	0	H52290
6346822	0.000372247696857935	0	M70100
36531853	0.000262095913038761	0	M70100
15100439	0.00571679328595542	0	F41100
5378655	0.000157931115326115	0	C16240
4351225	0.000261980945495141	0	L68320
3181557	0.0194860095554989	0	I55101
4829282	0.000265622459835611	0	H49410
7971023	0.000261690127615171	0	B08120
11677886	0.000719656850166951	0	S96090
4231350	0.0250694906770742	0	Q87300
2715055	0.00199253762290712	0	G46610
23599258	0.00559850676686899	0	J58110
4467850	0.000261028825830919	0	A01610
12174227	0.00065095007974749	0	C28290
6660493	0.00895192370730447	0	K64200
14455778	0.000839734155947126	0	F43210
26720428	0.000866973089494945	0	C29320
2932292	0.0148332672115096	0	L68209
4639497	0.000257953088731537	0	C33120
22072142	0.00158842000651713	0	C14130
401541361	0.000260570177542908	0	M72100
8981820	0.000606988149054012	0	D35120
7285130	0.000442577067520857	0	C17210
3809555	0.00178868861563065	0	G47410
14772887	0.00201332236297113	0	F41100
1964990	0.00164803570486326	0	R93119
2917007	0.00197823191790156	0	I55101
5055061	0.00123192497896403	0	L68310
5631538	0.000278693291659063	0	G45112
54553951	0.000216844838228825	0	M70100
6211710	0.000748328362652291	0	H52100
4167926	0.0038759742107734	0	Q87300
7191000	0.000259741608742594	0	G46712
2247312	0.000711227439780512	0	G46430
7197078	0.00063233118234792	0	L68100
6633788	0.00130369185410965	0	L68320
19406082	0.00190783447302756	0	C10830
26905913	0.00164254396830874	0	N81210
28107113	0.000259291699368423	0	C28140
3794012	0.000259289350606843	0	G46432
4015168	0.000259293153232976	0	G46610
4730100	0.00170548666673976	0	G47410
8428329	0.0036856865240104	0	G47520
52331261	0.000274980225127116	0	C10830
7308118	0.00025911600371124	0	L68320
13262145	0.000259097941219556	0	M70100
3794122	0.000370042347704353	0	I55101
15577766	0.000879106731552347	0	K64200
57996947	0.000708661269969105	0	M70100
3324925	0.000258478584167997	0	L68320
4980234	0.00523071214433295	0	I55900
2670339	0.00229878510751435	0	I55101
4340755	0.00866575017056149	0	H49410
5815693	0.000669533874374569	0	L68209
6222743	0.00152556052383162	0	K64200
6610316	0.000364077631396583	0	L68209
2389066	0.00041483199054737	0	G46462
9731918	0.000599951618005854	0	F43210
3879931	0.00122185036044752	0	I55101
4696792	0.00179071920885694	0	I55101
3566367	8.74831198160948e-05	0	C23610
9590598	0.00343467388725192	0	C23690
37863298	0.000257482037255208	0	M70100
2922586	0.00218937818510786	0	C10130
6822258	0.00192408227419624	0	M70100
3403336	0.000454912892843198	0	N77111
8531576	0.000257072409812748	0	C22210
7416193	0.000257027859897095	0	C32502
569713850	0.000872495500716408	0	C32110
2756224	0.000823493921742793	0	K64200
3695040	2.61289641656907e-05	0	I55101
12613848	0.00195039167768314	0	I55101
8491459	0.00462717469240776	0	I55300
1905549	0.000695299598745791	0	I56290
339890636	0.000360517204603697	0	L68320
10500440	0.0169220228042736	0	M70100
2894204	0.00194305744320007	0	C18120
4083487	0.000668723127126372	0	E38329
3202915	0.000734800931406901	0	L68209
254625945	0.000255181350681516	0	G45310
4692303	0.000272573772325566	0	C17230
4934177	0.00194476823226582	0	G46190
8653804	0.0212386200825157	0	G47300
6394409	0.000262669598722546	0	H49410
40662287	0.000254446629220536	0	G46370
6736533	0.00488286237464739	0	L68320
5340067	0.000253255124817913	0	G45190
5618918	0.000649232416276623	0	C25990
4443923	0.00404676916067172	0	I55101
11296279	0.00193215803779562	0	F41100
11369695	0.000408049867147238	0	C25110
6670187	0.000263755766080512	0	G45100
5437470	0.00025355228816273	0	I55101
62554197	0.000253540871904474	0	M70100
708139	0.000253536767157228	0	J62000
8931901	0.000412169662713888	0	F43220
5131728	0.0056699775768987	0	K64200
21221966	0.000589193254642707	0	C27900
4413809	0.00169521208720481	0	C27520
4928177	0.000281643854602154	0	C23190
3023070	0.00205878879934864	0	I55100
5423390	0.00110724052878466	0	K64200
2370552	0.00485062684406408	0	I55101
5420223	0.0270643951427026	0	I55102
11867530	0.000269104449959866	0	J60100
4883428	0.000252645842535981	0	N82910
332125864	0.000691856601757842	0	M69200
5782109	0.000281706404999751	0	M73100
7474395	0.00106173746869511	0	G46190
3937500	0.0180831878857693	0	I55101
4703276	0.00205850395733016	0	K64200
2934783	0.000252441264240102	0	F41100
5157704	0.000613987923305785	0	C18120
20227588	0.000252394933865479	0	F41100
10950910	0.000657237805428859	0	F41100
2876320	0.0112297215162469	0	I55101
4802272	0.00229273603357988	0	L68201
9820855	0.000660726600499113	0	C10510
10318828	0.00057626782997137	0	S96090
4186195	0.00122387409488033	0	R90040
4141072	0.00617207094434485	0	K64200
7769750	0.00159509001531858	0	D35110
174308529	0.00066530196226878	0	B08930
2835980	0.0109761097641267	0	I55101
3090654	0.00102087127837435	0	I55101
20289033	0.0109747421677111	0	L68310
7535414	0.00086837188128297	0	G46712
11247703	0.000251517658586547	0	G46349
8311412	0.00188222233625921	0	G47520
4730259	0.000517168921403658	0	C23320
3752825	0.0351054469475702	0	H49410
21924095	0.000585669469866216	0	R90040
6209635	0.000585508488048508	0	L68320
9563300	0.00122189172071739	0	C25110
6863415	0.000251238023483955	0	G46421
3172913	0.0012025506376608	0	F42110
3197745	0.000111884804099734	0	H49410
6306031	0.00118860378656212	0	C33120
18743535	0.000583471664035988	0	N82990
28771477	0.000250647062610866	0	M70100
8748216	0.00158767810486737	0	N82990
4791729	0.000681357049612269	0	C22291
3166379	0.00275541837093552	0	R90040
2465052	0.00220971954078526	0	I55100
5250433	0.00130111765846118	0	C32500
8283045	0.000250376755329029	0	G46769
6823041	0.000250101550579086	0	L68209
6535058	0.00163524475570506	0	L68209
2255233	0.000393081489497507	0	I55101
5562397	0.00279236996918868	0	I55100
9282124	0.0203043371257685	0	R93111
8648816	0.016307547067185	0	C23630
3714549	0.000249881833837545	0	G45112
8662394	0.000249850056590198	0	G46330
7855429	0.00190641942939835	0	L68209
4440860	0.00158176959420138	0	J63110
13653381	0.00190551389294698	0	F41200
7056706	0.00120101657767747	0	E38110
8072367	0.000839895339869777	0	L68201
2405093	0.00484722951989725	0	I55101
7339599	0.00127650094937145	0	M70100
7426045	0.00129580451120325	0	L68209
4986264	0.00129552221788786	0	K64200
3160214	0.00216285654693849	0	I55101
714858	0.000652930466427881	0	G46510
10515316	0.000249066229637339	0	L68320
4700892	0.000637256124220706	0	B08120
11098373	0.0035401335930688	0	M70100
3406973	0.000429046975082564	0	F41100
3658012	0.00220962903135092	0	I55101
2986691	0.000248827646551978	0	R93110
1253593	0.000248715796178995	0	I55101
2892365	0.00986008231092742	0	C16100
3268439	0.000565991423452936	0	H49399
9721926	0.0022110669547691	0	F41100
5242870	0.000532148841414958	0	G46440
9743444	0.00358791604045211	0	R93111
13073963	0.00104124240541806	0	F41100
8175089	0.00163416915582895	0	G46330
3415774	0.00163379113187316	0	C23610
2654982	0.0107335658056788	0	I55102
4221817	0.000248018606193711	0	G47640
7833155	0.00384428169218868	0	C32400
4886280	0.0033645536346643	0	G45100
7881613	0.000247954359928694	0	C20410
6489621	0.000311442644671788	0	C10320
4567767	0.0047583894101382	0	C18110
4982121	0.00203409918544827	0	C13920
2187544	0.00059618424918935	0	A02100
8476074	0.000629253527914412	0	G46210
3349677	0.000643434131469725	0	I55101
2663455	0.0184144132312403	0	I55101
8774809	0.00131244328458861	0	F41100
3804749	0.000647646237213472	0	H49410
3827504	0.000419320194325584	0	C22299
248230	0.00107477910383873	0	L68310
9270544	0.0240981620119133	0	D35110
40632280	0.000646508759879197	0	M70100
57587809	0.00188157705238774	0	L68320
4790652	0.000161508202390096	0	L68209
6047332	0.000246366915027055	0	G46750
6259939	0.00178383524344937	0	C32200
11151493	0.000674420720745257	0	J58140
15545642	0.000246256598339131	0	C28210
13759023	0.000246224516007118	0	H49391
2681719	0.00349880708821405	0	I55101
23592119	0.000246069236071941	0	L68320
2771020	0.0144661819509527	0	I55101
2762547	0.002187427181957	0	I55101
11167036	0.000245807148634173	0	R93290
5638892	0.000263014863104923	0	C25120
6138296	0.000434921515410682	0	L68320
4482493	0.000245281871964614	0	L68100
58310291	0.000243967209729773	0	L68100
3751540	0.000303372719594625	0	H49410
3523206	0.00051360308317903	0	C11010
10412937	0.000244505880597343	0	F43991
22345267	0.00138533607915075	0	C11050
6945425	0.00115794610554814	0	G45100
18027483	0.00186369999569547	0	M70100
9860692	0.000975989345809933	0	K64200
5199817	0.000752912072615532	0	C29200
7836771	0.00467480271371879	0	G46520
8245462	0.000413413646888382	0	D35300
5215297	0.00694078504894829	0	L68320
12373984	0.000243444330916633	0	F41100
3093080	0.0180898425020085	0	I55101
889124	0.00116083148373242	0	I55101
18089807	0.00921315172307516	0	C23610
2785788	0.0016869071966151	0	I55101
47917224	0.000242720814859566	0	G46690
6291358	0.00116181090535045	0	L68209
1567733	0.00423021550292687	0	I55300
4031908	0.000108141432506171	0	I55101
5620528	0.000563945277321085	0	R90020
5481673	0.000821709149171907	0	G46690
3522020	0.0011459879124352	0	I55101
58660805	0.00082004643007964	0	H52212
10418953	0.00384922313617709	0	F41100
21594540	0.00023660134423236	0	C23440
23858443	0.000256725241215051	0	F42000
10439409	0.000694477357389002	0	N82990
6340869	0.00152858977362531	0	L68209
10268038	0.010523439779268	0	C21200
10039491	0.00184058263895917	0	N82990
5391474	0.00201240725396987	0	C23620
13630598	0.00101873168652464	0	C28290
8065296	0.000407736217105135	0	G46431
10164704	0.000369434629648202	0	M70100
24237436	0.000240859785136574	0	K64200
4116279	0.000240737044426803	0	C16100
25040541	0.000334363585623621	0	M70100
11025184	0.000560176318965339	0	F41100
3845528	0.00402731100708152	0	H49410
3006744	0.00037864877101982	0	A01210
4396587	0.000244503571960017	0	G47520
20073944	0.000240166239772006	0	G47430
7663635	0.000255797721312414	0	M70100
2697705	0.00490364391122143	0	I55101
10809893	0.000555121188717353	0	A01210
6269127	0.000690408837087969	0	L68310
5142405	0.000649310693296347	0	L68209
4954267	0.000239812996152488	0	N81300
5543785	0.00822308249608009	0	G45100
15846597	0.000239661315370173	0	F41200
3505759	0.000440575436268578	0	R90040
14470410	0.000722684515008974	0	C21000
7512443	0.00151604399869859	0	M70220
3716717	0.000302109476187846	0	M69200
6999566	0.00179204099650452	0	D35300
1777573	0.000106642789753032	0	I55101
126678336	0.000655021008717487	0	M71120
13097168	0.0122430735315972	0	E38110
3803562	0.000354131948778644	0	C33200
9508043	0.000626147227876138	0	G46722
7263152	0.00133568609343021	0	F43210
7358067	0.000598412939501849	0	G45112
6393170	0.000345581035128974	0	B08120
6174094	0.00212355847795288	0	G45112
7877920	0.0156972464784454	0	N77390
6069065	0.00122319457832291	0	L68320
24519943	0.000238503769316235	0	G46712
3887954	0.00135143424629645	0	G45112
78706965	0.000238393427055715	0	M70100
1532174	0.00550406450951245	0	I55101
11255303	0.000238362391920575	0	I55101
22822056	0.000238350994309437	0	G46390
16030572	0.000238329707660538	0	K64200
4774035	0.000642232090270744	0	A02100
7785833	0.000238158308187451	0	M70220
8580450	0.000238050997498227	0	M70100
8056263	0.000771243149171518	0	L68320
6217794	0.00024998335630652	0	L68320
3206056	0.00177767609555206	0	H49410
3421472	0.000684663909504104	0	N77100
6955293	0.00123553283458761	0	L68201
5709094	0.000237699884351958	0	M70210
69000445	0.000895663786788214	0	M70100
3005840	0.0103261223212542	0	N77300
63774197	0.000622763744277785	0	Q86100
4224423	0.00210923815950521	0	G45100
9001904	0.00023746727157874	0	I56290
9147625	0.00422406640842466	0	C25290
2724329	0.0033732428954775	0	L68320
26147397	0.000254245447134507	0	M71100
4959612	0.000604930509570935	0	A01210
10389733	0.00150099974169914	0	C28300
6543293	0.000244060352894058	0	G46900
7211701	0.00218021970063657	0	L68320
7248764	0.000252104161478549	0	M70100
3128625	0.000240076564868485	0	N77112
4368484	0.0107614284264775	0	H52290
363606	0.000802795861116167	0	J63110
8348267	0.000550747065936582	0	L68100
14761282	0.000236356320136609	0	N77320
2582462	0.000958398164438736	0	I55101
5036748	0.00107768660496362	0	K64200
5679016	0.000635875957886276	0	C31090
3001662	0.00122646831542003	0	I55101
6517455	0.00275224409609805	0	L68320
5368118	0.000590072496741132	0	C27900
15527470	0.000617756303242083	0	Q88900
2088343	0.0031741657059403	0	I55103
11730873	0.00452388033980932	0	H49410
21302773	0.00191640648645486	0	Q88100
6648311	0.00120696379071711	0	K64200
2492639	0.000286281988782423	0	I55101
6212905	0.000546848046302019	0	L68320
2598681	0.0144575624141278	0	I55103
2364669	0.000250303846507576	0	I55101
9119088	0.000234991414229331	0	A02100
7698559	0.000234927378776376	0	G46422
5898171	0.00122071677121348	0	L68320
2378446	0.0020883625760034	0	I55102
16424622	0.000234734128940237	0	G47710
5625915	0.00644064491723179	0	L68320
2809994	0.000605938620321565	0	I55101
11776951	0.000234447815412619	0	K64200
3357810	0.00154166516463022	0	I55101
2318907	0.0169488175678942	0	I55101
4604075	0.00121633022489117	0	L68320
8178095	0.000233871258455803	0	G47510
10196310	0.000605315171287267	0	C28110
7061702	0.000153171362079514	0	C10410
8205862	0.00372589353382618	0	R93110
2502383	0.00211751092672856	0	I55101
3654428	0.00177669310561344	0	L68209
4286652	0.000544412477050928	0	C23610
9042310	0.000595584847977882	0	K64200
16023057	0.00041276991775999	0	L68320
6730831	0.00119458085058695	0	G46310
7659229	0.00177797887218577	0	C23610
4262210	0.00371761222740469	0	N77390
2399827	0.00147713874436614	0	F41100
4655119	0.00023309808127051	0	M73110
13135552	0.000892345775444675	0	G47300
2168724	0.000621953206617786	0	R93110
3709284	0.00054281449535991	0	F43913
550512	0.00177238169801504	0	N77350
10958890	0.000542296418465023	0	F41100
10498613	0.000328170721259942	0	L68320
4876060	0.000637361578735101	0	L68310
3532441	0.000541950626332708	0	K64200
44568008	0.000232637446343833	0	C20110
12740641	0.00147240466182295	0	M70220
11097316	0.000534140279338274	0	F41100
4483800	0.000232269217602078	0	C16290
5485440	0.000231988277756866	0	L68100
45815426	0.000635340363971386	0	F42200
2333197	0.0172975769354465	0	A01210
6626293	0.00116978571098982	0	F41209
6204577	0.000248190938418827	0	C33200
2437303	0.0024376325002675	0	K64200
11815956	0.000231561401990382	0	M70100
3275324	0.000313013686904867	0	I55101
3789496	0.000231530205372554	0	C13930
6809496	0.000235636728246005	0	L68320
16099520	0.000290095343113427	0	N79120
3862533	0.00169903123225629	0	I55101
2277704	0.000665829376894027	0	I55201
9806109	0.000544809815424484	0	F41100
7754246	0.00175953628284416	0	S96090
4133036	0.00151468579473553	0	K64200
21410339	0.000291859070701083	0	G46499
5862713	0.000785198431795751	0	L68100
8472850	0.000231130602652348	0	N82990
3490074	0.00109496854697161	0	I56101
2028740	0.000538012019087336	0	E38329
6343565	0.000320749048244044	0	C28150
16992840	0.00124366440345903	0	G46499
11647807	0.000230831006071474	0	L68200
7469402	0.00328068272723975	0	C28210
1496866	0.000102879202008103	0	C11050
10504378	0.000102971080980925	0	H49410
8894390	9.99758031392047e-05	0	C33200
2864691	0.0154866651840829	0	G45320
3539339	0.00381115709605039	0	I56101
6477975	0.000112039565113337	0	G45200
17318222	0.00269459800943382	0	M70100
4012885	0.000924080357614661	0	G45100
4079028	0.000500264856788474	0	L68209
16373056	0.00022987729657502	0	G46360
1395573	0.0100791478415942	0	I55101
9676850	0.000345132050899025	0	G46750
13561608	9.56480651845071e-05	0	G46712
4043065	0.000833647708607237	0	M73110
10280338	0.0143387131055122	0	I55101
9768772	0.00293341825255107	0	H49410
9899545	0.0319934200796452	0	L68320
9246392	0.0130384566760822	0	L68209
1047559	0.00129829847761458	0	M70100
4407990	0.000532613640099069	0	G45100
6672610	0.000421305758300876	0	L68100
10133330	0.0100375847874531	0	L68310
4571508	0.0185686212936105	0	G45112
5261555	0.000228574579426644	0	H52290
12929019	0.000331440208773989	0	R92001
536678	0.0140497423185958	0	I55101
3124581	0.000415431292383484	0	G45100
3050770	0.000773979169405749	0	I55101
5178729	0.00129338665418516	0	G45112
3301880	7.78692512183367e-05	0	E38219
5906918	0.00172884014772551	0	H49410
34706095	0.000321387721661423	0	C10711
5047269	0.000227913909679545	0	G45100
23356744	0.000624113188251892	0	G46690
9049050	0.000530989078412548	0	L68209
15434269	0.00227152687307586	0	Q86100
7975676	0.000596789600749247	0	G46720
6538224	0.00126928407008181	0	K64200
3021816	0.00170460439436106	0	I55201
5579287	0.000221418517661096	0	L68320
8861355	0.000596347351018262	0	K66220
2641979	0.000590838194670381	0	I55101
3515000	0.00188683798240297	0	I55101
5876966	0.00149428961133652	0	N79120
4531640	0.000525492696170007	0	R93290
6297338	0.00171765607955393	0	H49410
3954508	0.00378797538185271	0	H49410
7356996	0.000364982723649541	0	C28250
7870976	0.000226927768649726	0	G46140
207144633	0.000227953530061232	0	M70100
9688664	0.00375123006452793	0	F41100
18217175	0.000226787483115135	0	C26510
7110174	0.000226595536830182	0	G46440
3809420	0.000328655106626984	0	C33200
39149047	0.000836514868910182	0	G46750
29318601	0.00201242038581011	0	H52219
4678000	0.000226224307540998	0	L68320
3763397	0.013914704330071	0	I55101
15508010	0.00433690039926902	0	I55101
18489758	0.000225856963094463	0	J62000
2767336	0.000225859287899097	0	I56101
10359140	0.000586818793702457	0	C25990
4509803	0.00142957124341522	0	M70100
12663892	0.000763890114268352	0	G46690
4235367	0.000225605712659425	0	L68320
6347152	0.000572275426295832	0	J62000
9975214	0.000225536176721452	0	G46380
1886462	0.00110448403672317	0	N77330
11113047	0.000225478527831563	0	C29200
6364973	0.000765442403285614	0	R93110
5042336	0.000529522201811309	0	L68320
3673674	0.000225291388317019	0	K64200
9708657	0.00372577864129908	0	F41100
10626997	0.00142703240723848	0	K64200
11833356	0.000241278219369914	0	C10712
7075836	0.000225165725544634	0	M70210
15497039	0.00023975766603327	0	H49410
5570240	0.00116987905697449	0	K64200
1010206652	0.00076294354213953	0	K64200
6155306	0.000239580719189297	0	N77320
318135551	0.000232170205784539	0	L68100
7386487	0.00200072034072986	0	L68320
5357648	0.00381781104622014	0	C18120
31491658	0.000181057778168448	0	H49391
3964760	0.00986038724695395	0	E38200
1760914	0.000519016044960436	0	I55101
14492634	0.000942032009909807	0	G47410
26169628	0.00127255155088175	0	K66190
5502880	0.0019818494294616	0	I55101
20847946	0.00022442235570168	0	G47710
18300298	0.000224135637516102	0	G47710
882529	0.0017022205463633	0	C20300
8467089	0.0214697937642193	0	F41201
6877341	0.000644021345878858	0	D35140
9357838	0.000529707780585273	0	H49312
4409352	0.000759277133380409	0	G45100
923108	0.000223611650474019	0	I56101
6079646	0.000299831117558311	0	C25110
5834125	0.000934039431904599	0	K64200
27498463	0.000758800394988398	0	R90040
60176982	0.00167040119052879	0	N82990
5730089	0.000611812357220435	0	C25110
2287661	0.000773763416339772	0	I55101
10613964	0.000314754164958548	0	G46160
7328463	0.000519830694476361	0	G46310
7803823	0.001361946810983	0	Q86100
6355021	0.00030887377364463	0	L68320
3555926	0.000221764934412022	0	K64200
3664644	0.000222977311329806	0	I55101
9944987	0.000185962424659331	0	M70100
4291940	0.000369562440698722	0	C33200
688271	0.000222852944635356	0	I55101
5668116	0.00020359140940845	0	C31090
3828814	0.00355049154509629	0	I55900
4156088	0.000285586251416678	0	C13930
11654573	0.00149086880800603	0	C23640
22968990	0.00545480278371142	0	C26510
11003294	0.000521641028768067	0	M73112
5565814	0.00027119308435417	0	L68209
7413627	0.00058330733213984	0	G46390
3570313	0.00115703617430066	0	I56200
2571479	0.000518345675079924	0	N77350
11973331	0.00498062851309199	0	C13990
14162954	0.00140913052963206	0	C17210
2753681	0.000518290192811571	0	I55101
3643833	0.00426603193390216	0	H49399
5677556	0.000580356633640002	0	L68209
31808267	0.000521725823702816	0	D35110
5602499	0.000322339689930525	0	G46450
7136119	0.00145561981605086	0	G47520
3035699	0.0140276333841582	0	I55101
5967394	0.000607123579761238	0	G46461
3313739	0.000493569231907885	0	C33120
1925646	0.000244351800943888	0	I55101
8282215	0.00125547181113022	0	L68320
2600111	0.0015622947285568	0	I55101
20874553	0.00022129756378065	0	N82300
4810030	0.000220373223172582	0	K64910
4897211	0.00236130286741763	0	C10110
9476362	0.000235597354980571	0	G46690
102033101	0.000311864417601046	0	C30200
8131901	0.000235340112149158	0	C30200
12407634	0.00114789232642672	0	K64200
6210017	0.000844580215484243	0	D35110
23861774	0.000308996189536917	0	G47721
7002457	0.000489331322169238	0	C26110
7514412	0.000220558039230016	0	N82990
5556097	0.000603713258184991	0	G45310
5299160	0.000512501977742703	0	L68320
3348249	0.00204979276140693	0	R93119
4270109	0.0035450719351025	0	G45320
2847877	0.000220335135930369	0	F41200
1645326	0.0128878245092175	0	G46480
4057454	0.00139536260755542	0	C22190
5632534	0.00110336746155718	0	L68320
10974680	0.0039317051196841	0	F41100
7744575	0.0013059291542228	0	C25110
2706476	0.000220020450764435	0	I55101
13264533	0.00144730552372564	0	M70100
4210185	0.000473120166986584	0	K64200
4968924	0.000421104678210476	0	C31090
3242273	0.00141764291454186	0	I55101
12217709	0.00284048879870046	0	C25620
4913671	0.00111481063462055	0	D35110
11790168	0.0017170976764529	0	M70100
29998346	0.000219668346297897	0	M71110
8370520	0.000632124984351775	0	G46461
15799417	0.000219601308237931	0	G46461
4925241	0.000570625494230875	0	M70100
6310105	0.000837797474499044	0	C31090
9680585	0.000219497178071636	0	F41100
3499508	0.00680483420661397	0	C18120
4563957	0.00181028627028359	0	L68000
3950037	0.000233709929705718	0	E38200
421364150	0.00022650593611236	0	M70100
11406908	0.0002192815921707	0	M70100
2859951	0.000569546971658534	0	I55101
13435748	0.000219176293389957	0	G46493
12132480	0.00138842456083487	0	M70100


==> data/5000c/LiabilitiesDebtRank.txt <==
Liabilities	DebtRank	Bank
30009466247.9528	0.580274934640145	1
26880305308.7984	0.220590845053334	0
17995156819.3205	0.690473303489544	1
13725633216.5327	0.543661160077308	1
5984732244.49246	0.358140836088746	1
5812793456.93321	0.423577858244129	1
5564166539.74445	0.368971375254147	1
4653524461.91951	0.429855145523404	1
4051167825.38477	0.418331377568673	1
3378749920.93083	0.314947786041353	1
3033772073.43888	0.388265502092992	1
2479446101.41298	0.186867800517669	1
2313976153.07385	0.272310418784039	1
2178199835.02803	0.291559766563936	1
2117824840	0.21042022522704	1
2067522168.93173	0.240999330925036	1
2025469642.71294	0.219698088633993	1
1884912613.25343	0.26376168432172	1
1756819850	0.456359011815605	1
1734186801.88941	0.212650361870803	1
1722784740	0.191363629923939	1
1638893089.16436	0.254975880832014	1
1627180788.69156	0.226206993573501	1
1585864893.22641	0.21200537418802	1
1511776047.88143	0.220291914182308	1
1472191950	0.212159447324393	1
1449074862.14903	0.118244821227674	1
1400336000	0.28488010716752	0
1338630101	0.226207728493922	0
1286921949.2929	0.195615913915276	1
1265975830	0.167949038846759	1
1237356043.98695	0.228856782706227	1
1188461518.2703	0.173293859572541	1
1180884390	0.20365042733139	1
1009798954.55696	0.220188539839094	1
974236500	0.300898201317983	0
920796858.088465	0.168304932748227	0
856362480.804342	0.257975309118622	1
854456055.206602	0.242590261893937	1
831193250.232925	0.142251916989514	1
766675743.157342	0.266446116681234	1
749979822.080396	0.094050473208309	1
745053156.957433	0.206536305596551	1
739806207	0.0959042988886674	0
738700240	0.194465613832979	1
727759584.255765	0.208915817686612	1
713942010	0.195489306931938	1
701494399.706221	0.207942691616324	1
700600947	0.153265159777853	0
700436163	0.0908028742522448	0
686951920	0.191777900504915	1
671109645.48217	0.200392092110059	1
651227036	0.212007473712848	1
641506989	0.140701766886165	0
629852770.528401	0.0812247156453993	0
629149670.985331	0.115006507809046	0
620190000	0.218067969173555	1
608330455	0.111774231379173	0
605672299	0.0781111515225281	0
550066933	0.179265213442568	0
547243444.916942	0.175087841710206	1
546251936.179842	0.109538895889024	0
546100026	0.390204573982462	0
523896807	0.213252454096291	0
516413667	0.0711840219645139	0
511545955	0.127127210620491	0
510109516	0.0661340360196118	0
500301430	0.127332874837973	1
486677108.653289	0.0628515174682714	0
484380778	0.35735819619047	0
468535099.251199	0.316522378056495	0
441245594.830317	0.241610313882865	1
437939247.506757	0.0748315140303295	1
413394016	0.0752071905893865	0
412743986	0.283468802791546	0
405985146.51847	0.210714222599487	1
396329781.914153	0.140719524759687	0
382586058.071713	0.0467814335888095	1
380274439.681279	0.144924983508253	1
379147960	0.098798706764376	1
372050541	0.0867691249673617	0
371328482	0.149752774656689	0
370128625.690238	0.0483253043901801	0
367227316	0.0475963247303335	0
366605692	0.0663092956247789	0
364220049	0.0472190636636013	0
361795231.629018	0.0497716084216336	1
353798647.809159	0.119602095423218	1
333618690	0.225328090854473	1
332814663	0.0431477490196665	0
330258351	0.072454036541919	0
320391189.083492	0.103134935622184	0
319504374	0.0213364457829792	0
312527956.734461	0.0404538772861452	0
312307674.18866	0.0627694944780205	0
308944540	0.275963395791138	0
303533850	0.114752594401661	1
295629672.927234	0.215056118069542	1
286684910.094973	0.2018339447203	0
272871444.668745	0.0353719972256447	0
272288043.865537	0.0510855189220501	0
267116907.41047	0.034560555191974	0
261343000	0.126693155067752	0
255170138.025418	0.0465995030067905	0
253543335	0.0463477133690334	0
250033735.170684	0.0620905118748713	0
239361087	0.181356366379118	0
235208537	0.0382264886816445	0
233117917	0.0688921935508305	0
228340000	0.0567517196303623	0
228282447	0.0475800189843827	0
227082590	0.100634791058859	1
224694933.606709	0.0406424775293835	0
223995191.438323	0.0402093584471974	0
223038273.913244	0.0289073884867384	0
220016625	0.0458359775621233	0
214563778.081385	0.10707368537692	1
214359925.223544	0.0277910654131519	0
214285423.41642	0.0277803079165161	0
213953575.178398	0.142575427121528	1
206468451.228583	0.0267679617066087	0
202936801.986477	0.0262967614880368	0
202314734	0.0417729647419884	0
199914852	0.0258115451134339	0
199762804	0.0258952454881358	0
196848109	0.0273361379641787	0
193705922.677398	0.0358123356880901	1
193637400	0.0815659506687698	1
193315549	0.0250220244498525	0
191693213	0.0248518187171785	0
190377539.677466	0.201390782944482	0
189126205	0.200682201951677	0
184740883.091428	0.0337707085384108	0
178810605.067863	0.158733982682417	1
177435287	0.201866456246949	0
177240204.391625	0.0229786087663379	0
174417986.459621	0.192415112539966	0
170467245.911081	0.15955789214337	1
169786287	0.253097953459565	0
169580052	0.0218960150048199	0
167620000	0.266374673757103	1
166541959	0.0215907629121653	0
166121320.044786	0.021537084345712	0
165669792	0.0299657527979341	0
164537495.752317	0.0251512724670239	1
164054494	0.0326936880434386	0
163934582	0.0721745464644896	1
161075383.512698	0.255622176359401	1
160278700	0.0362721216998288	0
159873553	0.0207268727459934	0
153450217.356058	0.0828047189967851	1
153434150	0.0325786504557427	1
152347604.945968	0.019751055892733	0
151700430	0.027729286019686	0
150944310	0.0449316703402032	1
148667718.379371	0.243688380429319	1
145998028.115081	0.0189079083990114	0
144573268.465387	0.148304992829862	1
143714938	0.0796108288709078	0
142696690	0.050665408752779	0
142411110.602615	0.0359865374436059	1
140027636	0.0191122567452731	0
139462112	0.0192552867251839	0
139258790	0.130254152342651	1
138474321.337808	0.0609763611973868	0
137825507.947574	0.0251945584936795	0
137236028.684465	0.0177918692000343	0
137077118.539158	0.161633125181363	1
134880163.467362	0.0174867701532905	0
134404869	0.0456656436750212	0
133979937.743593	0.0771862991637372	1
133478074.750331	0.0172880582111555	0
133284389	0.0113318487518552	0
130960028	0.0240452764256313	0
130917338.213689	0.0464830715654466	0
130804726.448638	0.0169583566381339	0
130340870	0.0486345343433615	0
130138267	0.0168718724338942	0
128881376.73932	0.0524720589771074	1
127291964.558682	0.156154180110282	1
126821335.998094	0.0450287427018877	0
126821071.143174	0.0450286486634206	0
125767555.658466	0.0162945197884497	0
125244716.336752	0.22069644248514	1
125233040	0.0636688795305051	1
124496750	0.0431005483309104	0
124030590	0.135703714811794	1
123524960	0.180860879233771	0
122969770	0.113960035688327	1
122582214.984054	0.0156288655295955	0
121696670	0.0381123645725278	1
121005260	0.0723671987070079	1
120472205	0.0427690837503698	0
119864374	0.0289165124091915	0
117253270.005436	0.122535762281088	1
117145023.437374	0.015187462058565	0
116990021	0.0179126628471832	0
116976375	0.0415328928718666	0
116368764	0.0293324522466477	0
116252343	0.0486482422499757	0
115522188.995024	0.207305723444085	1
114810112.485029	0.0758883051330909	0
113600000	0.0156692101187141	0
113410000	0.0150346605030994	0
113292424.372413	0.108078073543912	0
112074074.060806	0.202823214748063	1
111990600	0.200891213863074	1
111798739	0.0573107911011912	0
109641190.505201	0.0805766559794748	0
109610422.47995	0.040879576018921	0
109231879.637325	0.0237548258239467	0
107705036.396456	0.0641715639795198	1
107541386	0.013620816492871	0
107371154.618897	0.0701828913059366	0
106623441.679135	0.206114402301533	1
106088213	0.0467153269442098	0
105622014.258085	0.166223623232126	1
104800381.746952	0.0184740145218181	0
104537694.901166	0.0135529711036822	0
104381708.433834	0.016964528544476	0
104280991.29982	0.018767256642859	1
104188362.230056	0.182991877167868	1
103839510.319563	0.0959715963248407	1
102170710	0.0430798680396331	1
100605873	0.0191545052422621	0
100515037.895234	0.0214683358044947	1
99969927.8233479	0.126736930200189	1
99801549	0.0129294748662507	0
99597724	0.0180092921108465	0
99582168	0.0849501804897642	0
99406303	0.0128369492452088	0
99394990	0.019231814917594	1
99333000	0.0128768740063635	0
99220675	0.012860200683651	0
98932080.694416	0.0197475267620558	1
98186162.6102192	0.0243976700881578	1
96582518	0.0214335623965956	0
96520026	0.0249421007011182	0
96111954	0.0213243923038762	0
95322945	0.0123522223743626	0
95106340	0.141620849517032	1
95093425.7864987	0.0353702779116477	0
94217004.667766	0.103625370196342	1
93635337	0.0317700662278362	0
93120847.40184	0.0120728143331679	0
91377510.4933572	0.0118467754807263	0
91136279	0.0118076042274442	0
90214345.8666865	0.0116916890753535	0
90203519.2269879	0.116444791866929	1
90038042.0155032	0.0258408609967825	1
89404871	0.0118804206082072	0
89001051	0.0239638134223576	0
87449116	0.0113369115961942	0
86627917	0.0215306126624771	0
86256446.6030418	0.0214720610866352	1
85909564	0.0221329544880646	0
85886907	0.0137734782172968	0
85761742.733283	0.0118403599502778	0
85385755	0.0317652859567875	0
84906336	0.0301464430070137	0
84502827.9463729	0.0497232808791696	1
84435520.867999	0.0232477996896749	1
84186533.605746	0.0190280658302068	1
83970721.3251116	0.0108795412184768	0
83904400	0.0415570823115832	0
83861306	0.0108716953350524	0
82981952	0.0204451526982599	0
81669861	0.011277120790535	0
80812400	0.0804894862511193	1
79971000	0.147240152128344	1
79958288.1825333	0.0103634014246322	0
79916338.8989829	0.0103608297238304	0
79502419	0.0786630808276885	0
78798312	0.0109327139147564	0
78306742	0.0101463528065731	0
78037376.1613995	0.141293751963557	1
77890712.0912585	0.0341688344344452	0
77629900	0.0275630110420256	0
77443777	0.0274730844842307	0
77010566.1604691	0.0140735602313843	0
76851884	0.0338383248255078	0
76273232.297244	0.0853246924098758	1
75960337.8504644	0.0147496529788991	1
75917907	0.0647629189877001	0
75334815.1071948	0.0267176942184871	0
75222888.3119241	0.0167697706909166	1
74984918.0341992	0.0104883921276545	1
74768580	0.0136676770574818	0
74468378	0.010266191541485	0
74075873	0.0732962038284612	0
74025556	0.0276203865566701	0
73843598.8978953	0.00957357662585535	0
73703944	0.0146657482285143	0
73504279.0282903	0.134414492856961	1
73229022.2752376	0.0094938284594737	0
73144014.848789	0.0213934944488138	1
72852109.1940129	0.0469344919674454	1
72842026.6453394	0.00944367686081255	0
72762570	0.0359823408417057	0
72640485.284253	0.00941760214148001	0
72154851	0.0432720829221765	0
71737399	0.0215589080759028	0
71719227.8547291	0.0136671352457534	0
71618988	0.00928515509271497	0
71514210	0.00927158162774552	0
71226388	0.0175197455748531	0
71208793	0.0537994697550893	0
71173584	0.00981749778445423	0
71009364	0.00920610919882395	0
70404051.7081089	0.0164057831917516	1
70395780.120655	0.012740352918399	1
70088227.6088074	0.163558142046926	1
69946507.486273	0.1115236035471	0
69749000	0.00904255748429384	0
69741836.208979	0.0170997374752129	1
69728279.2544983	0.0182152210956268	0
68211894	0.00884325787429042	0
68111234	0.00883025649530554	0
67844601.4048958	0.0124007068434969	0
67238086.4565317	0.0100552373834753	0
66790359.0200255	0.0609890573383481	0
66644500	0.116473341196426	1
66457403.8963751	0.0266460548607056	1
65953172.9546535	0.00855046709400251	0
65804424	0.0119027362235486	0
65786325.9708914	0.0435299050391185	1
65755583.2209696	0.0118869193714395	0
65671856	0.00889539905889526	0
65449624	0.0215586889362695	0
65422760.7193449	0.122316739628234	1
65333041.0543321	0.0283257353178041	0
65211197	0.00845419219370712	0
65182876.7500779	0.0969253730716548	1
65085117.7532837	0.011771066235025	0
64911009.7233413	0.0848365543157427	1
64840267.1489433	0.0641577889521789	0
64810310	0.0222885563949783	1
64488006	0.00987384685841825	0
64092017.3647637	0.0165398339231813	1
63906305	0.00823969546882714	0
63766000	0.0421701163104497	1
63385131	0.0136927767466657	0
63202125.99216	0.0138536764957723	0
62814750.784112	0.00895836051180622	1
62417000	0.117380894028726	1
62168936.0637658	0.0530280141103996	0
61928344.8129984	0.0112015920828762	0
61811596.3106794	0.00801365007948132	0
61635649.3642003	0.00799036276046029	0
61623887.7357049	0.031384150527374	1
61484841.9671369	0.0112388451781765	0
61372475	0.0120515973427456	0
61091795	0.00792031113596797	0
61055000	0.0401436833197259	1
60992005.9900757	0.0151110585156448	1
60739605.2458461	0.00787469094381903	0
60621093.8245208	0.114180678995189	1
60581082	0.00926344606654717	0
60571244.6742401	0.0145056665190731	0
60561738.9469331	0.0123390427366879	0
60496782	0.122173468415146	0
60439436	0.0106541345528102	0
60320548.9678995	0.0856943840092715	1
60224426	0.0108934621711177	0
60171082	0.0171694012597871	0
60142136	0.0204338748788469	0
59880217	0.0202920326362288	0
59877779.0364659	0.0077595303656223	0
59774629.3621531	0.017740827794829	1
59598784	0.0107799962767599	0
59594978.9846364	0.0121293914372153	0
59305308	0.0108398610501814	0
59242435.1909111	0.00768058861855323	0
58879841.8936355	0.0145743128858019	1
58708896.0400231	0.0117388869249976	1
58544872.4233329	0.0906054747412251	1
58407852.1380914	0.0105647217487539	0
58393810	0.0263877726842177	1
58324486.9615705	0.0152859258314234	1
58187961	0.0105250651628041	0
58049000	0.0173089049034292	1
57984154	0.00927717777028067	0
57979089.5012631	0.00751676464427327	0
57525701	0.0548759633977998	0
57432731	0.140045107281956	1
57300000	0.0112439361166545	0
57095716.3625813	0.0245813231759174	0
56176101	0.00728290530251757	0
56084322.4529635	0.101860880114932	1
56064817.1648365	0.0116024630684018	1
55919506	0.00897630246751005	0
55672807.6798089	0.0183184078081981	0
55669188	0.00727633386118598	0
55415076	0.00731207304848229	0
55159091.0686304	0.0181690474259692	0
55093548.4013828	0.0293253377711269	1
54396706	0.00705149458350777	0
54268009.5905206	0.0134592946457979	1
54014004.9468251	0.0291782772281174	1
53669174.3332999	0.0347196786881003	1
53485871.8420864	0.027662854974143	1
53243387.4389121	0.103050315622558	1
53179389	0.00958195220558398	0
53120062.9385252	0.100886163823629	1
53022480	0.00687401197925277	0
52957695	0.00965539505880786	0
52866040	0.0207844033459446	1
52655451	0.00694793785201666	0
52585570.8688235	0.00951170664471528	0
52429750	0.0486881588242626	0
52113444.8931198	0.038232367027895	1
51822256.5437166	0.0189677742480159	1
51475903	0.0112896797094469	0
51393938	0.00666305593985234	0
51320141.691493	0.087406242288964	1
51255276	0.0115386551256329	0
51226774	0.0253700073936322	0
50968620.466043	0.00660765305835056	0
50861194	0.00659398785748537	0
50602068	0.0119455802648281	0
50548767.5404131	0.0122831922386689	1
50452330	0.00654097982548247	0
50294049	0.0112611102024248	0
50107277.7620267	0.0100553030565969	0
50070684	0.00648911466959196	0
50000000	0.127429368420465	1
49947586	0.0076428855044877	0
49842556.4904902	0.0610559754231996	0
49752723.5285842	0.0176626792728676	0
49671902.0319527	0.00760074718476648	0
49655622	0.0183693709796342	0
49554570	0.0163859557531364	1
49396419.9155945	0.0505945542935554	1
49364845	0.0273420444163168	0
49151280.9038345	0.00637230240436475	0
48814093	0.00782082003210105	0
48805125	0.0283787397331533	0
48700333	0.0181698361553327	0
48530117.7540993	0.0754115444041898	1
48326212.5084005	0.0104757379896806	1
48304892	0.0933303412127237	1
48209450	0.00625019804482176	0
48065754	0.00847210739589943	0
47776477.3735937	0.00873308861677525	0
47773622	0.00619114720768031	0
47665220	0.0325142597948763	1
47641330	0.0942917405336451	1
47189833.3511359	0.0061179362905483	0
47100125.9466511	0.0841875215036828	1
46675409	0.0458409104790612	0
46499240	0.0132283959509042	1
46428570	0.010922534074982	0
46407241	0.0558878715656675	0
46225733.9043696	0.0829373196155371	1
45798969.180096	0.00593768371777185	0
45681336	0.00353827150070037	0
45540039	0.0096487094315027	0
45424482	0.0154333747174356	0
45395623	0.00606020956367793	0
45040893.1238809	0.00823309727288053	0
45030000	0.0111577452433444	1
44932535.2856218	0.0195852469956313	0
44922976.700003	0.0167624344361278	0
44819510.858989	0.0133517445473942	1
44709947	0.00821725633898032	0
44699446.5883379	0.00869804762274241	0
44675243.4743426	0.00816660547234297	0
44668959	0.0158301251504221	0
44582934.6000625	0.0110688339945409	1
44485124	0.00891653934015869	0
44268645.0306523	0.00573928553018452	0
44250465	0.00698938746387646	0
44185226.8382843	0.0194542958163894	0
44181434.6788004	0.0102524788887529	1
44062383.9083371	0.091595888594898	1
44050559	0.00611819209552571	0
43846750	0.0406830251605778	0
43833430	0.0111037517426439	1
43760432.222326	0.00567308984323568	0
43743011	0.0148622059313209	0
43646475.5325194	0.00889359302793754	0
43315733	0.0460884574519108	0
43234845.5435382	0.0965177729853654	1
43038388	0.00897016548241348	0
43000857	0.00557491188996443	0
42938629	0.0212485616489981	0
42928000	0.0314259694761947	1
42899265	0.00784200316654934	0
42801104	0.00554890919771092	0
42786539	0.00891804590934468	0
42641040.0126909	0.095817639525147	1
42539042.6466463	0.0668589294730507	1
42530552.9097208	0.0286416193126769	0
42499308	0.14579886168315	0
42459241.0102558	0.0150754161395002	0
42299534	0.0133772012188872	0
42182440	0.00645868970356014	0
42059903	0.041603782932856	0
42000000	0.00764281877579027	0
41999857.6577083	0.0140875888694866	1
41741487	0.00883517100123518	0
41478816.1576469	0.109639375507325	1
41473503	0.00750170523702038	0
41113550.3443777	0.00532933378408604	0
41031935	0.00621767755360347	0
40842930.4426996	0.020512568224039	1
40562087	0.110378406791605	1
40546539	0.0151289856239937	0
40280403	0.0072859653704928	0
40267781.9704662	0.0273128370702674	1
40062178	0.00613404941094495	0
40000000	0.0341108060187693	0
39986877.9045808	0.0198056415136149	0
39945480	0.0743900959605442	1
39929916	0.00916785451900459	0
39897817.3974084	0.0285182146182825	1
39848034.2615716	0.0225758244754276	0
39725126.9669811	0.00514866712868128	0
39664241	0.0217308580882138	0
39659678	0.0071002428478059	0
39534110.2235072	0.00805747443989264	1
39529643.3464857	0.0251811601084149	0
39509508.9815189	0.00822947306352158	0
39462818.6565503	0.00511621385283447	0
39447380	0.00511194569068196	0
39400372.377418	0.00716939674925627	0
39400000	0.00510655599423772	0
39155043	0.0133032336699243	0
39145978.0283554	0.00507514836758835	0
39100059.5030382	0.025358347609421	1
39081108	0.00506673030545263	0
38891874.4409912	0.0802044093395555	0
38836750.433754	0.0169499645875054	0
38747941	0.00529435999365604	0
38629055	0.0329482584254591	0
38597895	0.00500376589886233	0
38502228	0.0116306584985239	0
38470408	0.00801739764944304	0
38441789.6812277	0.00498383210198135	0
38430060.7966284	0.0113537413792561	1
38153115	0.00494641132528746	0
38136824	0.00494431347848373	0
38114643.4333751	0.0129499056385712	0
38061319.4628627	0.00493314816326446	0
37983571.1316119	0.00492443762420896	0
37906855	0.0323252010093012	0
37631670	0.0061159005469558	0
37573600	0.0308459726761323	0
37567886	0.00487053254978315	0
37472223.9207849	0.0345173449605185	0
37334777.5773615	0.00487834075464613	0
37306824	0.00483669995846762	0
37239073.8356644	0.0176492087572498	1
37218091.7987487	0.00482520192608394	0
37189396	0.0317250162951396	0
37176377	0.00481813268938532	0
36991240	0.00744754481912713	0
36827611.1580559	0.195479623140769	1
36824860	0.0252834489201465	1
36821436	0.0066601954140135	0
36561285	0.00658668854397098	0
36526696.1550875	0.192019462485702	1
36496320.0854472	0.00752055844014659	1
36235294	0.00469746803951021	0
36229460.8319302	0.023377434190978	1
36127999	0.00555735621870017	0
36008052	0.00466832653806106	0
35961295	0.0242346530799396	0
35942903	0.0118393510771455	0
35760219	0.008340071395451	0
35686225.7378393	0.0348579680765885	0
35662694.0943031	0.0103055950868604	1
35612240	0.00463405506785206	0
35605360	0.0046161186490247	0
35493611.7133584	0.00892621345914059	1
35484437.7840928	0.0344011736033044	0
35454957	0.00459658296697767	0
35371557	0.0045846169495655	0
35341779.3986518	0.081812487586185	0
35289208.4287183	0.0154140237355048	0
35253851.3397848	0.0126828877775573	1
35237564	0.0131484054370204	0
35220601	0.00774808448960863	0
35191464.1921456	0.0104969046571272	1
35159782.2626808	0.0128735531838326	0
35155731	0.00455664443377422	0
35137029	0.00635562591775327	0
35132071	0.0115563347344995	0
35122153.8038171	0.0239339842688802	1
35019840.0779943	0.0132834871340856	0
34910000	0.0231332139991542	1
34843462.8070119	0.0241954239482105	1
34440644.993864	0.00779453833271163	1
34420000	0.00620275539059602	0
34407131	0.00445952742253698	0
34322710	0.0121864797299379	0
34297264.0583932	0.102136968910265	0
34180700	0.0145359086745183	0
34145898.1720704	0.0341887662577028	0
34051933.083817	0.0111265376636666	0
34043100	0.03368476924866	0
33999618	0.00724962038975913	0
33988659.7684904	0.0325600357975545	0
33946762	0.0203476780022496	0
33905779	0.0043957598829007	0
33904272.6304319	0.0244594169580802	1
33825000	0.0120097763862519	0
33780059.1347442	0.00437947455887456	0
33555102	0.0691971834309959	0
33543647	0.0108067776165085	0
33283036	0.0043138279787038	0
33171231	0.00989798955060329	0
33033823.255366	0.0217114060012606	1
33033345.1354714	0.011623142442546	1
32986695	0.00669909715940638	0
32974674.5966298	0.00817581573428603	1
32744038	0.00598562247257345	0
32689365	0.0159963614596109	0
32658000	0.00590720571236926	0
32613852	0.0293048022091844	0
32592190	0.00729148661910158	0
32453333	0.00585307891837203	0
32271015.2734776	0.0137561314422082	0
32257000	0.0236696423022462	1
32175172	0.0154482828844865	0
32169626	0.00417068606013241	0
32108646	0.00467714344790248	0
32088122	0.0403870365492389	0
32071096.2969801	0.17927575752729	1
32061413.5874502	0.0106093347392343	1
32041818.8265942	0.0119559991011382	0
32033351	0.00415295643582707	0
32023464.6013595	0.065665047720094	1
31950110	0.0938159463620401	0
31796805	0.012327717256322	0
31743116.033041	0.0232018158928055	1
31672340.3319598	0.00410540974982397	0
31648999	0.0073977743117173	0
31596143	0.0259495714570259	0
31563083.6570412	0.0112066827547447	0
31517272	0.0268863190942478	0
31505427.9043368	0.0904584720107203	1
31502895	0.00774624931007951	1
31489027.1061305	0.0135771217270521	0
31393368	0.00654275347477683	0
31319814.4705274	0.0057252507017257	0
31314478.1462361	0.00405886668010267	0
31253362.5345893	0.0214683016932403	1
31149358	0.00407155560113549	0
31137054.0023496	0.00633384117702605	0
31096438.4108797	0.0255396217383804	0
31000000	0.00631649583515097	0
30999501	0.006460848531019	0
30996453.4245889	0.00737324147742978	1
30939031.3594922	0.00427113257372182	0
30894888	0.00261065393625555	0
30858712	0.00702836426103007	0
30853969.6048758	0.0226749978649392	0
30814767.0376838	0.01015018783315	0
30601678	0.00468545467953798	0
30601099.5254258	0.0801677268478945	1
30553150.0249941	0.0162389977112249	1
30533874.6509318	0.0134396863630882	0
30516160	0.00420919037709607	0
30479094.2594007	0.0108181038879515	0
30467334	0.0173814393355508	0
30312201	0.0284090161578403	0
30282000	0.0299596339269837	1
30200000	0.00391507882903129	0
30192217	0.00545360953829123	0
30067049.7561872	0.00692742073336395	1
30048587	0.00818155575266063	0
30027397	0.0108617707482707	0
30000000	0.00388938639074011	0
29975429	0.00547950524712181	0
29926688	0.0183844136827434	0
29921443.9989251	0.0914795130569399	1
29814119.4190156	0.0218695937986648	1
29749361	0.0192915215356067	0
29718595.176654	0.0294057985050538	0
29715904.7204882	0.0154082267423484	0
29703000	0.0617325575502354	1
29694572	0.00740168917931228	0
29663116.8618091	0.0616087161156753	1
29588021.2884476	0.0131961801022905	0
29568459.2295634	0.00621435368744523	1
29544000	0.00732853808258804	1
29500140	0.00891127125207734	0
29484457.3405154	0.00989873474668318	0
29454754	0.00381855974617607	0
29450796.0119636	0.0195138615430034	1
29395206.9062561	0.00998737286701112	0
29329041.1692401	0.00535986525009861	0
29258801	0.00537538194062373	0
29211950	0.00992519808202371	1
29197046	0.00526002463556904	0
29150463	0.00505641877374037	0
29106047.0409299	0.0190927390179879	1
29065442	0.00600129011487378	0
29058578.0070185	0.00723459635846589	1
29026734.4772301	0.00376257319060536	0
29020000	0.0192392703845064	1
28958079	0.028651695940732	0
28956218	0.0962138838955332	0
28931079	0.00375079246557018	0
28923688.3322257	0.00399380961844876	0
28900000	0.00527923323473477	0
28829147.5595312	0.0205412776785466	1
28756852.7574599	0.138678116306691	1
28701710.1469211	0.00965860321889856	0
28700009.41733	0.0108341507817005	1
28619927	0.00569777915824676	0
28614988.1969488	0.0037090545446828	0
28477000	0.00849201704917292	1
28464417.8954677	0.0776590133914681	0
28424189	0.0875178425939767	0
28369604.3732648	0.00367752609442544	0
28282976.4295076	0.00514670620867725	0
28269900	0.00480002524049112	0
28225040.563607	0.00365921086431394	0
28153704	0.0291879782810538	0
27961657.297933	0.00386033114053257	0
27952771.3017657	0.0179646509938529	1
27933373	0.0045167710937711	0
27900000	0.00361702215530523	0
27823192	0.0181448916621271	1
27792674.5889815	0.0183846108562247	1
27790566	0.00235129063298886	0
27726494.8907171	0.00876112730847789	0
27717058	0.00746499209953947	0
27699200	0.00537633152749473	0
27643454	0.00358388274965063	0
27634255.6649073	0.00358196477942514	0
27622193	0.0186164648099274	0
27601621	0.00607383939687973	0
27600000	0.00357822313602913	0
27574272.002996	0.0199855336033271	1
27568655.6039699	0.0588499927735176	1
27521264	0.00356804026128785	0
27446060.0835234	0.0234034260843027	0
27436820	0.00355703806273669	0
27429083	0.0155755584632553	0
27366970	0.0231064589159355	0
27284062	0.00353728970441191	0
27267342	0.00345263158547553	0
27264000	0.0200100109156865	1
27198193	0.00811462464047932	0
27088400	0.0108113099139961	1
27079921	0.00394473189788268	0
27035159	0.00468694247279399	0
27031350.3658694	0.0187405285816425	1
27021235.0192817	0.00350304573623681	0
26985082	0.00761030031249069	0
26977975.9005838	0.00426125528228655	0
26968522.8995937	0.0176277636787793	1
26967069	0.00349549777944665	0
26935371.5961566	0.00349208234820988	0
26917516.9104234	0.00645607101313045	0
26915554.3237657	0.00688473228895733	1
26889581	0.00520646272392678	0
26880000	0.0153025873108988	0
26833460.2116616	0.135911425036647	1
26704599	0.00346214639829895	0
26679860	0.00347172932690496	0
26659000	0.00345600798237609	0
26606916.9624162	0.0125784042477043	1
26572458.4558815	0.00505595440453851	0
26542046	0.0170820630179419	0
26537000	0.0194780603499544	1
26537000	0.0194792417564535	1
26537000	0.0194754983180716	1
26469176.5219685	0.00343121294134138	0
26449177	0.004662409479898	0
26372000	0.00654364298169558	1
26369888	0.00895929182830477	0
26346505.8251153	0.019613373757749	1
26248157	0.011552194884497	0
26174000	0.0192126935785855	1
26166119.2779882	0.00861894749666422	0
26100000	0.00399589524536323	0
26033177.6049215	0.0840335149238686	0
26021000	0.0166253995084915	1
26007929	0.0213596445401141	0
25841300	0.0685664845250193	1
25814770.853402	0.0171300251238687	1
25797305.7782871	0.00334440472308433	0
25781814	0.00334242335294887	0
25768716.3928742	0.00777381349531362	1
25767324	0.115839331402196	0
25760495.0858376	0.00766871262150804	1
25748101	0.0775678703326009	0
25747747.8010645	0.0179469348279495	1
25740716	0.00333719852350209	0
25722196	0.00333458504098121	0
25687953.2541707	0.00836030540532652	1
25677000	0.00766055910091897	1
25621879	0.0528713800595733	0
25592000	0.0187867114290737	1
25592000	0.0187857260289195	1
25553687	0.00868216422304956	0
25545327	0.00355104232503125	0
25534594.0244225	0.00331047321788886	0
25501733.2466968	0.0186340485547548	1
25501496.436067	0.00330618449940599	0
25476561.2859398	0.0166924424398873	1
25447019.6531044	0.018679093497623	1
25447000	0.0186785449436196	1
25447000	0.0186795286667618	1
25447000	0.0186783235080597	1
25413756	0.00401176457118817	0
25402920	0.0250557313412098	0
25392740.2643378	0.00329205437714553	0
25300318	0.00328008928895934	0
25262705	0.00896965887033294	0
25260843.2939842	0.00832076075552179	0
25246875.6126286	0.00327315738510438	0
25130000	0.00749666552077422	1
25113062	0.00471274319924489	0
25100007.5196283	0.00748780664460206	1
25089412.0546429	0.0184148541242465	1
25085975.6645887	0.0197142844048972	1
25084000	0.0184139256501911	1
25084000	0.0184131270169073	1
25078598.426996	0.00325075014326268	0
25057165.8025186	0.00324820092708393	0
25057000	0.0053715927689885	1
24979125.8759841	0.00822796483384329	0
24958079.2577883	0.0165615210872446	0
24898671	0.00352547394462229	0
24894112	0.00521330870991467	0
24852084.6079446	0.00322199161230747	0
24814386.8481397	0.0182364253611367	0
24804884.2692774	0.0173897213620138	1
24788394.9066659	0.00321372334959246	0
24787306	0.0092436041033645	0
24768338.5537284	0.00321108961741341	0
24767234.3459429	0.00405370595433681	0
24745434	0.0181428183220691	1
24745248.7581583	0.0520020475088519	1
24728359	0.00447275512651568	0
24722931.0268186	0.0181935628515168	1
24720000	0.0181570750161164	1
24720000	0.0181456676117089	1
24720000	0.018147692300467	1
24720000	0.0181475400057108	1
24720000	0.0181463129698106	1
24720000	0.0181451867714206	1
24689391.7848749	0.00838422883068423	0
24669231	0.00433443174438298	0
24667000	0.00744251158601357	1
24630611.2644422	0.00982874919062196	1
24620123	0.00836406969008086	0
24612677	0.00432596839645175	0
24604316	0.00606214502703051	0
24569995	0.00318484354218636	0
24467556.860723	0.00868734893957486	0
24406807.2900473	0.00344701302002154	0
24323025	0.0622696412095726	0
24287463	0.0161196087025681	0
24252719.5986063	0.0106268229253944	0
24223615.5414941	0.00314051229656036	0
24126000	0.00633466042986898	0
24122061	0.00412468306017842	0
24118309	0.00335019022891552	0
24028699.2056057	0.0611302828399919	0
24024829	0.0237703305683213	0
23873031	0.00811105842108414	0
23845340	0.0161602208199457	0
23803149	0.0234869591641432	0
23797877.0429337	0.00309272297187059	0
23794658	0.00308489974639964	0
23754006	0.0131599682425073	0
23751033	0.0030792018575972	0
23521724	0.00304598001010318	0
23455710.5027964	0.00304095633206316	0
23451846.864205	0.00459967862573088	0
23447209.6170042	0.00303918351898894	0
23437483	0.00564321582226316	0
23385870	0.00358065839453534	0
23375314	0.00439520440286343	0
23374432.8564406	0.0354593568853558	0
23314391	0.00677380982524562	0
23288465	0.00301924656571745	0
23200044	0.00300824468698299	0
23150865.5244812	0.00300143425374021	0
23134149	0.0223736905081707	0
23104258.6439201	0.00299478066259895	0
23094841	0.00784672845482284	0
23068387	0.110906438632333	0
23068226	0.0481154415625963	0
23049711.8651654	0.0067113019781143	1
22955076.0571262	0.0226501566917676	0
22827608	0.00348965389284067	0
22812500	0.00507996267129959	0
22801876.9334663	0.0188730978231224	1
22782175.0485439	0.0195879999811687	0
22721487	0.00998766007637826	0
22684712.1592522	0.0352775784750958	1
22679827.4820435	0.00294031626797126	0
22668000	0.015031221733412	1
22597363.7420715	0.00292918762577317	0
22580645	0.0133778522415376	0
22576452	0.0496101702958623	0
22528341.9071332	0.0341758245270211	0
22526576.4325907	0.00742010175263194	0
22453406	0.00788886724390553	0
22367055	0.0176932375238816	0
22356762.0811222	0.00793791048454178	0
22300274.1467926	0.0040519851906138	0
22250874.5587091	0.00655425050563224	1
22246470.3794427	0.025532459142801	0
22205719	0.0458771825352387	0
22126002	0.0457916254490062	0
22123555.6731516	0.00726994461621877	1
22122090	0.00286805686034116	0
22115561.4938141	0.0035432764540352	0
22106766.1751776	0.0148166116143763	1
22102278.409802	0.128203942571967	1
22060166.1459103	0.00402977481178465	0
21996925	0.0178013955176003	1
21946388.6728262	0.00454101316657788	0
21890119.4673633	0.0152687901245187	0
21863520.053619	0.0186508309747603	0
21855611.2929302	0.00283305462492401	0
21810000	0.0179113146740234	0
21683007.8968969	0.00394569732802532	0
21660029	0.00341068306106829	0
21654123	0.00505012499143436	0
21653206	0.0177836695229675	0
21637095	0.0247520843429882	0
21589571.2396896	0.0184172030890165	0
21576857.9803574	0.00805113559128714	0
21574944	0.0240321164815579	0
21568061.5833795	0.00641008619484802	1
21543383.4371289	0.00449032319084544	0
21537807.639026	0.00279223019532986	0
21520289	0.00465676058703788	0
21519643.1875361	0.015314085697767	1
21509000	0.00278856998396633	0
21493277	0.00394175881833885	0
21482310	0.0599727499383235	1
21478078	0.00283034429688041	0
21440450	0.110212064414704	0
21425301	0.0042292559594233	0
21383810	0.00277234123744744	0
21369649	0.0209183034525671	0
21350973	0.0038465318583201	0
21327000	0.000680759679454219	1
21306249.1693131	0.0047039751103118	0
21270000	0.0141019402431237	1
21247434	0.00934903263029192	0
21199670	0.0153607021353236	1
21190642	0.00385601890551218	0
21182610.2950613	0.018047151998228	0
21174695.3657123	0.0173902189938424	0
21171818	0.00477302303311529	0
21106739.467186	0.00803645708898602	1
21077359	0.00180139116961014	0
21052372	0.0434840569572037	0
21045800	0.00272846623660401	0
21009087.9341349	0.00290052044768215	0
20975560.4887847	0.00590463958088194	1
20972862.47662	0.00394417948719375	1
20969562	0.00271863536186904	0
20882619.5328703	0.00574102629240533	1
20846395	0.00461632625083209	0
20824547	0.00376671277366089	0
20801742	0.00713778284216343	0
20761543	0.00506696707030688	1
20669089.9577988	0.00267954417059008	0
20634009.1801028	0.0169471378611641	0
20592698.7437727	0.00284351608601383	0
20504123	0.00727301380446836	0
20495919	0.0092914699984448	0
20472159.9733886	0.0026537464258353	0
20435915.4425217	0.00264944982341815	0
20414150	0.00761204771970189	0
20400000	0.00724315559335301	0
20392737.3891859	0.0235191805351715	0
20381658.8929769	0.00622967589410162	1
20348446	0.00691156840561605	0
20269506.2194467	0.0134426415766784	0
20267462.7715196	0.0166330740338083	0
20249369	0.00732472245627519	0
20205917	0.0220542330916771	0
20177600.7408912	0.00495920623232356	1
20117528.5912011	0.0735570517825447	1
20036736.9725176	0.0551487117196489	1
20035845.781723	0.0132783230706729	1
19866518.5470572	0.00705373566083423	0
19832730	0.0947848015982674	0
19816747.7500128	0.00703574429057086	0
19805850	0.00256774018847187	0
19788039	0.0745573927822109	0
19781039	0.00737616056860266	0
19730120.9129056	0.00592343755543367	1
19729498	0.00355432227909385	0
19727011.1485477	0.0447617240773861	0
19724578	0.0038438734928261	0
19700194	0.00255406525023377	0
19683327	0.0246863801616007	0
19649106	0.00300812630776165	0
19631043	0.00399460976442949	0
19626778.4732592	0.114073773114319	1
19605752.5354296	0.0696381227684648	0
19600000	0.00354521913315287	0
19579860	0.0297026661544117	0
19563657.9186324	0.0137574921729864	1
19535371.5628476	0.00663733078666141	0
19530762	0.0027821291340894	0
19527295	0.00319584483370208	0
19443945.1862725	0.00690370194428319	0
19441515.3656626	0.00580020022929676	1
19417016	0.00452850321662128	0
19329284	0.00375292153206678	0
19300572	0.00343040661365546	0
19300371.2065436	0.192343423170173	0
19280281	0.00473150172932484	1
19274425	0.0138963343804156	0
19262754	0.0118326473003991	0
19212249.13093	0.00260234209242014	0
19210448.7101167	0.00350760081664991	0
19186356	0.00680087243819348	0
19128475	0.0137041319054642	0
19089000	0.00473714018471013	1
19063528	0.00370132320333654	0
19044142.8660085	0.00566521950875825	1
19038701	0.0105475813868185	0
19033265.5684575	0.00725993232392003	0
19009377	0.00246449334990585	0
18960595.9826094	0.00244828316587905	0
18944968	0.00739725526760325	1
18942352	0.00131851184188506	0
18934523.1232704	0.00643144836929928	0
18933350	0.00442217139281202	0
18927057.0662171	0.0024538265979159	0
18923636.2303363	0.0197190278538875	1
18905455	0.00832485786866129	0
18864093.1935186	0.00532203761484226	1
18860574.547631	0.106781771288967	1
18816000.3212256	0.109653825278056	1
18779394	0.00823419416121677	0
18702432.601572	0.00563935232649408	0
18655749.7399039	0.0079255609704005	0
18650643.0819673	0.00241799080230492	0
18529074.5740611	0.00801034123829463	1
18522474.492029	0.00235254964395704	0
18448203	0.00434006420304657	0
18438127	0.0030181870127979	0
18393525	0.0156442379148871	0
18392423	0.026143657425409	0
18359211	0.0606658373477437	0
18359000	0.0471395323453604	1
18354330	0.0033791212132657	0
18305038	0.00330328320530991	0
18282644.2152727	0.00502511885652028	1
18271777	0.00620805461325191	0
18268381	0.0023684350310537	0
18234933	0.0180385816791002	0
18226215.6107063	0.00236296362330392	0
18210990	0.00331789494681923	0
18168209	0.00332110073218259	0
18126445	0.00235002326659706	0
18117423.1584931	0.099194696567244	1
18115017.6924574	0.00377574311828845	0
18053338	0.0153991398547549	0
18000073	0.00233356270894255	0
17980241.1048971	0.0207368205916405	0
17956820	0.00232777309507456	0
17922076	0.00247477499459517	0
17920000	0.00534647472247559	1
17900775.1830589	0.0177123631719193	0
17868389	0.0032320455148541	0
17867571	0.0176795089272115	0
17866274.9914619	0.00231623707563447	0
17836138.514294	0.00231239722051199	0
17819403	0.00605435514014563	0
17817905	0.00342149299126345	0
17796839.3502075	0.0176095227481074	0
17792411.7811447	0.0117853869188826	1
17791176	0.00230646211325137	0
17723211.7380621	0.00629274083500097	0
17721325	0.00825445875465967	0
17682850	0.0108566862171523	0
17669411.2361319	0.0117197999784764	0
17668779.560824	0.0174748710854477	0
17665172	0.00311659033770813	0
17639341	0.0108100037318127	0
17639341	0.0108100037318127	0
17590384	0.00228015985790409	0
17501682.6462373	0.00740000204102851	0
17487959	0.0353260918720547	0
17480202.9662827	0.01729609358851	0
17420434	0.00225849178765663	0
17386647	0.00419513219913717	0
17383578.3511757	0.00225369435218125	0
17378770	0.00559607599974203	0
17352826	0.00224968338654967	0
17291967	0.00587499665309424	0
17274000	0.00428651060262437	1
17264484	0.002397728208559	0
17245538	0.14140152973969	0
17233749.4372479	0.0369535604632869	0
17190562	0.00353538507391227	0
17183001	0.00222587406627144	0
17174157.2618349	0.00222629289639941	0
17168356	0.0140985283356475	0
17096278	0.0993937751878383	0
17088991	0.00516218495605706	0
17068247	0.0111008704296423	0
17057503.3505308	0.0229627937230801	1
17048645.6035189	0.0171899920399468	0
17048068	0.00251802154872329	0
17045741	0.0168663299134826	0
17043279.5976575	0.00220941539281946	0
17026000	0.00749668647447864	1
17001773	0.00577511843072688	0
16986100	0.00226872308697596	0
16980767	0.00334362539965763	0
16968806.6983837	0.00976635220065075	0
16963911	0.00219929970322073	0
16948307	0.0795144430735256	0
16947463	0.00371804618646127	0
16935209	0.00232480510377791	0
16927036.6718816	0.00522175583373841	1
16906998	0.00219193718141797	0
16891542	0.00376728549759213	0
16880110.7377004	0.00229771236468082	0
16864435.2236569	0.00629263506096554	0
16848768	0.00572377990291698	0
16817417.9829495	0.00218031785945695	0
16765000	0.0143015795397597	1
16749298.7720654	0.00217149199054547	0
16711000	0.00271565254558656	0
16702027	0.00305310557581943	0
16695571	0.016517969798297	0
16680693.1547755	0.0021625964516415	0
16667900.8938519	0.002160932788458	0
16647269.6490269	0.00502283680040597	0
16635139	0.0036052615044553	0
16634319.4352798	0.0109822664618287	1
16619219.9718256	0.00590076141561543	0
16615000	0.00215391490392694	0
16607088	0.0136388448056757	0
16580101	0.00618112896900674	0
16577977.1634038	0.00215941949095095	0
16571913.9025984	0.00214823197062642	0
16551000	0.0121559743006853	1
16529117	0.00265288228710666	0
16463985.6977699	0.00474094046008011	1
16420253	0.00214552827700134	0
16411000	0.00407250496300427	1
16368168	0.00809113893565551	0
16308133	0.00718108176042043	0
16301782	0.00212842429159222	0
16300627	0.0055381634738843	0
16289490	0.00553321832539461	0
16266692	0.0101752386531203	0
16244377	0.00210603052861723	0
16200000	0.00210016952207366	0
16157614	0.013640138153079	0
16140083.4473268	0.00209250920946368	0
16132649.3646946	0.00209154537940054	0
16126439.8061203	0.00291695954992676	0
16111695.8566967	0.00263696748510007	0
16110793.7510007	0.00208849819504414	0
16100109	0.0132197198666348	0
16100000	0.0033557456637472	0
16088196	0.00208578217104772	0
16084407.2598246	0.0152380709868494	0
16081349.0719085	0.00352805230181718	0
16075757.0744042	0.010299235868377	1
16064068.9731643	0.00245962306176638	0
16054055	0.0106550052605163	0
16033988	0.00207850942304683	0
16020000	0.0106226010052921	1
15987898	0.00207021613629714	0
15985459	0.00207221560416454	0
15985374.4396256	0.0091426350504794	0
15971055	0.00207059513738586	0
15951104	0.0020680050509411	0
15935615.7162232	0.00288245207843944	0
15917238.7361986	0.0183575360342059	0
15910975	0.00219710638044727	0
15829568	0.0684473790782289	0
15821000	0.063477885183997	1
15813204	0.0116209632996517	0
15801576	0.00288853087953663	0
15795234	0.00204777917565991	0
15776000	0.00341905772018388	0
15770030.2702381	0.007274712375468	1
15735837	0.00291496420588662	0
15716353	0.0067566040106575	0
15710116.9755243	0.0629567202840172	1
15706694.8707312	0.0038551519123779	1
15676739.6207976	0.00690286397061197	0
15654400.7241549	0.00202954192796991	0
15651653.9481255	0.0182368472517678	0
15639632	0.00217086760445814	0
15633856	0.00531175595732055	0
15628940	0.00202598109083347	0
15624589	0.0133213841019369	0
15598885.829993	0.0042729701473736	1
15583352	0.00373868884159905	0
15574484	0.00300041781467203	0
15571000	0.0038642782868537	1
15487622	0.00282802376522886	0
15486397	0.0177159619763996	0
15480332	0.00237010083960369	0
15480000	0.0621093190960653	1
15452930	0.0035972396990034	0
15448875.6571024	0.00314791723641874	0
15437274.9834767	0.0152267179771259	0
15428452	0.00198766459950467	0
15413430.7450802	0.00199830080442522	0
15400670.2276316	0.00199664599396982	0
15394161	0.0028567022532439	0
15393996.0907421	0.0108897993314961	1
15362573.0304086	0.00199157640317589	0
15349080	0.0147636206454808	0
15316887.5616838	0.00197315363573398	0
15302696.621809	0.00519927399455596	0
15300000	0.0776524446260039	0
15289311	0.010141984949553	0
15274872.7972888	0.00318314355087682	0
15258836	0.0102836647063868	0
15250672	0.00297269021097744	0
15232138	0.0314696828356957	0
15226836.6021504	0.00442141022212725	1
15206760.613872	0.00698550710046055	1
15169721	0.0351163023513676	0
15157143	0.00196483459229555	0
15140414	0.026205584289367	0
15128751	0.00315705934897882	0
15125382.0142658	0.00196093867550496	0
15125000	0.010038285138272	1
15093960.6226963	0.00450379246350415	1
15065876	0.0128521758404253	0
15050000	0.00313689583157063	0
15028174.6812059	0.0019481391745461	0
15004181	0.00195656743217706	0
15000536	0.001959908729825	0
15000020	0.00305647725891166	0
15000000	0.00194447227163005	0
14999760	0.00396806742004644	1
14998984.3735616	0.00532548823500171	0
14984507.7855467	0.00290015883753808	0
14975175	0.00334596016510782	0
14970466	0.00194086461215555	0
14937798	0.00206272658197817	0
14926021	0.00193508558759089	0
14911501	0.00299243610232964	0
14885502	0.0176354265198619	0
14848731	0.00301699913176145	0
14835911	0.00526757846026822	0
14832070	0.00984263493208384	0
14830121.5543976	0.00192246732778973	0
14819847.3036813	0.00226911620286676	0
14814245.5009537	0.0708903537768162	0
14803337	0.00487612309154438	0
14758951	0.00731078691029847	0
14740718.7773307	0.00191098170650655	0
14725984.3132128	0.00522733517937843	0
14715104	0.00190776515908373	0
14713504.9134349	0.00268963472269253	0
14701944.8408797	0.00191420529689451	0
14693442.6525281	0.0361961225536356	0
14677671	0.00198811421762808	0
14670905.7055825	0.00124725661924417	0
14668814.2945787	0.00190159759585677	0
14662564	0.00202423730001807	0
14655224.2629156	0.00224391024885978	0
14650166	0.00953394064362601	0
14631020	0.001899635136463	0
14626333.1289949	0.00284056986748321	0
14594308.5418103	0.00189190208422208	0
14594303	0.0168311960136452	0
14571963.1629472	0.00349622867670468	0
14559488	0.00188758938285725	0
14524165.8383284	0.00262714356201954	0
14513932	0.00261094056976847	0
14491984.6177601	0.00632908502352648	1
14482913	0.00187760095769123	0
14482878.3911455	0.00326921924722948	1
14475935	0.00334870838278964	0
14466904	0.00438455690882381	0
14444083	0.0600142931502266	0
14432845	0.0008230585484417	0
14415078	0.00198285963753485	0
14386944.3837329	0.00186522040895984	0
14349569.5317289	0.00186037427238857	0
14325495.9062286	0.00185705448379951	0
14291352	0.00948355353517604	0
14256706.4290302	0.00706197092675172	0
14235472	0.00263638006966366	0
14183422	0.00258094362029864	0
14173005.5708332	0.00183748397457392	0
14172377	0.0083314185179623	0
14152601	0.0245279159300242	0
14151250	0.00183465682010645	0
14141702.5196755	0.0105709153548221	1
14136949	0.00188727251235097	0
14050105	0.00200141710113667	0
14047944.2639078	0.00847035022495694	0
14045080.2187427	0.00182089886965504	0
14025012.507519	0.00418299612739259	1
14000229	0.00181507528433508	0
14000000	0.0018689933080315	0
14000000	0.00475658808362822	0
13999064	0.00829989351514919	0
13998675	0.00341016027530126	0
13986022	0.010187074394149	0
13983681.4490271	0.00475112290008124	0
13967665.4537358	0.0819271770253291	1
13938983	0.00332503569003045	0
13937437	0.00180689155959595	0
13924993.9872919	0.00184734218974	0
13889280	0.00180069185983725	0
13877756	0.00182411127332205	0
13876043	0.00183087196003656	0
13830554.3399122	0.00417380591773185	0
13818000	0.0034289126195874	1
13816055	0.00308737138965696	0
13795255	0.00468710276202123	0
13787143.8421296	0.00178737820261612	0
13753412.9814362	0.00800435436421441	1
13747981.3538214	0.084278864109641	0
13731742	0.0025197383688914	0
13726325	0.0028610007038497	0
13688513	0.00450272046426416	0
13685800	0.00510662474472588	0
13663769.5252333	0.00905089584288189	1
13657645	0.00306788789470896	0
13643029.3876464	0.00411500989662171	0
13639934.6182853	0.00188325209925263	0
13607933.610683	0.00338798387811286	1
13602015	0.0111711297549103	0
13590738.296921	0.00410384709136192	0
13586753	0.00176147209123599	0
13573921	0.00900037530188659	1
13559426.316885	0.00832968976817807	0
13541350.1834412	0.00207304948686387	0
13536043.3827967	0.00175479616208942	0
13518779.1437494	0.013344469240574	1
13503062	0.00404495740711873	0
13481722	0.00174760396433711	0
13472800.4484107	0.00334219671726222	1
13465063	0.00243557396371121	0
13461489	0.0350678360916919	0
13459658.1293698	0.00174498110433663	0
13449915.5417201	0.00745138925573691	0
13437151	0.00174208282614767	0
13408766.6508117	0.00861332439249795	1
13359909.5707665	0.0132192857340142	0
13348016.1619907	0.00453497994210335	0
13344682	0.0157303537986851	0
13297840	0.00658695133922503	0
13268224.0400861	0.00172003533392544	0
13255941.4922364	0.0176404771812836	1
13241386	0.00171470902792766	0
13226702	0.0108633309040103	0
13222817	0.00171413608838593	0
13181847.8087046	0.00170897800848943	0
13162466.2230155	0.0057787239000768	0
13120323	0.0227312462497695	0
13113564	0.00870320163386565	0
13109439.9347567	0.0077262197073393	0
13098744	0.0142786702964927	0
13083897	0.00290356304804129	0
13059183.8148765	0.0153767665321351	0
13052540	0.00369089167982055	1
13047424.8317345	0.0188107776870111	0
13041041	0.00740170083469058	0
13039000	0.00389019688140702	1
13036028.5671576	0.0771460982538952	1
13006731	0.00168627757275682	0
13000000	0.00168540702078189	0
12995836.093146	0.00211188706309769	0
12988960	0.00310681683658044	0
12975859	0.0109612946841926	0
12974078	0.0118450735910255	0
12972044	0.0136242648907969	0
12937616.2466924	0.00262820229253183	0
12925203.286273	0.00167570943554908	0
12916770	0.00827751338207896	0
12904804	0.00389801779320969	0
12899538.5581814	0.0729425863622423	0
12879507	0.00229232236058601	1
12869608	0.00210063882793864	0
12865988.4891163	0.0016680251478471	0
12852211	0.00196539098252748	0
12848093	0.00278451234285013	0
12833406.6866921	0.0264974012597936	0
12820000	0.00850280996401758	1
12819759	0.00178047940755017	0
12814958	0.00709962085591995	0
12811000	0.0038225340202731	1
12810660	0.0023079323663748	0
12804472.7080741	0.00386792205982588	0
12803115.2095802	0.00760991945505713	1
12791481.654285	0.00166619477742571	0
12765829	0.0016550465237898	0
12763740	0.00528105095272843	1
12759555	0.00382443112895846	0
12758097	0.00314300210185039	1
12738909	0.0734837693995506	0
12729500	0.0026532092674922	0
12717336	0.0085656504211797	0
12717213.9161318	0.00164858942102357	0
12704567.1484903	0.0019452195712516	0
12704355	0.0016469247983576	0
12699517.2644096	0.00164638459991137	0
12694271	0.00258666001958609	0
12691367	0.045980091007364	0
12680187.0539294	0.00428304439308849	0
12663950	0.00193870569704118	0
12652000	0.00377432143402843	1
12630271	0.00429047632837945	0
12622652	0.00167958224227112	0
12621712.0135483	0.00163636382139788	0
12611346.5278257	0.00163501953944987	0
12611201.7809567	0.0145347011904194	0
12607979	0.0104165466644616	0
12580304.084477	0.0197652796947353	0
12570321.5566462	0.00162970120610589	0
12545770.8586377	0.00226929340956656	0
12518632	0.00890068643527479	0
12517616.6533387	0.00226417018390085	0
12514539	0.0061989969669399	0
12478590	0.00379791776420036	0
12469619	0.00714063612035158	0
12469539	0.00255878979482363	0
12463461	0.00227832567096959	0
12456574	0.00869550701814758	0
12449639	0.0082071817919066	0
12438581.7836421	0.00161258377683162	0
12425000	0.00912091318806463	1
12424341.1211114	0.00160376790563712	0
12401532.4125531	0.00440323192631478	0
12398893	0.0142902195280396	0
12396159	0.00160712160839369	0
12394143	0.0308443752416738	0
12380742.2668886	0.00160497470923251	0
12379733	0.0762606230939975	0
12376895	0.00226993384218483	0
12370664	0.00240183934885937	0
12368475	0.0122382934174972	0
12347784.4103999	0.00755047975378162	0
12335030	0.0193718668774724	1
12318700.5553465	0.0022416538681417	0
12309597.9964768	0.00159575358648659	0
12303090	0.0063364843646373	0
12295139	0.0125837964413426	0
12279228.0765498	0.0100805693967625	0
12275031.9429723	0.00159141147226832	0
12269168.9125043	0.00159056047941216	0
12241776	0.00223590145772006	0
12221425	0.0154270337332707	0
12213034.3740397	0.00414952191752003	0
12180524.2262726	0.00157916266424772	0
12179309	0.00212716897363071	0
12133442	0.00191651784011606	0
12116896.6637835	0.0183307528001434	0
12110014	0.00157002382844591	0
12108491	0.0351351058354322	0
12103363.8288289	0.00156916118421703	0
12103050	0.00237500082073193	0
12090054	0.00156743577770274	0
12079929	0.00156607546193086	0
12072051.4991224	0.0119449891096536	0
12070205	0.00801098722933306	0
12060976.8121805	0.00156352139238258	0
12056000	0.00299138542335994	1
12052911.7334287	0.00264426240534535	0
12030056.6095206	0.00363091579213128	0
12017992	0.0102521426278302	0
12011443.0328489	0.00586720468807289	0
12007446.1218394	0.00527768651042256	0
12000184	0.00155578462687334	0
12000000	0.00426029766637206	0
11992545	0.00264714212249585	0
11970943	0.00425034673556735	0
11960212	0.00655834633086562	0
11956838	0.0015501096670549	0
11948044.5732748	0.00154892913085164	0
11912326	0.00242733307047539	0
11904834.5863356	0.00217475761651848	0
11904559	0.00181333290709846	0
11900344.5088036	0.00376021547396046	0
11847174.1045645	0.00214283203472466	0
11839710	0.0072554945193422	0
11837286	0.0132723347751147	0
11832767.5539786	0.0132188058613443	0
11824384.8601059	0.00153299288569066	0
11796348	0.0581482049867393	0
11793078.9066944	0.00152893420820925	0
11791970	0.00152878454155446	0
11785909	0.00217335641809954	0
11778321.6627429	0.00189379506781938	0
11773750	0.00212961540038306	0
11769047.8861884	0.00215138589401706	0
11752818	0.0025942197463047	0
11733343.8451679	0.00999771464278171	0
11729690	0.00398529709729991	0
11718493.200345	0.00151923479817271	0
11645022.9822291	0.0015097284351533	0
11632762	0.0710934199281122	0
11567412.9481245	0.00410655499243817	0
11552367.4651498	0.00149772678503815	0
11548162.5987458	0.00209388975015387	0
11544361	0.0022755543108857	0
11534600.0973023	0.00378428257804823	0
11491363.8190161	0.00210062317718787	0
11488177	0.00149857657372588	0
11462033.4355959	0.00148581182361056	0
11461758.7220138	0.00186284284741844	0
11449135	0.00172544512983671	0
11432400	0.00337827777197345	1
11428345.5381742	0.00343831058088491	0
11422400	0.00148027567522208	0
11416013	0.00162122489220363	0
11415526.6808431	0.00769486045263167	1
11377000	0.0028238503435295	1
11354745	0.0163338859046438	0
11352688	0.0015178811115461	0
11346459.3760303	0.0641700240375182	0
11341619.65442	0.00147040308759583	0
11339200	0.00271529023733619	0
11316583	0.0054091224720756	1
11301937	0.0265850989086084	0
11300189	0.0161128281983293	0
11293384.5029977	0.00781028382098798	1
11290366	0.00146364321401644	0
11289400	0.00277756283109767	0
11280285.1348999	0.00760142883745726	0
11255763.5461014	0.0129733890125372	0
11235584.1712796	0.00859407638081784	1
11231495	0.00171968913752925	0
11223138	0.0108804109570347	0
11219502	0.0279203850964024	0
11214952.4423943	0.00642411230964574	0
11190023.0853191	0.00380194408224279	0
11188591	0.0107862457923275	0
11185987.622117	0.00202295940961831	0
11173157.9325246	0.00214417544017732	0
11168982	0.0059839291647563	0
11159138.9333898	0.00157401340474034	0
11158200	0.00154080787313571	0
11153545.8528401	0.00159741645128552	0
11146971	0.00950910406333158	0
11118777	0.00154447694506725	0
11110618	0.010961151976446	0
11102592.5083283	0.0106109622245215	0
11100000	0.00736110636090946	1
11058849	0.00152709232039536	0
11053426	0.00201877369428379	0
11041846.2301265	0.060894968935188	1
11031499	0.00199069154004068	0
11003398	0.00149406542712509	0
11000000	0.00168421920024297	0
11000000	0.00264282285880273	0
10998649.8286466	0.003475398471864	0
10929654	0.00177623727191581	0
10928277	0.0091294294123115	0
10924985.0051191	0.0391118089702963	0
10922323.3263273	0.00141603262036238	0
10906915.0070932	0.0019648952888165	0
10902788	0.0274689333481271	0
10892424	0.00141848549340184	0
10891566	0.00406325877653219	0
10872044.4873147	0.00140952475761896	0
10870062.671917	0.00720766336888014	1
10864214.2586094	0.00369104125769312	0
10861837	0.0135855207934386	0
10848595.8487342	0.0047818506120855	0
10834556.1704135	0.0684636970446198	0
10832280	0.0129943334581295	0
10826522.6185976	0.00140357974142103	0
10824437.0234894	0.00197853242137952	0
10816607.7108313	0.00141334959181106	0
10801143	0.00899628571817706	0
10756097.7405785	0.00196547465701144	0
10743000.8910797	0.00139279480398559	0
10734428	0.00244274038742676	0
10733268.8628873	0.00364675637621454	0
10732490	0.0015588089808514	0
10726361.9212646	0.0571737106507851	1
10714288	0.00380415123021647	0
10714197	0.00245757572075296	0
10695550	0.00222928252087067	0
10689414.5230739	0.0123211091760957	0
10684848.8822988	0.010542909789194	0
10670376.9196975	0.00138337521895018	0
10668590.0616564	0.00195012469251811	0
10662271	0.00138232558089542	0
10656583	0.00201367836948328	0
10651208.304696	0.00222004860656218	0
10630000	0.00705109803393127	1
10623541.1359421	0.00146665081263389	0
10619105.5542897	0.0013766246620944	0
10614965	0.0102345289833509	0
10614865	0.0182967318992469	0
10606197	0.00143661972587124	0
10601206.9092959	0.00232514598942437	0
10595633	0.0550231470136395	0
10590170.6442603	0.00359813704617919	0
10585283.6012577	0.00375837533738035	0
10581107	0.00149820902015906	0
10580399.6251147	0.00359419240851973	0
10572209	0.00137056447799311	0
10548904.9049984	0.00136762504919213	0
10545339	0.00393432792941525	0
10515999.3910806	0.0668016396381884	0
10512506.2491152	0.00165847970629989	0
10511320.4055723	0.00392079035652585	0
10503114.9196801	0.00136169170138736	0
10495959	0.00136076680427046	0
10493821.0890421	0.00356540059013787	0
10444447	0.00268232250033567	0
10423000	0.0576188845338973	1
10402783.3802111	0.00190143028265446	0
10400000	0.00134832609557004	0
10399797.4752228	0.00121204994496355	0
10396744.5236719	0.00683764200945907	1
10388797.3330051	0.00168832835254981	0
10384919.8171	0.00352840062456973	0
10379747.921412	0.00404635972055589	0
10378826	0.00216325834260365	0
10378216.4157143	0.00134550192583048	0
10360812	0.00514318462718272	0
10345797.3731841	0.00134128739265599	0
10338041.1456889	0.0025325553937772	0
10334681.7411357	0.0292165594206511	1
10313010.3719557	0.00133704817826184	0
10310581.5791382	0.00133672770261065	0
10287448.2790794	0.00451943685665296	0
10287295.2777259	0.0129105301764785	0
10286307.4202351	0.00452949831158976	0
10278372	0.00142773797242524	0
10275051	0.0148722605984826	0
10264683.1263355	0.00510342040652515	0
10260949	0.00348627964490556	0
10252058.3970534	0.00348273671533857	0
10248736.0189819	0.00589863314209399	0
10228673	0.00662587155471401	0
10228089.3444453	0.00132603777029571	0
10227977.9515753	0.00132602099310785	0
10199665	0.00136205423720922	0
10188989	0.00380158287063487	0
10174726.0676951	0.00345698478605167	0
10173990.1212487	0.00131898013417592	0
10173044	0.00338153739111436	0
10167450.87211	0.0100656159163046	1
10163658	0.00219710702879602	0
10163074	0.00343533808616362	0
10153015	0.00249800216691031	0
10147099	0.00131480639911459	0
10131008.2586669	0.00121261459041512	0
10117380.9780733	0.00377515608002636	0
10116565	0.00184931222427707	0
10112287.6601568	0.00458175266804563	0
10110000	0.00742361277001537	1
10109779.4484111	0.00184700296244087	0
10109114.4606901	0.00754860763213518	1
10098072	0.00701918896745858	0
10094923	0.00130875806103114	0
10088264	0.00074950227608058	0
10077041	0.00304036822282401	0
10072893	0.00130588849554478	0
10070165.2134276	0.00130556405424695	0
10051039	0.00181069292350933	0
10046811.2894521	0.00299142103915446	1
10028538	0.00130002411726053	0
10026778	0.00355967454662685	0
10020397.2064302	0.00129911182133459	0
10018013	0.00181196635842277	0
10015371.3017205	0.00129845544904833	0
10005106.8307905	0.00518577193498508	0
10000048	0.00136951444106705	0
10000026	0.00314369282602549	0
10000007	0.00786016313395072	0
9994899	0.00409107283047024	0
9993682.79834298	0.0241135876269935	0
9978661	0.00237003733892628	0
9977945.36176656	0.00328212507895007	0
9957338	0.00132929897271072	0
9938593	0.00338546163291599	0
9929397	0.0297435268187071	0
9926858.04990766	0.00162475582225173	0
9918014	0.00791642678130922	0
9916476	0.0013194935128827	0
9900000	0.00656532963111342	1
9893864	0.00151482085674638	0
9893198	0.00177527914987821	0
9885700	0.00128163414317046	0
9882526.18802455	0.0718639783452801	0
9880208.05726144	0.00201321392461018	0
9857944.5489558	0.00293440438210919	1
9845330	0.00331256512993093	0
9841405.73715577	0.0598171707348876	0
9841167.27858187	0.00241035583448648	1
9838849	0.00364416638650375	0
9821910	0.00211844522319144	0
9820755	0.0244359207737481	0
9820299	0.00311950620318593	0
9809907	0.0050901786187476	0
9804734.25702164	0.00485674642149095	0
9798000	0.00243200386612586	1
9795179	0.00411888311456238	0
9793027.77632779	0.00126963413029277	0
9776350.319119	0.0112751682677717	0
9767778	0.0165928503145603	0
9765687.49769313	0.00126599772099184	0
9759387.05932731	0.00126517421836175	0
9747000	0.00241928288784011	1
9739331	0.00364207723926908	1
9725401.48859051	0.00232518510487534	0
9720292.07702784	0.00710088962277235	1
9713274	0.00223028646310794	0
9712254	0.00177531723657937	0
9710000	0.0389876693685876	1
9707054	0.00329808759039833	0
9706695.43088328	0.00155505961624776	0
9704346.34221004	0.00125813687142138	0
9702798.789401	0.00984139185695629	0
9700366	0.00293002055318519	0
9694870	0.00129001118319381	0
9693241.37184512	0.0511088950371025	1
9690437	0.00329244159320546	0
9676517	0.00125449848084561	0
9667896.99929517	0.00326471422109789	0
9667385.37670172	0.0111467189932531	0
9661353.33038185	0.00291680611903724	0
9650739	0.0029179709814228	0
9634885	0.0139256803239425	0
9633476.42620504	0.00327308875154045	0
9626258.23280458	0.0112707968961831	0
9623118	0.000406592754261151	0
9611693	0.00745104153644219	0
9610475.72950647	0.00124587901442674	0
9608921	0.0012447553851444	0
9597072	0.00143067284032199	0
9592278.58842103	0.0024754403995916	1
9591316.6560224	0.0100943242574259	0
9568465.63041181	0.00173055384667486	0
9556572	0.00963969590497312	0
9556433.83563884	0.00595470725346308	1
9551973.49137623	0.00339149170106385	0
9530801	0.00123563685711241	0
9528377	0.00123532087802153	0
9515746.63000942	0.030224677828342	0
9489811.37083623	0.00123031712541617	0
9477145.03100377	0.00122868055500634	0
9468602	0.00733999198133389	0
9468000	0.00282502288884945	1
9467586.03776293	0.00122734640646261	0
9464425.27453753	0.00936462907530427	0
9452070.05168344	0.00182403445333869	0
9449351	0.00122503618246989	0
9444750	0.00122448105182229	0
9441421.96289344	0.00285204798869075	0
9433474.16651475	0.0378613216268208	1
9402679.59560543	0.00167892926688269	0
9395763	0.00143860990956986	0
9374651.14206403	0.0365821285089484	0
9366539	0.00171214513592082	0
9365940	0.0120720887433946	1
9335118	0.00121020135525809	0
9333033	0.00120999439165247	0
9309034.8070721	0.0560551058075192	1
9307797.00194887	0.0031624304323342	0
9306194	0.00882410488510295	1
9295391.17654172	0.0107204793904037	0
9287443.22811097	0.00408863986334537	0
9286365	0.00208985253215203	0
9280123.46718527	0.0044585686928758	0
9273199	0.0012022314564241	0
9241188	0.00442863201229768	0
9239621	0.00231682323216933	0
9235049.75667476	0.0012029436364835	0
9234509	0.00829703912939252	0
9232400.01061855	0.00120583142678265	0
9229075	0.00208924520224808	0
9228500.67082095	0.00202462078856019	0
9222052.46323643	0.00202317685093313	0
9221716	0.0101693939698412	0
9216917	0.00121237147413719	0
9205371	0.00124665203764161	0
9200061.37029979	0.0011927511074328	0
9197907.96616834	0.00119247878673108	0
9193783.08913754	0.002277363507156	1
9193496.10086858	0.00942977379240869	1
9184358.17785286	0.00126824796627743	0
9181439	0.00674577911863695	0
9178300.76518671	0.00138293272079738	0
9176891.35563676	0.00118974031505082	0
9176781.49288861	0.00118973979725184	0
9169774	0.00342126430643794	0
9155797.77002716	0.00873399608185156	0
9142737	0.00118532289509919	0
9139407	0.00205794503882314	0
9136000	0.0364715206259339	1
9133510	0.0114456529832825	0
9124614.02532977	0.00319770530753014	0
9102175	0.00118003774889138	0
9094723	0.0011791010063563	0
9078172.06406922	0.00117695541730962	0
9077197.1470564	0.00399657363209328	0
9068068.36938454	0.00877552459892991	0
9058886	0.00147508181687826	0
9057752	0.00220318203118661	0
9052192.88951395	0.00165292470472185	0
9040347	0.0632271674235467	0
9039295.28895831	0.00233096705145498	0
9031970.45587328	0.00117096161318348	0
9025591.13110144	0.0483446658376137	0
9017920.83090584	0.00138076390626901	0
9016661	0.00511966896931961	0
9000000	0.03613922330702	1
9000000	0.00223686403290643	0
8998514.01127394	0.0016449320457465	0
8987400	0.00423135926836002	0
8977441.00511424	0.00948537534954286	1
8971214.91649147	0.00553139819269477	0
8967628.70891296	0.00304685801957468	0
8967164.03084657	0.00882470400997696	1
8966815.6168474	0.008602878463961	1
8959810.08034742	0.00859513404709261	1
8959607	0.00334314605504986	0
8959061.32768418	0.00882280540345541	1
8954169.26766674	0.0104493256483891	1
8953965.22093189	0.00879824481534012	1
8952698.58386131	0.00882366777282445	1
8952600	0.00882442225360801	1
8952600	0.00882533916252431	1
8952600	0.00882502492428138	1
8952600	0.00882294682373648	1
8952600	0.00882264683840365	1
8952600	0.00882409184042998	1
8952600	0.00882520717011501	1
8952600	0.00882509962531752	1
8952600	0.00882412122796083	1
8952600	0.00882566587151873	1
8952600	0.00882500171139743	1
8949318	0.00116017139435374	0
8947385	0.00652148974695248	0
8938289.13766542	0.00161662149724046	0
8934342	0.00115830739161293	0
8922169.08103216	0.00742198514644615	0
8902294	0.0111623036555414	0
8900899.29081601	0.00710440190933302	0
8897696.87027769	0.00302309885364977	0
8894237	0.00155083605007498	0
8886549	0.00230589519387568	0
8886009	0.0011520310178243	0
8874648	0.0011505687892299	0
8862755.81170644	0.0209203422600668	0
8862577.27199311	0.00389388040900039	0
8840999.27870559	0.000497132785503509	0
8839000	0.00219416035754504	1
8838560.30100668	0.00122773794541887	0
8834614.61623975	0.0702147608480198	0
8821591.36647153	0.00632369821539988	1
8816231	0.00114299261217305	0
8798164.43241645	0.00298928149099711	0
8795153.80883425	0.00114025122104716	0
8781867	0.00342719238716514	0
8762653.09866688	0.00120797111092535	0
8755851.89241438	0.00357994085351423	1
8753433.31451466	0.0194846977052796	0
8753163.48886968	0.0012124947257514	0
8738000	0.00260715304188117	1
8731622	0.00325784898807417	0
8730000	0.00579150208220499	1
8730000	0.00579160578465716	1
8722674	0.00113086571530929	0
8718631	0.00113034203102425	0
8718080.59357764	0.0026015203867412	0
8717511.08382683	0.00309156771081841	0
8703035	0.00112828738788404	0
8696046	0.00577157502416682	0
8692348.60335379	0.000283039176799164	0
8679833	0.0222149147306528	0
8674392	0.00112460664814621	0
8673118.32519065	0.00112973851511586	0
8663022	0.00125190851974993	0
8659748.11632561	0.00117297826794736	0
8656758.96087062	0.00859038664745607	1
8653274.48106475	0.010192084010855	0
8652052.88762785	0.00132474465733363	0
8645732	0.00211160367331382	0
8633500.74764814	0.00111923209967426	0
8617641.20498066	0.00111720954834125	0
8610354.73502869	0.00570946300396176	1
8608060.84858216	0.00341739136718417	1
8605980	0.00261920176415045	1
8593600	0.00111412821204022	0
8573490	0.00209535775379971	0
8572571.87687662	0.00270879641274181	0
8572459.89422736	0.0672194196644949	0
8571087.56127187	0.00156677148045409	0
8563348	0.00449047776211745	0
8559756.87646165	0.00575443523996719	0
8537568.70578091	0.00635698971330715	0
8529452.20155949	0.00296454914339397	0
8515853.58235787	0.00110405088578944	0
8495560.12240399	0.00110142167803341	0
8495462.92054641	0.00176875807388232	0
8488887.0052811	0.00110175759029749	0
8488160	0.00739615841240192	0
8484137.26100376	0.00109993155434699	0
8481871	0.00430565377655776	0
8478337	0.00110269934038983	0
8468102.75498604	0.0145979892678608	0
8465015	0.00412757509122756	0
8459456.70173983	0.00109667296157107	0
8450000	0.00109550812951255	0
8446238	0.00371160301726723	0
8431396.00190817	0.00109309632407267	0
8423212	0.00286188692870839	0
8420000	0.00209018949750131	1
8417336.88363503	0.00970340072954671	0
8410006.22409649	0.00109104197561655	0
8410000	0.00557924989407089	1
8401834	0.00105979454961267	0
8400000	0.00208774380827747	0
8389881	0.00115724372739455	0
8382419	0.00132397973538242	0
8381733	0.00174700476173849	0
8379835.28164425	0.00115483457468305	0
8364737.26341904	0.00152907011747859	0
8353067.29499159	0.00955743714409789	0
8329368.55012332	0.00523409497404359	0
8307963.00072806	0.00958061404038534	0
8307038.42837243	0.00273211059578253	0
8302513.08808933	0.00262346205523635	0
8296895.36657038	0.00524818065794556	1
8288773.75195992	0.0029429812128984	0
8282000	0.00110201479650793	0
8278238.29898042	0.00403894512786486	0
8262831	0.00791477594458974	0
8254819.08974345	0.00153618457269522	0
8254222.14439797	0.00280447062496088	0
8246493.0643256	0.0504587472031678	1
8243643	0.00130036283889423	0
8235256.59353987	0.00542304640167502	1
8219322	0.00146737378554952	0
8214480.8287975	0.0029166060465936	0
8211372	0.00307341912560385	0
8196938.89996854	0.00291037600295906	0
8194178.91506906	0.00244453815102094	1
8183718	0.0204660110455202	0
8182114	0.00672011713396907	0
8180690	0.00451369574782662	0
8177953	0.00241496472797815	1
8171016	0.00179259088575553	0
8167831.1442525	0.00805930918945548	0
8167772	0.00112786845407983	0
8162393.77346917	0.0227601659412438	0
8155461	0.00659405562206219	0
8149000	0.00540663926315543	1
8137395.82918527	0.00787827437456737	0
8134131.01303709	0.0367808019497501	1
8133860.67970761	0.0129085180994719	0
8127538	0.0202025052088249	0
8127000	0.00288496427789931	0
8124674	0.00288471942032533	0
8124119.483503	0.0258081545468533	0
8113799.99660193	0.00105192703931935	0
8090193	0.00111715540279258	0
8087660.19574616	0.00104853743221049	0
8079185.92232911	0.0186776156638574	0
8067455	0.00111401516028594	0
8065012.97111251	0.0028635364857841	0
8058284	0.00273757436664637	0
8041732.82721715	0.00104252258930608	0
8041044.88443763	0.0653375711524731	0
8038000	0.00398112176763198	0
8033059	0.00532529319770875	1
8030075.45938181	0.00104100897949638	0
8027905.81930229	0.00239875000249636	0
8026415	0.00659226206933432	0
8011737.73502849	0.0592379005627396	0
8010429	0.025781841749617	0
8009644.83473188	0.00491917039262408	0
8000000	0.00103717391997774	0
8000000	0.00103717248975264	0
7996479.64594638	0.00238221838855964	1
7985922.32352355	0.045137547042619	0
7975750	0.0146991982022056	0
7970757.23124588	0.00528865477074171	0
7970109.04795782	0.00103327477238135	0
7968580	0.00811040288592921	0
7967253	0.00441321699847684	0
7964877.0571556	0.0161668256332182	0
7963271	0.00297128874747912	0
7962421.1095212	0.0650555855868078	0
7961265	0.00145525999189184	0
7957222	0.00105486868534071	0
7950115.79995854	0.00270114685987133	0
7947368.9892121	0.00181989688154064	0
7941733	0.00296330161793718	0
7939962	0.00151990913676809	0
7937791	0.014628232201131	0
7935739.14515071	0.00915237999062362	0
7919802.36977249	0.0010267764303436	0
7919647.51508102	0.0649075265091939	0
7904218.23161071	0.00144426191762613	0
7902838	0.00781961142136828	0
7902713.4530277	0.00109126854069321	0
7902513	0.0110234184050421	0
7898689	0.00105387324248487	0
7898679	0.00452374699327418	0
7892671	0.00164083618059306	0
7887557	0.00973253803017818	0
7883600.01281398	0.00777850250715464	0
7881773.73997869	0.00108830196502544	0
7881477.83761148	0.00530920069335475	0
7867000	0.00195264192975379	1
7866287	0.00483218948194796	0
7862749	0.0156215230692702	0
7861728	0.0447119708445444	0
7856978.22818358	0.0090576781444472	0
7855000	0.00171155473498733	0
7847064	0.00101734099450658	0
7834819.1830541	0.00260876820480549	0
7833979	0.0327751620317288	0
7828528	0.00101494184011061	0
7827000	0.00519209633405303	1
7816355	0.0531388009271799	0
7814927.64381663	0.0111407747366147	0
7812025	0.00479787653986864	0
7802537	0.0050060692183923	0
7792649	0.00140389908342907	0
7790628	0.00101002910759338	0
7790377.97677407	0.00472548761137422	0
7788195	0.00447779776654584	0
7784811	0.00342756060679556	0
7783664.82669798	0.00100908458029107	0
7763719	0.00948202333755912	0
7760000	0.00100603732354564	0
7755307.78976015	0.0027535630368687	0
7755079	0.0447229454360702	0
7753191.93727902	0.00255385200133452	0
7752160.32913411	0.00141804829911752	0
7748000	0.00231186240772584	1
7747614	0.00446340911039612	0
7747492	0.00125738295510651	0
7747451.23408699	0.00263228895164673	0
7742451.23035219	0.00749725709322343	0
7740517.02000052	0.00274832158338806	0
7737120.8513248	0.00141427116035975	0
7733453	0.00141367710473246	0
7731296.68587592	0.00100233583847511	0
7719271.82419893	0.00498327595552803	1
7716251	0.00100036853167112	0
7715458	0.00846611408429023	0
7715425.47001022	0.00907032273149475	0
7715224	0.0010002343752156	0
7714950	0.0307887607833968	0
7714611	0.00760517581920598	0
7714190.66168488	0.00287767681327573	0
7712756.33214671	0.00512643578356845	1
7711624.93122603	0.000999786980461447	0
7707566.25596267	0.00535066215509007	1
7706835.47883896	0.00632795603684088	0
7693441.12159048	0.00656037149247643	0
7689864	0.00380894862307185	0
7685469.3915069	0.0583424518617644	0
7683559	0.00342555683708577	0
7677770.75193502	0.00163725058954871	0
7657820	0.028295270786874	0
7655793.56163976	0.000992548680789955	0
7649360.63548593	0.000991635258628367	0
7641939	0.00230815685479627	0
7633357.71369398	0.00229425740955444	0
7628676.88889651	0.00626426410675175	0
7625000	0.00227433961132565	1
7624639.7038342	0.00248783088887298	0
7599973.21192117	0.00107693661676679	0
7598029.08639069	0.0422592679458892	1
7595000	0.0464369160399427	1
7578226.09023857	0.00186449338605591	0
7573953	0.000981930248341644	0
7554346.65599917	0.00256667936993138	0
7549897	0.00540224593354356	0
7542551.43163228	0.0416372786454337	1
7542503.55277179	0.0094596301360412	0
7535069.07804067	0.000976897144999371	0
7533979	0.00169745474432225	0
7532880	0.00404679175816138	0
7529205	0.00229106093690816	0
7521746.4639358	0.0072812626613318	0
7517779.45416813	0.0064131634643044	0
7502637	0.0544853578835573	0
7496943	0.000304589661645219	0
7488047.16790986	0.000970800903435171	0
7484625.79485655	0.000970302978253084	0
7470907.98817809	0.00648683780620867	0
7467316.21356278	0.00723812924824461	0
7465934	0.00225463132075573	0
7453481.15790477	0.00547766370117726	0
7453000	0.00222389898980797	1
7447045	0.000965458760477396	0
7443901	0.0185250325352154	0
7443841	0.000965067935669737	0
7442581	0.00352892444430204	0
7439188.94488907	0.00358004303193422	1
7429533	0.00335880678408202	0
7426773	0.00557606478583153	0
7422569.84134196	0.00732146094532135	0
7420978	0.0014852993263872	0
7407508	0.00730390105449133	0
7406007.46834768	0.00183835433546563	1
7398298	0.00656710103290335	0
7394000	0.00220623327959817	1
7392421.75673964	0.000971782604340447	0
7392182.3348012	0.000958320261303701	0
7379000	0.0452136902489082	1
7374372	0.00489308860541834	0
7372909.59609216	0.00387209365792597	1
7371264.03911885	0.00725935403618812	0
7369912.02346053	0.00261673620820341	0
7366999.66531465	0.000955107493470866	0
7363873.29623267	0.00506384902725157	1
7362081.82068884	0.0024193145106214	0
7352447	0.00341683962534276	0
7344896.07726865	0.000624462439521472	0
7336489	0.00249264748254166	0
7335847.17263948	0.00450549729272239	0
7334436	0.00250940663150143	0
7333000	0.00218800767644488	1
7322955.89721704	0.00223425789768678	1
7317271.42198336	0.00133759955880238	0
7313994.92567171	0.00272891978038688	0
7309562.40838017	0.000947660937927668	0
7306081	0.000947207510410312	0
7296858	0.0554131578558059	0
7293120.71672125	0.0010129424859254	0
7286389.40472024	0.000944605963473842	0
7283739.89982364	0.00133029376917679	0
7283630	0.00131218942000266	0
7268741.82698849	0.000942235188014172	0
7266493.27121852	0.000942025392382446	0
7263132.63730745	0.00166289540082564	0
7256388.12347684	0.0185367621627249	0
7252561	0.00136698309629341	0
7251239.92717096	0.000940099494088981	0
7249917	0.00743237701312174	0
7249318	0.00140750791001595	0
7248156.45625255	0.00246253723325889	0
7242987	0.000938694254951007	0
7228713.91013513	0.000937169624977119	0
7226405.63918751	0.00165478046376407	0
7222098	0.0247329981339567	0
7221184.10804084	0.000936201316162041	0
7220158.4144323	0.0244250529824627	0
7214146	0.000720836206050943	0
7202353.93716617	0.000933704786902463	0
7201964.93216713	0.00844953578449015	0
7197302.90701591	0.00131559927902927	0
7196393	0.0184235687116298	0
7188819.17099596	0.00106826600065867	0
7188322	0.000931939390911306	0
7185228.45947504	0.000928749507217441	0
7182100	0.015990336822755	0
7179312.550472	0.000930722956625779	0
7177987.52369142	0.00482750255267995	0
7177311	0.00109893300423781	0
7173979	0.0148181933850131	0
7173636.50047063	0.000930037738498252	0
7171854.88856415	0.0407893267268163	0
7170088	0.000929529579662193	0
7168989.74659336	0.0149533327060323	0
7166662	0.00241506863649307	0
7165549	0.00113181616619816	0
7160942	0.00369841381228009	0
7160082.40737175	0.000928231920120369	0
7141605.58594481	0.00473551254541016	1
7140459	0.00148829629476544	0
7136629	0.0147392018901488	0
7132518	0.00119201703096748	0
7127716.88500321	0.00265951674451989	0
7122448.98998082	0.000923398196848186	0
7112612.62799289	0.00173797394576462	1
7111574.63894223	0.00313153234745941	0
7107984.06837851	0.000921526796904665	0
7104415.04507031	0.0102194445594959	0
7092456.53365604	0.00525750839858732	1
7091000	0.0021159295888251	1
7087104.19403462	0.00432713841458266	0
7082209	0.000918185293955615	0
7080579	0.000919381449033969	0
7075272.65907834	0.000917174107862448	0
7055706.30444044	0.00128977767348008	0
7054993.31231057	0.000914609566427746	0
7054882	0.00127091890817709	0
7046598.00426151	0.0149728898601002	1
7043568.49567944	0.00174621948933071	1
7043359.44691257	0.000913148405603948	0
7040343.61956723	0.00228149512797985	1
7026140.16158977	0.000910916116765055	0
7016757	0.00335690285632363	0
7014505.42113849	0.000909400194876539	0
7011193.22974319	0.000596084019450893	0
7008946.02605231	0.000731858268944252	0
7003201	0.000907916673273534	0
7000375	0.00093360663733226	0
7000000	0.000907527171952932	0
6998933.37188845	0.0135016257389617	0
6993221.23965773	0.00510586183715121	1
6990974	0.000909882489007372	0
6988582	0.002390795938751	0
6984968.72767087	0.00246139150862209	0
6982944.50755871	0.000905269258396178	0
6979575	0.00428673317397476	0
6973090.73769301	0.0563478396075694	0
6971913.04131363	0.00236879078150515	0
6952944	0.000901425744855677	0
6950809.27910835	0.0172806314915839	0
6949933	0.00090103595574162	0
6948811	0.00150598768566226	0
6942555.21111219	0.00467580331268342	0
6941249.77156833	0.00144677608172605	0
6936240	0.00348702981653216	1
6924813.23892831	0.000897756263513071	0
6920000	0.00171787203719657	1
6919573.52387937	0.00243931266961692	0
6903919	0.00169858903633714	0
6899573.19951034	0.0104667535653453	0
6899367.21535033	0.00457420183656648	1
6893502	0.00234164189601522	0
6888011.69653024	0.00456952823585206	1
6887665.34242022	0.00256944419060685	0
6875968.12454728	0.000891390423814037	0
6874793	0.00233579268657543	0
6869399.68265666	0.00302738260564719	0
6864333.14321819	0.000889938379825851	0
6864137.95662293	0.00673098284538664	1
6863455.77135481	0.00421539998683313	0
6862808.52981625	0.00207236916366759	0
6858561.94564573	0.000889185453192212	0
6857000	0.000888942960829296	0
6852565.72937251	0.00225719109412667	0
6843006.85473958	0.00316727632550267	0
6831446.79038677	0.000885665900253413	0
6824814.06315503	0.00675165540062749	0
6824687.07907166	0.000884798433426832	0
6822700	0.00136760354690721	0
6818414	0.000883482313468806	0
6804680.70645319	0.00377806407136706	0
6802785.33701584	0.00088194606464938	0
6792284	0.00131877146023292	0
6791536.06653152	0.0014426220519918	0
6788601	0.000808549943707051	0
6786000	0.00450160174893735	1
6781000	0.0016831371461081	1
6779211	0.0012213222271782	0
6771176.4768163	0.00148549590921206	0
6765404	0.000939643994359121	0
6763000	0.00448705778049465	1
6756313	0.00140822620641818	0
6748826	0.00554281014478171	0
6748415.09089385	0.00387299214191991	0
6747227	0.00087471258108043	0
6746580	0.0021037531454355	1
6742972.01896878	0.0102291872815515	0
6742651	0.000874152159497837	0
6741912.68512019	0.000219352915122187	0
6741214.5265677	0.00123228039609235	0
6737583	0.000873502262743293	0
6734949	0.00234275659268488	0
6733925	0.00776608512539337	0
6733239.48302692	0.000872942035986312	0
6717187	0.00352644277005788	0
6705184.5585324	0.00773316711455304	0
6703390.03163779	0.00202494903660378	0
6691404.89328502	0.00120751580065001	0
6678193.21503158	0.00769991075799359	0
6676400	0.00169421154034862	0
6674963.43218105	0.0166115756419987	0
6672213.23089433	0.0296736953649919	0
6668829.40492794	0.000566967952957882	0
6653600.71931063	0.00200990374461044	0
6649999.35020021	0.00488578423118601	0
6649783	0.00329393672031412	0
6649259.44799346	0.00448128985775262	0
6647177	0.00129559909151963	0
6646000	0.00198303952270396	1
6638219.60330392	0.000914819607397159	0
6634083.24973909	0.0441341535437029	0
6633004	0.0245101205702541	0
6625000	0.00131769154982536	0
6624894	0.000944505248664095	0
6622273.27313527	0.00225209250756744	1
6616566.49371416	0.00829594243056483	0
6616079.35608678	0.0015982529904907	0
6615233.59191554	0.00142002427815055	0
6608957	0.00812232771077207	0
6600000	0.00449429723545829	0
6583110.39313933	0.0121325102667487	0
6582671	0.000830302967890781	0
6574425	0.00131425888371794	0
6573139.97417122	0.000377978342642618	0
6562500	0.00118293477045504	0
6562500	0.000850750766202827	0
6558036	0.00136689396636549	0
6555000	0.0365407615970672	1
6553268	0.00222654166172626	0
6540766	0.0369366822198285	0
6540514.30270827	0.00118305341734562	0
6534929.38816295	0.00753680848136353	0
6530668	0.0052830968017145	0
6528933.66239132	0.00646021315612794	0
6526968.51354261	0.000846186933136337	0
6526778.16638564	0.0113018547214719	0
6525232.35312627	0.00118027879843837	0
6520209.65934847	0.0139978579905986	0
6510496	0.000846713026460266	0
6507494	0.000843635123985525	0
6506264.00865217	0.00121768872149269	0
6503340	0.00421105355410713	0
6502386	0.00600037631407116	0
6500969.49115122	0.00213744836833264	0
6496324.76344163	0.00104078860326198	0
6496215.91711752	0.00140782354065996	1
6492375.82499551	0.00118721557702035	0
6490576.70773537	0.00155442356327651	0
6490088	0.00698612796789555	0
6489440.02156947	0.000841333764096705	0
6488448	0.000362351659019247	0
6487835	0.000841125276425613	0
6465692.78764085	0.0063203066167911	0
6458442.18459547	0.00407784013466869	1
6457849	0.000891750206478167	0
6454151.94455201	0.00512293597678716	0
6454136	0.000836757475103319	0
6444945.97329097	0.00228832072524169	0
6444205	0.00138011442883333	0
6437292.43722423	0.00083457397831992	0
6431419	0.00211554960315741	0
6424328.01518424	0.0336712061580315	0
6420503	0.00089183803267308	0
6415197	0.00739749383431693	0
6414958.54965113	0.049849384175413	0
6413542	0.00302311545980404	0
6410617.35526045	0.000836818503292345	0
6405889.37290366	0.000830456063449484	0
6401666.64811743	0.00117017267174148	0
6401415	0.000829822977653975	0
6399894.03685435	0.000888882607402622	0
6397196.00496781	0.000829361764224903	0
6395938.9353798	0.00238654409118529	0
6391000	0.00228709478546777	0
6382769.10076961	0.00136098758811609	0
6382058.43868338	0.000886512961281913	0
6374768	0.000850863600677484	0
6372830	0.00422965353179765	0
6372300	0.000826123323708624	0
6359456	0.00160207685367034	0
6347641	0.00292413980786592	0
6344269	0.000822513796359196	0
6344213.2288503	0.000822500010711697	0
6340945.61801047	0.00627420543095286	0
6337749	0.00137355442992277	0
6337419	0.0045071802244866	0
6334810	0.00278949670195171	0
6330962.04793695	0.00236231957023748	0
6329351	0.00299702572155494	0
6327148	0.0253925485352392	1
6325000	0.00623639948298884	1
6323885	0.00230176297675316	0
6323181.07235331	0.00358904935737529	0
6318208.33265019	0.00154815941125619	0
6309818.82075043	0.00723370267258983	0
6306724	0.0021249399264875	0
6300000	0.0042459054091946	0
6292992.12906052	0.00276711887422438	0
6283977.71338168	0.000814696984672242	0
6283008.8651752	0.00102094436221557	0
6282168.80133943	0.00106543753876362	1
6280917.5769951	0.00739657065533961	0
6279770.97961786	0.0663973967739254	0
6278475	0.000905526094654461	0
6277538.02372617	0.00278672435631586	0
6275108	0.00234147404761861	0
6272800	0.000813245445109838	0
6265682	0.0152119306634641	0
6262561.31732259	0.00415542640273728	0
6258970	0.00081811636628895	0
6252811.95683865	0.00410663548245962	1
6252485.46500247	0.000810614275993669	0
6247249.95401019	0.00533160448445829	0
6245551	0.000862433758484678	0
6240739.3316812	0.00232056906578166	0
6237055	0.0164417943721306	0
6229490	0.000972296104799203	0
6226676.28786894	0.00614394736134652	0
6223878	0.00511179911446075	0
6223608	0.000832969511923892	0
6207607.2974431	0.00210910877032638	0
6206638	0.00210871423755282	0
6202886.81299856	0.000804138271733387	0
6201279.56133454	0.000803968955668178	0
6200713	0.000803896045033375	0
6200000	0.00185009184055584	1
6198432.86911467	0.000803605398135316	0
6182389.50220908	0.00111821299452923	0
6181129	0.00609542757769625	0
6179815.97547305	0.0144496960769426	0
6177215.07780709	0.00185805105190301	0
6174464.48489485	0.00612250869695142	0
6172696.43221777	0.00377568266193946	0
6169227	0.000799818894328436	0
6166555	0.000799464828031868	0
6161356	0.0127291254747137	0
6160806	0.0145704345358046	0
6160649	0.00209315063609278	0
6159548	0.00271199934367197	0
6157195.16744249	0.00505691168002841	0
6156738.8101562	0.000798201084482601	0
6154051	0.000797816642313664	0
6143166	0.000853020511469393	0
6140372	0.00119688717399709	0
6137162	0.000990359774921576	0
6128798	0.00281022053050763	0
6128750.32621906	0.00706832604643428	0
6123252	0.00389697184269884	0
6122028.25279062	0.00228346973791205	0
6116771	0.00112794714870904	0
6114149.39679295	0.00228129118684573	0
6113429.21034226	0.000792585312850573	0
6112584.96850133	0.00193147966247076	0
6102261	0.0126073150007507	0
6100000	0.0008423345290501	0
6090416	0.00108331269249476	0
6089881.2311216	0.000840922236007755	0
6088644.1702873	0.000789331600653096	0
6087824	0.00160599259833308	0
6087000	0.00151098642730229	1
6086296	0.00078903557207464	0
6080242.13234438	0.0448630692161222	0
6079359.31904898	0.00109524046121079	0
6072509.89270179	0.000787280865044884	0
6070063	0.000656551253089952	0
6069089.50999587	0.000786837639904289	0
6066988.4678873	0.00133859169824165	0
6065503.41925134	0.00114059236051011	0
6063159	0.000797828538571038	0
6062137.80410586	0.000785936021425569	0
6060657	0.000841868125004205	0
6060016	0.000767597394237556	0
6046160	0.00109363577773544	0
6040989.81917427	0.00108822791356105	0
6039210.15175652	0.00182431467077552	0
6037657.88870914	0.000784686581586884	0
6036000	0.00597244502485159	0
6033346	0.000836795920772241	0
6032197.09903704	0.0341102101291028	0
6018149.13837364	0.00134738895255268	0
6015973.44585127	0.0125872729085994	0
6015487.95336121	0.0149683728128202	0
6014201	0.00105473451365785	0
6009000	0.0374688458206656	1
6007177.42828341	0.0543791072373436	0
6001898	0.000778091991276194	0
6001848	0.000948011829567327	0
6000949	0.000795536056543692	0
6000538.85542441	0.00077794674512129	0
5983039.00231319	0.000775680653671979	0
5980710	0.0010883209578747	0
5972342.82801399	0.000774260837507698	0
5971346.60295342	0.00129141763216287	1
5971285	0.000774150093893765	0
5970643.38349295	0.00204544030810958	0
5969367.10112316	0.000773882562615101	0
5959927	0.000771261462623288	0
5959034.76037709	0.00193956996216181	1
5955059.92492625	0.00400647354878528	0
5944501.17358087	0.000616766730921905	0
5942296.88568772	0.000770395839688333	0
5939578	0.000938142698162969	0
5937687.66490235	0.00296959305787643	0
5936086.86040229	0.00487543220325287	0
5934924	0.0337619936026619	0
5920637	0.00178768312840483	0
5918200	0.00107551984162648	0
5916843	0.0145183899354529	0
5909858	0.0058421885715896	0
5909808.04572451	0.00109571216020899	0
5904691	0.00178352144062215	0
5901020.45654173	0.00220189164667939	0
5900000	0.00106719872032661	0
5900000	0.00107844173836288	0
5897692.18708888	0.00200381140759307	0
5897000	0.00146316997951524	1
5896586	0.00161276135429006	0
5887571	0.00863658789084154	0
5882964.74171833	0.0121508698355721	0
5880621.54158433	0.000928863962372685	0
5878108	0.00085295294106338	0
5870506	0.00500594994984131	0
5867051.44565684	0.00326423829689237	0
5855269.96376337	0.00176874897770181	0
5847119.16048855	0.00198652939317259	0
5842256.27821538	0.0324438048943083	1
5827783.55921883	0.000755516848124679	0
5826244.46581789	0.000755353306057261	0
5822836.06774898	0.000754490690542565	0
5818927.55027566	0.00536988448351529	0
5812552	0.000753571339578007	0
5803809	0.000752412179162909	0
5802200.59771259	0.00175255194316635	0
5800432	0.000804210028342817	0
5800000	0.00133601869564792	0
5798974.79484831	0.00299645027291061	0
5794792	0.00337955060393729	0
5793544.08641178	0.000800017240953574	0
5792493.64927146	0.00120733231538741	0
5783934.5315674	0.00262518349144772	1
5780000	0.00383431798881199	1
5770605.16527321	0.000748140086056854	0
5770575.82611265	0.00570983703705239	0
5768620	0.0045051308747042	0
5759713.67013946	0.000746714268452107	0
5754296.20880083	0.0118851914262113	0
5747907	0.00328713079700448	0
5746882.6450957	0.00813174879655634	0
5743207	0.00568274717245992	0
5733502	0.0011693094927642	0
5732932	0.00188579917876576	0
5732322.42545889	0.000742396186807023	0
5730354	0.00380135969840312	0
5724614.15462314	0.00138934161201956	1
5722562	0.00420556817753674	0
5719462	0.00179163737464296	0
5717018	0.000485977672653834	0
5712911.90041184	0.00552281165031791	0
5712466.29634835	0.00313906280123767	0
5705358.38944866	0.00170083479488151	1
5703031.296197	0.000739348448856686	0
5699902	0.00104718669340101	0
5692491.56550616	0.00505336971289518	0
5687134	0.000737318385576565	0
5685553.00736466	0.00103929437629803	0
5683000	0.0016953813190805	1
5682882.48089932	0.00194434597902251	0
5681231.49350911	0.00348946201008618	0
5679511.80743066	0.000736330182198174	0
5676856.04750238	0.00211784432833192	0
5675994.0061323	0.000735843495126376	0
5675047.16673736	0.00466102417477329	0
5669012	0.00677906335931729	0
5668452.77757221	0.00249607017861732	0
5663235	0.000764650639929909	0
5661519.6655693	0.00814408859701704	0
5651000	0.00414910938289751	1
5650340	0.00544512444802415	0
5647833	0.00123906504057285	0
5647281.9557662	0.00556926201147426	0
5646177.69743955	0.00117672552439889	0
5643303.14513468	0.000731635098953552	0
5639659	0.000947220756900726	0
5629539	0.0334882629844061	0
5623647	0.00247848693694849	0
5619086	0.0351958712004534	1
5617058.88239749	0.0528357472167025	0
5616712	0.000740959118804009	0
5614645.30105673	0.00102635928190208	0
5612895	0.00314466200092	0
5612015.10276241	0.000727571208386846	0
5608514.40030066	0.00101447450174076	0
5602690.15309204	0.00460064561784299	0
5602037.20234343	0.000726285802084438	0
5595808	0.00100636534830401	0
5592508.72236492	0.00072501903782936	0
5589893.7441394	0.00189923320790816	0
5589866	0.000724706559805608	0
5585711	0.0329489159560087	0
5584561.81831816	0.00245898565814825	0
5583816.19624234	0.00208342493433673	0
5579170.65526762	0.00101959847179461	0
5576588.87946299	0.0396901812963453	0
5574134.14075852	0.0138607095692763	0
5571541.2397078	0.000769332634448448	0
5569296.75445958	0.0444186576660226	0
5568640	0.00104744741496405	0
5562310.31569844	0.0403939594342878	0
5561807.02146147	0.001889536399136	0
5560932.04538849	0.0223323698869699	1
5552088	0.00549356483196277	0
5549623	0.000719486239315979	0
5544350.56074563	0.00137473487245607	1
5541587.27060832	0.00167399347405181	0
5538430.61029231	0.00394586899647725	0
5537500.70869845	0.000717918452802999	0
5535953.58299147	0.0016715921902506	0
5532948	0.0037290366094572	0
5525852.03009089	0.000716379458328067	0
5522739	0.0109177131261231	0
5522733.90753601	0.0314117922644846	0
5520593.91393152	0.0309758878050857	0
5519235.47176147	0.0037194632499748	0
5510851	0.00469947666128614	0
5509620	0.0259754759482796	1
5507567.83129815	0.0529125803989937	0
5506856	0.0113771856065203	0
5502430	0.00100584128984938	0
5500739	0.00464047599690576	0
5500690	0.000713146133361244	0
5500010	0.000842121557026039	0
5500000	0.000994845728872717	0
5500000	0.00100539252207371	0
5499175	0.00542328229788734	0
5494682.85966442	0.00194718143904375	0
5492077	0.000842202615314733	0
5491798.03562621	0.001849319573117	0
5488567	0.00801549621792515	0
5487400	0.0185521509985411	0
5487195.17489509	0.0101804421467426	0
5483179.06901341	0.00186297562161989	0
5480890.92446131	0.00284124128105538	0
5480587	0.00335854604083474	0
5479168.63889186	0.00113963953649781	0
5478287.9897421	0.00194973374918611	0
5477570.91673238	0.015687855001587	1
5476203.37554004	0.00194435276832966	0
5472202.31205745	0.000709439748555924	0
5470448.74728455	0.00070922584759708	0
5469750	0.00473957017031691	0
5468636	0.00287006236677773	0
5467415.99581157	0.0506135936039702	0
5463737.34055548	0.000708320324829516	0
5462572.41691717	0.000708204672774969	0
5461643.17544968	0.0031430850629042	0
5460766	0.0133865090454541	0
5458675.91532444	0.0173407549675534	0
5458285	0.00442297063873463	0
5455647.18869295	0.00185362133623019	0
5454112.32098524	0.00440972763474504	0
5454000	0.00135387200334932	1
5450572	0.0152940770388986	0
5445686	0.0030923233442774	0
5444326	0.00338482399683031	0
5442009.93199775	0.00162383810559154	1
5441779.96018696	0.00599901485479152	0
5437128.99130372	0.00556979733876065	0
5435425.92207637	0.00184660039391863	0
5434511	0.00240204335244435	0
5432614	0.00122983516995677	0
5431895.56769338	0.00070421307396787	0
5426100	0.000753718193606588	0
5425000	0.00192618227055721	0
5423347.15987413	0.00112817973837963	0
5418091.02184697	0.00462003760143163	0
5412744	0.00444469087745343	0
5412433.72308799	0.00162220970881207	1
5408731.64770898	0.00241052315621923	0
5399955.49111584	0.000700081748760562	0
5399826.46723765	0.000874990547704458	0
5399800.45386973	0.0785892042641046	0
5398798.93772791	0.0030470004646885	0
5393239.73097081	0.000906257019960887	0
5387870	0.00237239387810774	0
5386043.46047311	0.000698279951816894	0
5385171.69041318	0.000723586174269316	0
5382419	0.000850150194657377	0
5377790	0.000702930393062236	0
5377722	0.00088029389593637	0
5371827	0.000696438974306368	0
5369162.49223258	0.000696075691265868	0
5368284.10485345	0.00069597151723996	0
5361422.83669243	0.000980069855453955	0
5358926.4017962	0.000694763541846832	0
5353000	0.00132891032512307	1
5351980.62019208	0.00074150011593868	0
5351033.27296914	0.00517817090608834	0
5341313	0.00181477162273555	0
5336283	0.00071170258383449	0
5335300.05468353	0.000691682327246643	0
5334128.42455872	0.00526059629785905	0
5333852.20090039	0.00103560636100744	0
5332409.44525893	0.000691302339753167	0
5328323.08778742	0.00157931869032616	0
5324159.74919236	0.0179927544578092	0
5323198.82258667	0.0077502456379032	0
5320400	0.00122565686843267	0
5320042	0.00117076081758845	0
5318656	0.00613230618197915	0
5314892.6482712	0.000689020434690832	0
5308000	0.000812699176855807	0
5307148.34368459	0.00625849027956919	0
5306400.86576836	0.00977728772085525	0
5302207	0.00181646253625256	0
5300400.75243194	0.000964134257900438	0
5297513.26983601	0.0061092942583673	0
5294828.48261077	0.000686418330045134	0
5293913.17795622	0.000967607408292715	0
5289094	0.000681399424332618	0
5286135.76766009	0.000685324649373795	0
5281112.84712921	0.00511857189316984	0
5277700.79174405	0.00139583044962985	1
5274304.74552791	0.00238779521253712	0
5274114.84929302	0.00440385136720388	0
5269391	0.00179020051389101	0
5267400	0.000682901173950731	0
5266920.84893959	0.000682796755703025	0
5261469.01137045	0.00969683063966215	0
5259369.79072644	0.00535549575405538	0
5258955	0.00178678469201888	0
5255871.55140984	0.029898929524498	0
5252918	0.0284582506175346	0
5250281	0.0112579223461038	0
5250179.9946866	0.00605507193695176	0
5248069.69128537	0.000492393086756216	0
5244589.23281644	0.0026427299566291	0
5241857.41925281	0.00516959675542303	0
5237430	0.000677830260763101	0
5236377.88802194	0.00143970155881447	0
5235113	0.000803426991561693	0
5235077	0.000776246873101326	0
5228305.03467184	0.0025301807167609	0
5225983.03065188	0.00270928587408572	0
5220576	0.00127820104579029	0
5206283.28638864	0.00302591546331484	0
5199990	0.001049749299153	0
5198690.85943047	0.00156981576280854	0
5197947	0.00075718448796351	0
5197578.33892646	0.00399925085006006	0
5197232	0.000751469766459822	0
5188544.28023302	0.000672402358642304	0
5186116.57253228	0.00547308482239085	0
5182546.13319165	0.00228210401673464	0
5179274.26975559	0.000946771416578861	0
5178233.33176361	0.00107927145613553	0
5176530.71686232	0.00597009266887366	0
5174906.33951638	0.0011416629387103	0
5170000	0.00342985186379798	1
5165057	0.000669632220994515	0
5163089.90915134	0.00183318939576157	0
5163031.98198487	0.0128489428999252	0
5160235	0.00480710900764808	0
5155837.49028616	0.0034223050380604	0
5155220	0.029321859847299	0
5154107.33444492	0.00779731788993466	0
5153626.60854723	0.000668150885672469	0
5145377	0.0015484428496174	0
5144562.79932053	0.00676357805182023	0
5143538.95858012	0.000666810604085215	0
5141713.12460197	0.000986402702408605	0
5139258.71956991	0.000799826478320837	0
5138611.18795992	0.000929433237273405	0
5135638.36681365	0.00123227898803307	0
5135000	0.000949413480690209	0
5131413.7547481	0.000962397820393428	0
5130626.1435723	0.00345786140511359	0
5124380.15275441	0.00388420767161914	1
5124378	0.00174105901079802	0
5122595	0.00105788382871967	0
5117610.59385557	0.00176603130825653	0
5115904.1127086	0.0290982362793176	0
5111055	0.00396211926236005	0
5109681	0.00589305328052035	0
5102200	0.00338527785969575	1
5101599.40741273	0.000661404556905524	0
5100290.77389153	0.00368837469742297	1
5099433.11456081	0.000661114387287348	0
5094098.66920873	0.000937872601017282	0
5093504.65036481	0.000660355986292675	0
5092517	0.00371116975370144	0
5087392	0.000475103577838876	0
5087327	0.000929964520501774	0
5086283	0.00433892741776517	0
5078517	0.000658411252668886	0
5075406.4431963	0.00065800949794076	0
5069592.85323245	0.00065720194049788	0
5065981.57720425	0.00247513355251001	0
5064764.32414686	0.03369560688029	0
5054721.54729309	0.00222326756591542	0
5054616.47452341	0.00590972260933936	0
5053728.72945356	0.00931342263472881	0
5043756.04282577	0.000653878510002404	0
5038309.01627208	0.000653167903595041	0
5033968.78611623	0.00369953146836955	0
5033685.5532539	0.000232881096311413	0
5030314.72197298	0.00151954919853953	0
5026356.61635019	0.000651639264869918	0
5025900.60798851	0.000651469290656933	0
5024441.42860969	0.000651401936882859	0
5023649	0.00194944806189514	0
5021577	0.00221122219610321	0
5014562	0.000900427716601647	0
5014000	0.00124456375716297	1
5013394.17077926	0.00137962251013764	0
5012782	0.000661402237788783	0
5011714.86690345	0.00151338454712403	0
5011463	0.051007301711063	0
5009252.3923003	0.00151312441427499	0
5005196	0.000665995803770056	0
5002857	0.000914508699092736	0
5002297.26383762	0.000648524389706964	0
5002017	0.0139504588420006	0
5001813	0.0015109392763523	0
5000599	0.000648310958741555	0
5000000	0.0200868320733321	1
5000000	0.00109687631254052	0
5000000	0.000648233404344503	0
5000000	0.000425047022711201	0
4999245.15716132	0.00104784687335991	0
4998651.13023972	0.000913345040374033	0
4994017	0.0271256326266515	0
4991470.59471139	0.000647104168352014	0
4990486.56853621	0.00168134757073204	0
4988763	0.00711246784310846	0
4984258.97264511	0.00169346155597081	0
4983117	0.00486540903341273	0
4980214	0.00488055520030877	0
4973482.63054639	0.00150238134820282	0
4969414.67107533	0.000644268414026776	0
4967429	0.00490127765772038	0
4961420	0.00072088940862822	0
4958677.88140817	0.0023360279017424	0
4954897	0.000642362129109103	0
4952533.28663878	0.0254577951709579	0
4952090.23036443	0.00110768453760338	1
4950257	0.000687616666751893	0
4950000.23094711	0.000161184392440659	0
4949831.84328116	0.000641729562440332	0
4946981.08434084	0.000641359942205862	0
4946778	0.00077404336076149	0
4945922.07595415	0.0102159351955183	0
4939402	0.00121526823859814	0
4937429.82657576	0.0122866030579414	0
4934105.66549212	0.00217027358486533	0
4930270	0.00125426049811569	1
4928369	0.00122490368370323	0
4927133.00763654	0.000638783435108505	0
4923480.20288691	0.000684114308793411	0
4921000	0.0313361820267195	1
4915389.61715788	0.000637241277305995	0
4914066.02778379	0.000637086127452901	0
4909643.7023086	0.00219706003899193	0
4909392.86520563	0.00904710674163377	0
4904004.31010819	0.00425944192202923	0
4902933.89880234	0.0677685978917909	0
4902732.1537354	0.000640031910524848	0
4901557	0.0121966991649353	0
4901511.81965362	0.0048358912089491	0
4892652.53683892	0.000634315392439234	0
4892308	0.00484080795394483	0
4891249.28910177	0.00574918479287814	0
4890025	0.000633975795819909	0
4887740	0.00483511897882718	0
4882741	0.00063302986273757	0
4882464.77717781	0.00322836934272741	1
4880872	0.00147435562025421	0
4880008.09935507	0.00358638368582161	0
4878642	0.000632499867474099	0
4878365	0.00214806880517103	0
4877197.34009118	0.0470553556102778	0
4877000	0.00175606870753694	0
4875226.46860331	0.0016058685215745	0
4870000	0.00323115722742616	1
4868135.79349475	0.00153823116711302	0
4867844	0.000752622684010756	0
4866538	0.000630925872096883	0
4861904.9325825	0.00063032883710127	0
4861136	0.00112494310323028	0
4857830.81942231	0.000778304342282709	0
4856704.73906229	0.000629635705837884	0
4852818.44629699	0.000629152093536017	0
4851303.176091	0.000628955643692914	0
4850002	0.000280836221119276	0
4849939.35005344	0.002126015267537	0
4844152.66857835	0.0120524445054094	0
4843460	0.0266789799249316	0
4840502.74336762	0.000875516078170566	0
4839958.27672499	0.00846184429096137	0
4838861.75213719	0.00296085529769742	0
4838091.91798885	0.00543074549402309	0
4837117	0.000627115768511041	0
4833854	0.0103642873325916	0
4832428.04264964	0.00164187518287788	0
4829733	0.00159824523390852	0
4826615.92767028	0.00351539718207484	0
4822246	0.000702448362835964	0
4822195.03863446	0.000625181863918409	0
4820933.50562064	0.00212252378075363	0
4820454	0.01132019298596	0
4818654.98962946	0.00315761202314874	0
4818357.66984385	0.00163709460555324	0
4816089.30317353	0.00179694735957655	0
4813990.87096313	0.00150143093640502	0
4810253	0.00395076110371025	0
4809853	0.000624371419573366	0
4805406.06470299	0.00266222618770422	0
4803351.25582519	0.0115822843306368	0
4799468	0.00505816856866509	0
4799241.36344704	0.00408659199759853	0
4797361.88192777	0.00394017357896665	0
4792756.07632099	0.0272605194273917	0
4786571	0.000628698098747875	0
4785015.68729792	0.00322040398096567	0
4783103	0.0335951902371866	0
4779144	0.00110811503524574	0
4773259	0.00489466661126277	0
4771505	0.000682156669131749	0
4768462.8292267	0.00143996165860224	0
4768226.38794691	0.00705663884801792	0
4768080	0.00159707514155536	0
4762474	0.0023166309313553	0
4760011.47917396	0.00124283853644931	0
4758305.26406704	0.0379413174247729	0
4757881.67783037	0.00169519790159898	0
4756834.91312567	0.0046916451341998	0
4756327	0.0040560482352059	0
4755813.38179132	0.000616574404273444	0
4752528	0.00459783986658851	0
4750445.14850016	0.00319934497874919	0
4745755.58246275	0.000615314759732779	0
4737475	0.000725370116883117	0
4734738.68246291	0.000613843255390357	0
4732290.4428914	0.00545779716505141	0
4731786	0.000864947350205428	0
4727861.28392153	0.000612951713856569	0
4723420.85576056	0.00393693632414889	0
4718131.20760675	0.00452180815289269	0
4717688.11323422	0.0272177356795192	0
4717157	0.00465408681820941	0
4715499	0.000791547383139629	0
4715370.74387444	0.000611332432218637	0
4708395	0.00143209578287996	0
4707322.46804406	0.00386607655526676	0
4705416.60698121	0.00233663255491142	0
4704100.09014959	0.0006098712434171	0
4702518.33846367	0.00400792731048309	0
4700000	0.000862838516842634	0
4694436	0.000741140865809157	0
4692474.09069679	0.000911047769259919	0
4692474	0.000856837021081885	0
4691475	0.000819405025791845	0
4688833	0.000607891904175343	0
4685081.86317977	0.000856152410268182	0
4678522	0.000606553188698855	0
4675680.28810156	0.0267986866919139	1
4671711	0.00392621006750565	0
4671323	0.00152740494713042	0
4667969	0.00232404574716308	0
4667045	0.000623341762953756	0
4666970	0.00286756828489252	0
4666964	0.00383267710380671	0
4664437	0.000848769608734507	0
4663431.46721344	0.000604598460655403	0
4662529.51730773	0.00460059553767912	0
4662372	0.00173942400899477	0
4660217.76416092	0.00135606794818351	1
4659584.86316965	0.0449557648546429	0
4658527	0.00419023916090492	0
4658500	0.000851499553347946	0
4654369	0.00206942838255969	0
4650496	0.00460154378479273	0
4650000	0.000974912288727117	0
4648586	0.000645657096677918	0
4647478.17568148	0.00060667885610581	0
4647233.07768012	0.0115572445416154	0
4644099	0.000837387252028491	0
4641910	0.00157703653901763	0
4641315	0.025978730424993	1
4640810	0.000851792398059672	0
4640300	0.0259806819179571	1
4640300	0.0259813582084182	1
4640300	0.0259818780289931	1
4640300	0.0259824379462926	1
4640300	0.0259816486429201	1
4640300	0.0259827293185698	1
4640300	0.0259818469623054	1
4640300	0.0259821627913252	1
4640300	0.025980451232772	1
4640300	0.0259785369489235	1
4637900.49778305	0.00230227742671894	0
4637045.82286404	0.00380850173645075	0
4635660.49833778	0.0462104931746096	0
4630824	0.000777349470866955	0
4630340.26080084	0.0107187487883259	0
4628091	0.00115024462768772	0
4625901.0293167	0.000848649341232274	0
4623462.87274584	0.00157077112805429	0
4620682.43776757	0.00156993208291427	0
4620382.22786245	0.00172377123030052	0
4617812.81397258	0.0104983783971844	0
4616358.79007176	0.00658205867803521	0
4615970.46982495	0.00283569727826909	0
4614154.09118027	0.00156771399913685	0
4613220.04567005	0.0013935539246608	0
4611832	0.00163746157468689	0
4610087.175067	0.00410888771044898	0
4609299	0.000894928956513078	0
4608567.46316376	0.000597464373346563	0
4605534.04772001	0.00378197202250671	0
4604323	0.00228073779397845	0
4603916.69059773	0.00282829027406895	0
4603714.30462882	0.000865827922050202	0
4600661	0.0013849284909918	0
4600254	0.000811498289388926	0
4593035.60964614	0.000595465518118321	0
4592874.74454794	0.00090785975708387	0
4592752.51176302	0.00145940025986534	0
4590259.331236	0.000633814956482818	0
4589827.83687696	0.0094823386474388	0
4584753	0.000955604948780384	0
4582499	0.000889725644166065	0
4582184.67812012	0.00503804361138105	1
4581559.70818765	0.00653904429117482	0
4579000	0.0045161933020219	1
4578308.77363683	0.00308563916130983	0
4575228	0.000563581396021056	0
4564433.15419129	0.00155082071654865	0
4561118.59492863	0.000833190319045067	0
4559077.50571326	0.00200743728436139	0
4557607.25484863	0.0113392821636969	0
4542165.9216454	0.0426390355746831	0
4541363.45292623	0.00548382399110594	0
4537737.77982937	0.000829291714159335	0
4531624	0.00199491260761578	0
4527417.53326841	0.025195339175931	0
4525434	0.00369219519872721	0
4524012	0.00224095419621058	0
4523655.5757112	0.0319048052668724	0
4515345.01555939	0.00445535739686777	0
4512785.77310367	0.0225359658586677	0
4512075.52925568	0.00058663925817135	0
4511766	0.000584934939926005	0
4511180.94963987	0.000584859904466323	0
4508972	0.000584570691171828	0
4508960	0.000797323438103136	0
4508736.04462709	0.00218508924729069	0
4505369.05618817	0.000584105614270715	0
4503691.39042347	0.00330526465421763	1
4503515	0.00206407717852487	0
4502556.61128807	0.00258844007588462	0
4501693.12488485	0.000583609593655997	0
4500180.49610902	0.00281795639659211	0
4500000	0.00151626246260466	0
4500000	0.00058338912592252	0
4497399	0.0030269899064217	0
4495101	0.000687165990885957	0
4492467.6565836	0.000821209355346736	0
4491648.48705028	0.000582327585572864	0
4490332.84271834	0.00382964690607596	0
4488987.29914518	0.00382940078901961	0
4482927	0.00159023181981216	0
4480972.07930869	0.000696156158577207	0
4476617.9496148	0.000580378075172279	0
4471300.33436914	0.000566350704578498	0
4470853.97820788	0.0419768504531326	0
4469863.12919593	0.00057950277127541	0
4468143.64374985	0.0413868560375117	0
4467154.15890829	0.000620336038939393	0
4465153	0.00221644370173623	0
4455743.63773065	0.00784230928336752	0
4451913.3929055	0.000577172383355464	0
4449853.79268916	0.000906692257492961	0
4447728	0.00151111919875306	0
4447223.16644705	0.000576566958989064	0
4445000	0.000576279761163845	0
4444410.60450089	0.0037314127744759	0
4441578.31006151	0.000575815889972461	0
4436538.9302049	0.0014613347550004	0
4432299	0.000584072169711972	0
4431685.92628733	0.000801608431981397	0
4427922.47532366	0.000574063289849629	0
4427883	0.00985992144133389	0
4427019.02676799	0.000573947643310809	0
4425000	0.00437827974846674	0
4421053	0.00156972414368684	0
4403745	0.00133496571910522	0
4399255.1267165	0.00405741802876938	0
4396163.36961397	0.00193389448891717	0
4391361	0.00509567526406815	0
4387563.11934341	0.00100427741047396	0
4386983.11221945	0.0195133293656069	0
4386965	0.000568735158651187	0
4380942	0.00132338065501039	0
4379138.066067	0.0151353724749898	0
4378816.384454	0.000977023386473014	0
4378028	0.00130407395218842	0
4370000	0.00289957041748075	1
4367737	0.000635577906476576	0
4367254.46191437	0.00241912168898776	0
4365055	0.000565915143631798	0
4360972	0.00358174757476936	0
4360522.65616643	0.000817934355127304	0
4357879	0.000141895046674688	0
4356680	0.00197477068423109	0
4355355.28170399	0.00217683260611802	0
4352258	0.003684979189426	0
4350002	0.00191446963290087	0
4339826	0.00056264422190717	0
4337257.9551243	0.000562293405215849	0
4332497.81472213	0.000561694089914265	0
4332284	0.00413106577628831	0
4331323.16940248	0.00369372990824347	0
4330580.13635299	0.00369239895970754	0
4328765.31320995	0.000601240610950966	0
4327104.60437392	0.00355394144848795	0
4326830.23120484	0.000560959402758287	0
4325684	0.00610310576459076	0
4321971.79605065	0.00153454450472961	0
4321292	0.0106560930008366	0
4320365.18598073	0.00142048491779108	0
4317503	0.00279972982753464	0
4314864.33007889	0.00160980495033186	0
4314153.45187689	0.0321685950553883	0
4310022.95769973	0.000787870971632816	0
4307776	0.00110283112493265	1
4305736	0.00454385130301651	0
4305554.8885686	0.0398856204771011	0
4300741.41180066	0.0088833694272157	0
4297595	0.00146015926451151	0
4297479.33947684	0.00188657891965248	0
4288214	0.00352195599837838	0
4287268	0.00424213449276783	0
4286423	0.000772107151504732	0
4283904.12414686	0.00127844598111128	0
4281246.79574295	0.000834373247661291	0
4279790	0.000594492503859716	0
4275015	0.022859774718188	0
4274935.18716896	0.00188239627437048	0
4274660.30494497	0.000554195769414367	0
4273538	0.000772976261526746	0
4272028.73990204	0.000780920717992264	0
4271813	0.00188763130701481	0
4270464	0.003507271372649	0
4270000	0.00400561915500371	0
4266637.34026803	0.0279600336029253	0
4265963.03352216	0.00287151181821898	0
4262365	0.00180679562777074	0
4261417.5017238	0.00159006122697349	0
4257641.42451674	0.000554981603395595	0
4257243.00494159	0.0015114890927727	0
4253549	0.00349352445898135	0
4252704.17920186	0.00276375473975524	0
4247775	0.000550709526009916	0
4247359.88618224	0.00209283026422802	0
4246800	0.00432338591217267	0
4246600.21116733	0.000550540505139493	0
4244983.59906663	0.000918056413183572	0
4244656.80840627	0.0313222260002841	0
4241911.78428993	0.000771908037205235	0
4240688	0.00254326214022718	0
4238089.69547847	0.00214206479231672	0
4237809	0.000892898755611776	0
4237165.18376087	0.0126870439421167	0
4236286	0.000773541387555505	0
4231488	0.000768341006767738	0
4226954.32084926	0.0025347025093532	0
4226949	0.00157700038699282	0
4224788.73295409	0.00186033734792983	0
4224411.37566321	0.00069386250063224	0
4219857	0.000597501247160206	0
4218987.82838162	0.000546977992629995	0
4217000	0.0273540981235838	1
4216722	0.00177846920872606	0
4215963	0.00157312315053955	0
4214849	0.00101118696423418	0
4214403.37456555	0.000546383660434782	0
4212083	0.000550136761909256	0
4200658.6141227	0.00142713625301205	0
4200000	0.000687421662492007	0
4200000	0.00142695564958518	0
4198979.58605439	0.000544687510740665	0
4198381.50586877	0.00142636235237307	0
4197531.4722278	0.000561797617840284	0
4196799.51681224	0.00483907635448147	0
4191170.87308189	0.000813682363267854	0
4190762.10398838	0.00211017692173725	0
4190711.56461767	0.00240800307044296	0
4190225.86104073	0.000543232376569721	0
4188723.22771338	0.00399574324736866	0
4184228.76378382	0.0132920766292559	0
4181824	0.00107461566069662	0
4181630.20946273	0.000542134528526814	0
4176683	0.00389190677022155	0
4175005.17032562	0.00181011374931557	0
4172534	0.000579591746614423	0
4171864.95732278	0.0076872515224462	0
4170000	0.0103704663676707	1
4167881	0.0010000686734604	0
4166733.02025964	0.0024493624584489	0
4160017.97488354	0.00206040751441767	0
4159495.49074362	0.00155206389261175	0
4159072.30682707	0.0401232851239158	0
4158356.60470439	0.000539117165250663	0
4151698.59894006	0.000538254109178463	0
4150679.54225185	0.0269556107088129	1
4148388.4211367	0.000757489649469473	0
4144808.7308892	0.0101712477668591	0
4143260	0.000239828793839836	0
4138041	0.00248141900334983	0
4136000	0.026900362970356	1
4135895.3790651	0.00236563795687512	0
4135848.33142327	0.00435331980499296	0
4133000	0.0268873927533305	1
4129116.88740817	0.00124708687167696	0
4128979.92647293	0.000573538205861963	0
4128519	0.00140271273907622	0
4128332.10688817	0.0288076514041478	0
4127191.05436452	0.00521550764805704	1
4126000	0.0006317453800298	0
4125846.31524975	0.0387375234819995	0
4125706	0.0238036513109956	0
4124170	0.00124429187465317	0
4123101	0.000881050889887447	0
4121404.56436311	0.00124498588668806	0
4119121.01551529	0.000834818750598441	0
4119000	0.000630659017117291	0
4118971.66736498	0.00742419646011664	0
4116782	0.000573935476955407	0
4115022	0.000754923303730858	0
4114462.87706752	0.000533418589395875	0
4114226.53906847	0.0161701421093314	0
4112650	0.000567906856737714	0
4112507	0.00246639113780047	0
4111181	0.000533000651434479	0
4109742.0669565	0.000532798313221553	0
4107381.86598815	0.0233627661283777	0
4107096	0.0048766475102731	0
4106642.28977127	0.0303038140780339	0
4104834.57747568	0.00847897785809184	0
4103552.34749828	0.000749932505274466	0
4103310.9255473	0.00594262266615204	0
4100998.28235017	0.00129585025304425	0
4100991	0.00194760568085127	0
4100069.48786211	0.00271936323533889	1
4099640.88179776	0.0312597405715995	0
4098086.14055634	0.000565895144183803	0
4097842.64727976	0.000531244552769073	0
4097392.10381843	0.00480274410608431	0
4097309.77064131	0.0010165533113761	0
4096722	0.0014545682674961	0
4094868.11644511	0.00122198398637184	0
4092718.50515493	0.00134801101369557	0
4087788.81243935	0.000746871327639907	0
4086399.0454533	0.00138831704367944	0
4084178.21163343	0.00123177292895976	0
4082354.10587382	0.00256576967151705	1
4082015.57035303	0.000529218166564802	0
4080658.67874792	0.000529043052209633	0
4077729	0.0022069242337432	1
4074691.99821828	0.00138434808344685	0
4074174.02238761	0.00956785489744635	0
4073750	0.0461705241915226	0
4072378	0.000527969289682854	0
4070302	0.000733292589366625	0
4069119.11187512	0.000527548017580743	0
4067569	0.00052734620683886	0
4067400	0.000527320357904171	0
4066563	0.00256662913492566	0
4065640.50707015	0.00682698765684244	0
4059508.97014207	0.000526299425544029	0
4058714.58938366	0.000526183446287463	0
4058038	0.00384253844100002	0
4057755	0.00401486292607656	0
4056225.96422114	0.0046770644472736	0
4055248	0.000525747669123807	0
4055009.04632705	0.000525718667900091	0
4054997.31138419	0.00151301289676312	0
4054895.54299542	0.00269123850201249	0
4051271	0.000620270169106053	0
4046978	0.00200465870916151	0
4042709.29409711	0.000524123333823359	0
4041457.99661795	0.00229493572077581	0
4040404	0.000772341813411386	0
4040077.26939126	0.000523773287737008	0
4037952.99912497	0.000523507365570264	0
4032200	0.00267506345524006	1
4030864	0.00145001230415783	0
4028194	0.00177367363979792	0
4026972	0.00187743194962191	0
4025519.42672128	0.0425693453909348	0
4025213.71279858	0.00051599956544746	0
4024199.30656439	0.00425792758720901	0
4023442	0.000740748389229523	0
4018862.11795656	0.000521016865194362	0
4017098.94761274	0.000605286395816174	0
4017039	0.00397468959864233	0
4013416	0.00928856584636952	0
4013377.6299441	0.00120662065263134	0
4012802.63179048	0.000520244653144526	0
4009282.0510877	0.00144371507344206	0
4006734.51431349	0.00329081479775463	0
4006235.5127049	0.0348930112565741	0
4003737	0.0268988217692376	0
4002200	0.00265571221375638	1
4002200	0.00265551942423707	1
4000652	0.000807137301090889	0
4000022	0.0013590522585542	0
3996903	0.000727288315768032	0
3995176	0.000517959220025202	0
3994423	0.00460679595304383	0
3990303.28319553	0.000517329814055129	0
3989527.98819198	0.00135541068357777	0
3988883.22681781	0.000517144111829966	0
3988685.4508878	0.000729133265786579	0
3987295.70998129	0.0039448510276761	0
3985676	0.000643014905454844	0
3979191.58397811	0.00244450859094193	0
3976308.72288121	0.000515465962882638	0
3971224	0.0266803919236533	0
3971141.17082332	0.000645417574797703	0
3966357.81455224	0.000514225178327523	0
3966203.08220355	0.000716165375026303	0
3964804.00997817	0.00338106448755585	0
3963855.43476934	0.000513896430045911	0
3961512.37536436	0.00337873143389584	0
3960672.14752511	0.00100739408309307	0
3959851.58111862	0.00246723645314917	0
3958806.50790151	0.00817740108825874	0
3956611.1863531	0.000512959219618642	0
3950897.54423426	0.0026218173466616	0
3950253.4796767	0.00390867504200156	0
3948969.04856416	0.000511956139689427	0
3948964	0.000515771293575103	0
3948455.01070159	0.00147325873195682	0
3948337.61307482	0.0327725425476677	0
3948093.1721624	0.000548370683470737	0
3947078	0.000518495202314191	0
3944421	0.00329694142153885	0
3944151.80875629	0.000511319220579693	0
3943029	0.00382261338971401	0
3942454	0.000511126305509023	0
3941019.51049108	0.00195216184067145	0
3940387	0.00119030553143361	0
3940383.15892129	0.000510852237675095	0
3938520.65005332	0.00389706664291468	0
3936227	0.00347603966761112	0
3934934.49216283	0.0356798405206316	0
3934435.98398403	0.000487028710153719	1
3932911	0.00116433974347597	0
3929066.14173521	0.00146608204228629	0
3928589.8557622	0.0220321709324452	0
3927996.04561618	0.000600732034542875	0
3927378.0330895	0.0313223018789393	0
3925682.86735949	0.0371807353470665	0
3923613	0.00050868295551022	0
3919033.68784971	0.00352978939526317	0
3917822.62837669	0.000716179569987321	0
3915806.10586488	0.0080900839038958	0
3912927	0.00117730753471753	0
3911978.89496599	0.0407450021812569	0
3911291.21708508	0.00385784203571378	0
3911169.18443254	0.00053745861579197	0
3908316	0.00446286964253784	0
3907519	0.00223921920958926	0
3903253.904358	0.00970829436551137	0
3901316	0.00117848002992736	0
3900000	0.000968259693455686	1
3899455	0.00168250376738393	0
3895318	0.000502493883513361	0
3893547	0.00970658863466287	0
3893282.59888097	0.000955177113502984	0
3889474.6061574	0.0011547853961856	0
3888287.99369623	0.00319311414201682	0
3887542.17289732	0.000504002012348638	0
3884655.6036087	0.000728684944445838	0
3883618.7293318	0.002336007715708	0
3881313.18126178	0.00117212686733266	0
3874451.63657161	0.000502295808008605	0
3874366.28375755	0.00442523721801655	0
3871763.40847318	0.0143070283534405	0
3871021.71810413	0.00366401492058096	0
3867175	0.000537112846733501	0
3866505.71879997	0.00137282856867918	0
3864688.62332137	0.00203707764914223	0
3864292.30835368	0.0261165319485382	0
3863560.87516596	0.000512769345036586	0
3862030	0.0014410670957188	0
3861340.99596587	0.00329331135265203	0
3859668.6897539	0.00259833803145497	0
3858830.03287956	0.000695196081621937	0
3858828	0.00621304943738956	0
3856544.66236426	0.000499965403345643	0
3854545	0.000822006498162766	0
3850000	0.0315237247518917	0
3846988.29045683	0.000955061002324273	1
3845211.64434533	0.00443380717354464	0
3842942.37331409	0.000783062947628901	0
3842890.29172338	0.000843083443321627	0
3841948.21993352	0.00708066003704179	0
3834328.99037057	0.00252214155248716	0
3831441.86346668	0.00258224877729939	0
3827051	0.000605048761111483	0
3825541	0.00142742381734654	0
3823460.38345743	0.00189303979898171	0
3822852.47735616	0.000734088220146977	0
3822472	0.015814638874517	0
3819231	0.000527437412776563	0
3817000	0.00113892016218806	1
3816914	0.000660569683515803	0
3813770	0.025316016299967	0
3813641.68842991	0.000494425994185376	0
3813083	0.00135385894689147	0
3812586	0.000494284595959613	0
3812163.86555601	0.000878226615276744	0
3807590	0.00135185248075352	0
3802355	0.00211117558574443	0
3799872	0.00049264007190558	0
3798485.68218302	0.00467753405453357	0
3788289	0.00141353716072201	0
3787579.44743068	0.00166640667273938	0
3787423.73827255	0.00128674090307376	0
3786505.78071729	0.00235321671185159	0
3786306.48791028	0.0199142477081228	1
3786010.62478391	0.00373571972122959	0
3784000	0.0249123300302736	1
3770460.44522666	0.00434850326707786	0
3769986.0563064	0.00208860741007228	0
3765537.51251472	0.000731943626875339	0
3761071.92399025	0.000904332187003448	0
3760879.53248425	0.021199765884534	0
3760292.57000013	0.00238968369191649	1
3759741.27939449	0.000487438082346207	0
3759553	0.00165549455710482	0
3758900	0.0123985072456368	0
3758896.7399087	0.000718612242456748	0
3758084.5128076	0.00119417603491741	0
3756611	0.000487032295697029	0
3756415	0.000487006691899243	0
3755662.32993399	0.00869396173519628	0
3754829	0.000486793098629469	0
3754031.04565389	0.000486684478362581	0
3746520.11486291	0.00307666504647239	0
3745090	0.000727136449881981	0
3744500	0.000866832996885007	0
3744062.59883534	0.000917752936035677	0
3743097	0.000485276668767889	0
3742371.67614661	0.000684107074732004	0
3740799.27857907	0.00103844548629229	0
3740000	0.000484878708456373	0
3736881	0.000572163736758032	0
3736858.51745288	0.00048447105976422	0
3734794	0.00291709946713748	0
3727800.16201236	0.000514727093319426	0
3727731.06163123	0.00317889756934233	0
3724633.38258691	0.0240421166614701	1
3723643.92094641	0.00539362067776187	0
3722487.3165956	0.00138899973990844	0
3719387	0.000757468657602267	0
3718019	0.000485606677400357	0
3715347.46566361	0.00111472402654295	0
3709008	0.0133993945455377	0
3708450.28008137	0.00061139759983148	0
3708316	0.000143036635554395	0
3707443	0.00159995616970892	0
3705660.72474148	0.00138271703492631	0
3705660.3963793	0.00922025712949603	0
3705014.8133877	0.00245869727876257	0
3704322.76386628	0.00111899546870064	0
3703259.32918709	0.000480102926254422	0
3702465	0.00111842985147894	0
3701619.47895633	0.000522833866515798	0
3701000	0.00110441424717681	1
3700427	0.000510982088637364	0
3700000	0.000619049984318962	0
3698203.64994903	0.0038427991551065	0
3693801.38036912	0.0356377915479392	0
3693438.54674035	0.000998578706078473	0
3693428.38712321	0.000675158269050713	0
3690862.86276179	0.00364054485682207	0
3685835.67681288	0.0346016301273329	0
3685691.38023146	0.000477815903463478	0
3685428	0.0110316284449645	0
3683602.80436954	0.0241707056812812	1
3682905.64846391	0.000490052706924642	0
3682176.83230169	0.0091636068473332	0
3681584.7711035	0.00178689081920506	0
3679210.2349642	0.00302181226183512	0
3677800	0.000476814768239913	0
3675000	0.0010963886769253	1
3672984	0.00311383437720546	0
3669477	0.0012467471310965	0
3669030.77173956	0.00239035786158449	0
3668973	0.00353131257325276	0
3667846	0.00047570470158503	0
3667148.50522904	0.000475433850432396	0
3666825.26988986	0.00130192029611628	0
3666287.42477493	0.00161308526053243	0
3663657	0.00111596931412921	0
3662231.29974224	0.0208310009590952	0
3661248.02795946	0.000659598398427464	0
3659239.64434745	0.000577988375576889	0
3656155.14037407	0.00375618699938365	0
3655944.65372347	0.0012980674188101	0
3655269.24236955	0.000473881024526742	0
3650136.25310202	0.0037221530045493	0
3649900	0.000473177107714804	0
3646362.6341401	0.0240517155314695	1
3646153.93945477	0.00522837313784451	0
3640723.39040526	0.00905566163059307	0
3638960.75800762	0.0012920038688559	0
3638657.59495113	0.000471740061262914	0
3634511.21491299	0.0231676233208328	1
3633744	0.000672436652404469	0
3632400	0.0240590288560378	1
3632400	0.0240608982421696	1
3632400	0.0240601970755598	1
3632400	0.0240606159746511	1
3632400	0.0240610078606234	1
3632400	0.0240568869897495	1
3632400	0.0240581136218605	1
3632400	0.0240586956942372	1
3632088.15996821	0.000118269816405555	0
3630618	0.000470692433205009	0
3622212.12627477	0.00236866531212529	1
3618704.97589481	0.000733432911723862	0
3610259.03060702	0.000979976188205171	0
3609106.05476776	0.00103215006728194	1
3608758	0.000659681485925163	0
3608585	0.000467840384452978	0
3604461.56208546	0.000467306462955812	0
3603774.14786505	0.00195931941730333	0
3601361.89111236	0.000466902790842284	0
3597028.79101193	0.000466340677122983	0
3591699.19997332	0.00306372938455836	0
3590196	0.00341567815831343	0
3587580.58791862	0.00108345331482878	0
3587389.37043008	0.00354963055893635	0
3587116.76152819	0.000850670935487744	0
3584713.26619473	0.000844975803322261	0
3584676	0.000886130202660188	0
3583632.18384039	0.000464606231590362	0
3580684.63361319	0.00109530807497693	1
3577441	0.000580702001621973	0
3576951	0.00065386288135587	0
3575789	0.00157450774853375	0
3574643.71378102	0.0015597825882561	0
3574010	0.00304850178978724	0
3570588.36957025	0.00121306544364339	0
3568065.15277657	0.000462587799545593	0
3567983.70545778	0.00133119009525675	0
3567731.84740282	0.00131722571734241	0
3567329.00295212	0.00352937075006625	0
3566575	0.000994846354072747	0
3564335.34589619	0.00407163144574456	0
3563668	0.00192334931630276	0
3563244	0.00292649280339454	0
3562293.6837321	0.000461839764605326	0
3560811.34235607	0.00513574580832436	0
3557399.17474324	0.0337309230798376	0
3555933	0.000460810677568795	0
3552343.50094258	0.000649369832587068	0
3550912.57112611	0.000459475786145373	0
3549384	0.00291504469849745	0
3549218	0.00132434644074198	0
3548389	0.000492895496938169	0
3547766.73439019	0.000489352924595524	0
3545694	0.00307345403352825	0
3545483	0.00505544130898267	0
3544400	0.00087998671794704	1
3544076.15506456	0.00119422840844348	0
3544011.59260603	0.000567800884616942	0
3542474.85859137	0.0029091245248681	0
3541201.01548447	0.0022399520567852	0
3539033.72952773	0.00301845971729729	0
3538337	0.000597221519606211	0
3537649	0.000552472008942231	0
3537527	0.00290544397907169	0
3536443	0.000638118648567741	0
3534792	0.000644991550098084	0
3532475.4876131	0.0017498013952987	0
3532364.30515566	0.00155495447231866	0
3530879.47492158	0.00229811864573859	0
3529693.28539351	0.000457600653967057	0
3528089.40528178	0.0340386374093787	0
3527946.1821051	0.00289719493682415	0
3527588	0.0307315029442635	0
3526793.43755854	0.00131582227562952	0
3525547.61235595	0.000682164554321784	0
3525405	0.00045705137759633	0
3524802	0.0011508262476623	0
3524203.24730683	0.000456900932284116	0
3520700.26577027	0.00123951807449596	0
3516520	0.000555109974837615	0
3514908.34054449	0.000455694532396731	0
3514649.61690384	0.000455645538751905	0
3514347.6746108	0.00147147209064666	0
3509984.34197445	0.00372894247449655	0
3507950.01260946	0.000631951487788864	0
3506537	0.000495268528575787	0
3505268	0.00119095665105432	0
3505128.02265673	0.00400763748968148	0
3504735.88060856	0.0404000386409962	0
3504033.85332579	0.000640530247558449	0
3503350.78990221	0.00287737522412586	0
3501963	0.0298558936918001	0
3501783	0.000683694243007233	0
3501428	0.000756418683233938	0
3501136	0.00287539945530702	0
3500611.04129103	0.00827427148573286	0
3500000	0.000453745275112572	0
3499536.0653792	0.000453691627021692	0
3499365.39151769	0.000857613851948167	0
3496608.41798536	0.000453323334900047	0
3496393.66748605	0.000202459313882464	0
3496157	0.000914474878260691	0
3495675	0.00124114691894065	0
3495216.86759658	0.000453138908155079	0
3491446.96509659	0.000452651378841817	0
3486679.45736194	0.00130101097667379	0
3486119.27179904	0.0195693133922077	0
3481969.75524201	0.00401504170673982	0
3481879	0.000849150129501162	0
3479700	0.00261596706109797	0
3479196.96398112	0.000635977380232145	0
3475461.43861052	0.0277199746482686	0
3472235.12502084	0.00255179236431128	0
3471846	0.000450113470107418	0
3470300.73460622	0.0022187796644956	0
3469291.4590665	0.0120841967017715	0
3467669.04883426	0.00117818174338962	0
3466327	0.00236211365938254	0
3464469	0.00205942693796268	0
3463749.18191442	4.58510849841189e-05	0
3462975.32360691	0.00129200914732091	0
3462953.99512556	0.00819183253993095	0
3461749.18221364	0.00271098307045187	0
3461693.49299046	0.00284279436545678	0
3461578.7266406	0.00198935107758112	0
3457219.40951683	0.00063186725433368	0
3456488	0.000710086629249433	0
3455404.37898955	0.000447981909389392	0
3455107	0.00289598970533789	0
3454351.68682649	0.00352196099861981	0
3454257	0.000547484263995327	0
3454011	0.000447801267612775	0
3451653	0.000502799863424204	0
3451580.41796992	0.00151830118692163	0
3450732	0.000727780825634194	0
3450482	0.00294333777092607	0
3449797.11420641	0.00341347599643863	0
3449766.79808018	0.00128721313490673	0
3449423	0.000468370865037967	0
3449353.04298156	0.00122466737122351	0
3448513	0.000897647892714111	0
3448248	0.000450368939715358	0
3445421	0.00353275447577903	0
3443521	0.002318470903905	0
3442556.40338214	0.00055950833340979	0
3442448.10642662	0.000527079837444178	0
3440373.04991033	0.00119931926821679	0
3440144.80484379	0.0169121242662691	0
3439867.90912382	0.00490423055961874	0
3439146	0.00079965592320862	0
3437901.00923098	0.000842512843366972	0
3433151.2050135	0.000445096078407977	0
3432483.45984227	0.000473984201166017	0
3432302	0.00632566853170831	0
3425434.57744277	0.00994262776064037	0
3421917.56433173	0.000472507176154894	0
3421714	0.000874879990190971	0
3420955	0.000443515625209047	0
3418180	0.00706146919275116	0
3417009	0.00394087589300405	0
3416919.71150249	0.00103217748710782	0
3416839.20039908	0.00367663189907375	0
3413359.69516109	0.00279580046947465	0
3413150.82362374	0.00127342955670728	0
3413000	0.000847326819260239	1
3410766	0.0006169659994052	0
3410053.25759082	0.000613256081205258	0
3408637.97356516	0.000453558240194518	0
3407882.46691406	0.000441820813911	0
3406890	0.00115108509388253	0
3406695.39839015	0.000749718694283485	0
3406303.38117459	0.00485702092184049	0
3404405.09092657	0.00846814922880015	0
3402493.92906275	0.00219236424248328	1
3400860	0.000709979944897286	0
3400629.38336542	0.000440877410232023	0
3400000	0.000453897846076512	0
3396420.61658264	0.000440321752096105	0
3393691.77983529	0.000620356601274443	0
3393407	0.000818965116883232	1
3392284.71390793	0.000439794438181625	0
3391901.8929264	0.0011754670935954	0
3391171	0.000519233430589101	0
3390722	0.00126520500633144	0
3389856.43084958	0.000264409619523973	0
3388494	0.00289060966104375	0
3387864.58779113	0.000664099465426843	0
3387059.63604761	0.000635374375502859	0
3386360	0.00156453119775383	0
3383129.07385052	0.00235288837152564	0
3382310.40851807	0.00545632844508626	0
3379233.00316201	0.000438103449171577	0
3379000	0.00100829892845306	1
3378010	0.00102034191996128	0
3377743.75951558	0.000437902593256294	0
3376280.41000028	0.000437718210592992	0
3371453.68741659	0.00287602006112635	0
3370832.39738328	0.000889096921803778	0
3370000	0.00223634170278398	1
3370000	0.00223606327543287	1
3369063.12059062	0.000436777123729176	0
3367869	0.000736168503636838	0
3366629.15457808	0.000436472496179713	0
3362990.56872579	0.00836519533964609	0
3362380.12537743	0.00437272173998867	0
3362181.54626935	0.00778290481169899	0
3361940.69429569	0.00288915988028639	0
3357256	0.000466342663067305	0
3357152	0.00185989477605343	0
3353940	0.000699033443860976	0
3351407.99792204	0.000434487724845634	0
3350214.80545344	0.00146124864425758	0
3348942.34445265	0.000603356061321538	0
3347999	0.00110129689609214	0
3347512	0.0026883601872939	0
3345108.33407387	0.00691088114085035	0
3344184	0.000528212158204597	0
3343804.98113813	0.00690719347126109	0
3342721.315733	0.000240262869796543	0
3342652	0.0006046227244085	0
3342217.90017499	0.0010067375987178	0
3339281	0.00044061901181513	0
3336876.65137004	0.000542254768444071	0
3336073.11977398	0.000432507174034773	0
3332153	0.000626685918589873	0
3327825.69370432	0.000884476605164797	0
3327595.06028136	0.00131434010057744	0
3326850.27448147	0.0094081782506953	0
3325804.36762637	0.000431163301960837	0
3325092	0.00124070580895943	0
3323721.00057692	0.00139886168091955	0
3323498.33378763	0.000692713706040539	0
3321689.40521523	0.000430641305309868	0
3321666	0.00328670320825811	0
3321666	0.000600826702694404	0
3320557.48597004	0.000430487583708283	0
3320435	0.00257198676523695	0
3316754.54778446	0.000526561730466542	0
3316256.81540733	0.000429941111194024	0
3313372.42678772	0.00746559113372958	0
3313346.27022975	0.000429553922890673	0
3311633.98319766	0.000637249756250491	0
3308886	0.00059601269317226	0
3308820.83586083	0.00123464182036361	0
3308800	0.00219602086926336	0
3304618	0.00056508202091447	0
3302873.50372135	0.000428206757040542	0
3302648.51487803	0.00325877493993285	0
3302160.42168827	0.00448066320213184	0
3301046.55764998	0.000427967954877314	0
3300449.31959772	0.000964196038477754	1
3297933	0.000427566145532635	0
3297082.54576463	0.00083886148338779	0
3295364.24092014	0.0260274675685951	0
3293743	0.00272448445297393	0
3293667	0.000439913092678967	0
3292660.51348979	0.00128744240450853	0
3292180.65418661	0.000994496297785693	0
3284483.34995787	0.000258347648770904	0
3283126	0.00112415817721774	0
3281989.07277526	0.00095368843587619	0
3281800.73327596	0.00673488204854049	0
3281187.54912312	0.000425395248231445	0
3280139.63300584	0.000856179317386706	0
3276593.71125802	0.000501689819307916	0
3276466	0.000532513944420835	0
3275840.10607982	0.000424691576669072	0
3275000	0.000977297110763334	1
3274799.68203584	0.000424541913235497	0
3270278	0.0004239785251377	0
3266401.58707252	0.000423467362056594	0
3265582.90721462	0.000423282507361136	0
3265000	0.000974314321603011	1
3263053.98650974	0.000423034170174323	0
3260872	0.0025397617690196	0
3260617.324313	0.00528260637052019	0
3259180.82674104	0.0185406710141287	0
3258333.86665597	0.00282436628008104	0
3257631	0.00317961302301334	0
3255134	0.000452159902535138	0
3253480	0.000276607998118943	0
3252616	0.00289889019081818	0
3250053.97079392	0.000421348857535941	0
3250000	0.00288510655813219	0
3249600	0.00215919997357482	0
3249559.94042738	0.0028574501153259	0
3249463	0.0229180858786851	0
3248770.0490848	0.00115349741105184	0
3248240.61151855	0.000421123731234017	0
3247987.71250746	0.000985673440067083	0
3247937	0.000527865853298222	0
3247000	0.00320081732277725	1
3246686.50066303	0.000420918896480646	0
3246202.34396934	0.0032030820355859	0
3243982.54788895	0.00142786143675657	0
3243470.4936618	0.00733511089092749	0
3241367.6626657	0.00387414272747056	0
3240993.25114923	0.00218223684042817	0
3240390.77598811	0.000420099480794249	0
3239603.54978447	0.000592180692322349	0
3238429	0.000449840733602538	0
3232353.39174624	0.0019855566863834	0
3230000	0.000418757330088018	0
3229947	0.00318702920987179	0
3229706	0.0022775885935126	1
3228390.6408494	0.00159907573138731	0
3228337.44995248	0.000418533493357745	0
3225901.67707252	0.00279627331620006	0
3224878.65633543	0.000493771912694881	0
3223055.52069459	0.000417857746146575	0
3222309.29546255	0.00204997673813231	0
3222298	0.000493867145811677	0
3219669.89215081	0.000446672211640193	0
3219323	0.00205569641827493	0
3218308	0.000767774489187143	0
3217415.52009669	0.00044526707742226	0
3217358	0.0256615435194458	0
3217086	0.000417084202532115	0
3217086	0.00800598668265032	0
3216840	0.00109293173718803	0
3216291	0.00115812952084948	0
3215126.28612212	0.000416820806997849	0
3215000	0.000959387120629408	1
3214475.07675036	0.000416745507454076	0
3213717.18008687	0.000416637158988029	0
3211729.96344053	0.000501532984907805	0
3211020	0.0181441318636522	0
3210323.21187173	0.0043366025151133	0
3208087	0.0101912417857871	0
3208043	0.000415910172831114	0
3206772.6016478	0.000415745853757127	0
3206406.40951977	0.00113845580417354	0
3205256.67647621	0.00369602084580175	0
3205006	0.0182305783967565	0
3204696	0.000490671002309128	0
3201407	0.00145473234111319	0
3200000	0.00262820481731535	0
3197135.13961152	0.00113512389571828	0
3195891.04036244	0.000360477194901152	1
3195816	0.000441270983571204	0
3194417	0.00855235828914525	0
3192286	0.000951141195441201	0
3192189.23043997	0.0231786695094826	0
3191667.16784798	0.00484065626361175	0
3190775	0.000468846985836523	0
3188763.52948042	0.000562083501777819	0
3185969.02768799	0.000442523508090238	0
3183393.40894054	0.000412706931366744	0
3182724	0.000412629768112364	0
3180002.41276803	0.00206388495687687	1
3179524.5795792	0.000412214808289835	0
3178925.94470088	0.00096006737085842	0
3178000	0.000948325799225188	1
3177052	0.00103735073997079	0
3175355	0.00790215031641386	0
3173885	0.000642763010984612	0
3170973	0.000411104668294913	0
3170857.41307966	0.012103717401071	0
3169153.78430656	0.000449541438677989	0
3168445.06241868	0.00365358032250355	0
3166839	0.000999239053843813	0
3166733.97518397	0.000410552480446748	0
3162917.88123862	0.00767683489110232	0
3158545.1278377	0.00112146238483957	0
3157738.58941322	0.000337206857669384	0
3152331	0.000576237722890039	0
3152016	0.000408648600231946	0
3151583.02461372	0.000576097655770485	0
3147392.36202659	0.00138494237513507	0
3147327	0.00138590652764178	0
3146144.72125708	0.00138439877344	0
3145464.49692103	0.00283335900739773	0
3143249	0.0010679555585069	0
3141979.61493279	0.000181935263715466	0
3141791.74113102	0.00800322582994599	0
3138161.69887598	0.00211403522772817	0
3137963.6303718	0.000818432653862456	0
3137609.00036614	0.00780483212262395	0
3136149.90991681	0.000573265370797299	0
3134884.27139732	0.000406410678506467	0
3134303.10860449	0.000479903321092272	0
3131524.10104613	0.0266967288671184	0
3130116.22896985	0.000405808540299509	0
3129407.36226814	0.000940864412966237	0
3129311	0.000405704839785509	0
3121490	0.000794225508812956	0
3120832	0.000404605331575382	0
3120340	0.002660932822116	0
3120306	0.0013736680317717	0
3118937.93083438	0.000404350764080322	0
3118812	0.0182214488398184	0
3116056.57788935	0.00209819684856675	0
3115770.21388285	0.00105856989398774	0
3115000	0.021135465174946	1
3113312.86927573	0.00116157296824273	0
3112552.60204911	0.0025563868234592	0
3106243	0.000402714279981536	0
3106038.19154623	0.029965150667292	0
3105638	0.00237371899067253	0
3105595.28328804	0.0011026622583081	0
3104221.74362953	0.00482042090713098	1
3101330	0.0337476488685473	0
3101321.74241584	0.000402072682588	0
3100875.94596445	0.00793554941918131	0
3100264.93594088	0.00208757244379382	0
3097236	0.00264214257038359	0
3092894.33903488	0.000983087748924702	0
3091625.333277	0.000400810052533762	0
3091200.02907926	0.00246738193792143	0
3090523	0.000976556100278142	0
3090429.93983269	0.0020536774712445	1
3088470	0.00328653148406267	0
3086934.35955498	0.00040020932482392	0
3086499.95986317	0.00040631155326093	0
3084431	0.00056383461834038	0
3083844.62222153	0.000472175997806092	0
3083825	0.00171182713282288	0
3082988.78485651	0.00253210632381447	0
3082952.78211701	0.000555416121552137	0
3081410	0.000425504660344401	0
3080892.36934187	0.0174817531967033	0
3080781.06710713	0.00170667521329865	0
3077477	0.00354898405199825	0
3075027	0.000759866542758771	1
3074858.81348721	0.00354568216235057	0
3074325.6984509	0.000398576287277971	0
3074002	0.00705575530527195	0
3073393	0.000485451575067931	0
3071621	0.000922888105032845	0
3069416.46084698	0.00509802871907086	0
3068567.90625285	0.00353852369004273	0
3067949.6654219	0.000423643017677616	0
3065131	0.00303282595604842	0
3064501	0.00303224628874726	0
3063723	0.0213783396099976	0
3062627.81361229	0.000559754157419037	0
3062406.37862041	0.000468894938666496	0
3060862.10355921	0.00103996448197286	0
3060276	0.00251343879787334	0
3058822.93400276	0.000445558763166324	0
3058236	0.00103905896251851	0
3057929	0.0157189111365754	0
3057484.46487837	0.000923399409859845	0
3055027.94784643	0.0010326652640758	0
3052600	0.000423832867363304	0
3051583.19151023	0.000396364153860242	0
3050833.09779977	0.00302942280406148	0
3048346	0.00145744756765285	0
3046575	0.000401995725868259	0
3046074	0.00132905799226472	0
3046000	0.0171101174351966	1
3044359.02698751	0.000422882871372067	0
3043693	0.000394604863762686	0
3043530.1018426	0.000634100532562114	0
3043249.84194215	0.0230800165132735	0
3043189.7991867	0.00133105746756926	0
3043085	0.00137934898564476	0
3042497.28673837	0.000394449826254408	0
3039321	0.00264018495865651	0
3038086.90482772	0.0143200274002826	0
3037764	0.00280467690547195	0
3034277	0.00103090508324136	0
3032534.71411199	0.000393158170488882	0
3030700.8816448	0.0111991149654652	0
3030566	0.00413861775599184	0
3030371.59779997	0.00107595174918141	0
3027206.30530293	0.00112956418342768	0
3026237	0.000529593987904471	0
3024940.0979736	0.0172064499300526	0
3023318.3845835	0.0025790842244006	0
3021631.88104148	0.000115729316225564	0
3020771	0.000546400511572042	0
3019000	0.000900893292100648	1
3018842.27702387	0.00187951685707089	0
3017532.77814343	0.00102524282580683	0
3015680	0.000390486557799935	0
3015104.16875808	0.000390893219494121	0
3014633.19725556	0.00697517519298026	0
3012854	0.00254378324385606	0
3011562	0.00090972634824724	0
3010050.78836744	0.00169449616765142	0
3007954.12928066	0.00132136217381748	0
3007346.72693161	0.00256506203650963	0
3006803.93271018	0.00238248621518085	0
3006356.29562884	0.00236967667096785	0
3006108.30871257	0.000405899979744076	0
3006071	0.000831624136614843	0
3005740.32614951	0.00112144125339781	0
3005409.3905339	0.00747716337708487	0
3002720	0.00039140290914792	0
3002030	0.000962910057526776	1
3000226.23640883	0.00705342865280928	0
3000000	0.00074545344936747	0
3000000	0.000416709478643354	0
3000000	0.000388930959408563	0
3000000	0.00121519164521979	0
3000000	0.00246368257321408	0
3000000	0.00101927880883231	0
3000000	0.00220472710993063	0
2999836	0.000416646079065867	0
2999821.4164452	0.00220432221152286	0
2998905.45061355	0.000388797573329978	0
2998000	0.00184172919655587	0
2997406.38886439	0.00345638495038589	0
2996721.12567485	0.000311120137312461	0
2994965	0.00129526931107314	0
2994841	0.000415978032588782	0
2994143.0296642	0.00240632021140581	0
2992733	0.00196893748517548	0
2991169.39087925	0.00121887716673858	0
2989041	0.000387518776017911	0
2988288	0.00111504173474951	0
2987386.05447302	0.00100628860527293	0
2985547.11118828	0.000404399030191658	0
2984946.99398095	0.00143632023642334	0
2982179	0.0168641625511839	0
2979793.41034075	0.00218960968988287	0
2979736	0.00291896176474195	0
2979393.2671699	0.00111161240929885	0
2978482.07484998	0.00741212099275697	0
2973115	0.0029007273922755	0
2972889.45767644	0.00142689316884813	0
2970452	0.000897119870341511	0
2969398.03424479	0.00541858517732716	0
2969056.37606379	0.00342366722511042	0
2966493.65023116	0.00132227949075117	0
2965743	0.00332922027618351	0
2963724	0.000410385650824884	0
2962569	0.00193248421952708	0
2962362.70506006	0.0252555368434219	0
2960658.09405226	0.0083074722860656	0
2960091.1194462	0.000900334348393052	0
2959401	0.000850697312708034	0
2957630.26670385	0.000383438747182942	0
2955771.57646953	0.00110290914703945	0
2955600.79345823	0.000413240081308006	0
2955598	0.00054414208524244	0
2955518.77609158	0.00153215788889368	0
2948825.26006836	0.00247515358054009	0
2948563.14822875	0.00201163434345585	0
2946491.76825232	0.00242001527123597	0
2946411	0.000572052372370375	0
2942646.23945278	0.00119355035091036	0
2939380	0.00654503524942832	0
2939147.20127209	0.000381042430310901	0
2938980	0.00367726898155225	1
2934220.7041684	0.00290333370420603	0
2934000	0.000875506588763048	1
2931060.42803476	0.000379985502053774	0
2930568.43411507	0.00118292971155671	0
2929412.61439595	0.00133102387220862	0
2924788.15937713	0.000450957799670658	0
2923145	0.000378974934913771	0
2921587.73123651	0.00458082885708963	0
2920425	0.00043247214014054	0
2919763.19494565	0.00603214003716919	0
2918734.22136984	0.00239694450634734	0
2918020.53891364	0.000378311843302656	0
2917407.97762856	0.00336415118209532	0
2914949	0.00725118159542098	0
2913240.34851136	0.00985479633031575	0
2912561.38920196	0.000377595690491501	0
2912521.76451296	0.00288133744733138	0
2911846	0.0010338702853829	0
2911802	0.000622453586950418	0
2911558.95080486	0.0013170160842466	0
2910886	0.0028900856476041	0
2910326	0.000710385336980132	0
2910246.14312171	0.000545367781904723	0
2910011	0.000377273397416704	0
2908635.25578901	0.0231953483481422	0
2908610	0.000946770664384481	0
2908061	0.00187417767056132	0
2907933.11821715	0.0246994272330418	0
2906570	0.000955928724932381	0
2906036	0.000566446112046684	0
2904902.45623803	0.000376610568221497	0
2900388.54439278	0.00108222609972242	0
2900000	0.000865373700613111	1
2899793.70656112	0.000375937003954729	0
2898902.12582014	0.000375833209953478	0
2896995.44819821	0.00100052105986188	0
2896295.74040126	0.000375494723838592	0
2896004.86697773	0.00141494979598874	0
2893606.22120494	0.000983137296962729	0
2893000	0.0162585229665772	1
2892063.09324156	0.00221472033248927	0
2888939	0.00334127516835953	0
2887616.69216826	0.00333020043724272	0
2886458	0.00109392479310581	0
2884051.27178639	0.000373907836854409	0
2882791	0.00389133019356038	0
2879049.57214401	0.00107417740714027	0
2878806	0.000644587922636254	0
2878344.86086422	0.0019101234644285	0
2877126.12489878	0.0212309455335023	0
2876827.18332293	0.00037296570139532	0
2876336	0.00284606105300745	0
2875694.39981161	9.36394592150328e-05	0
2875548.54525007	0.00292662829939835	0
2869767	0.000975037539152907	0
2869432.89724398	0.00240341562821791	0
2869045.54389827	0.00248613635844622	0
2867907.97173916	0.00463711853437026	0
2866603.70690623	0.000865761872126957	0
2866566.4729106	0.000371640126772306	0
2865740.60510116	0.0208688146781685	1
2865007	0.000371429615588672	0
2864697.17014744	0.00126063297495899	0
2864360.91086395	0.00283400172626999	0
2864257.23578637	0.0056518384930144	0
2856582	0.00113617370240169	0
2854768	0.000370111180475731	0
2854381.83383866	0.0100505786125283	0
2854188	0.000514202077252083	0
2853245.95665013	0.00086818917842446	1
2852934	0.000764002913691759	0
2852574.29242326	0.000160358227643897	0
2852074.84143397	0.000369749614775928	0
2850000	0.000369476587921337	0
2849946.7956044	0.0242955352461632	0
2849928.57519705	0.00525238132090181	0
2849874.44741827	0.0162107379126794	0
2847990	0.00154915988999297	0
2847217	0.00189376126011342	0
2844814	0.00319883210323678	0
2843724	0.000450950568140326	0
2841928	0.000368446701780694	0
2839462	0.00280955709138296	0
2838420	0.00233111313669524	0
2837736.3437838	0.00538369845460122	0
2836419.90648508	0.00585996722498884	0
2836036.57762398	0.00203468712117616	0
2832662.14876583	0.02659324717717	0
2832610	0.00105694241036323	0
2831380.297191	0.0010052462987193	0
2830353.58543598	0.000854949403282009	0
2829747.64321133	0.000377757243895272	0
2829265.91865474	0.000366805093215336	0
2829026.92578751	0.00036677213204605	0
2828508	0.000517027989267609	0
2826792.18475021	0.000366484124943171	0
2823301.65729335	0.000336032506846075	0
2823053.3558053	0.000365999665683783	0
2822605.34516341	0.0160571224590933	0
2822314.96345837	0.0119912609276966	0
2821797.77079913	0.00716937441142923	1
2820297.83685625	0.00582647862330763	0
2818521	0.000363411841793165	0
2816531	0.000365153070481509	0
2813735	0.0012388702135805	0
2812812.59371004	0.00100026447056971	0
2812795.13129114	0.00404628029064261	0
2812699	0.000375133491451226	0
2811951.7265666	0.0134054421883331	0
2811933	0.000364557756888612	0
2811922.66252534	0.00239840296783449	0
2810766	0.00150978295279268	0
2810730	0.00186524308086143	0
2810006.30559498	0.000364306992716697	0
2807759	0.000364009098013195	0
2805494.03226301	0.00036372313708359	0
2805437	0.00159336029435267	0
2805003	0.00276773979316873	0
2804850.27236729	0.00036363957762984	0
2801678	0.000363228418808294	0
2801207.9892077	0.0021459952246639	0
2800388	0.000379246369441352	0
2800000	0.000839764925530657	0
2800000	0.00185835829724552	0
2800000	0.000362699696401766	0
2800000	0.000363009171491597	0
2799711.11265927	0.00155410022529075	0
2798588	0.0212232499721072	0
2798205.41954137	0.00322671486264836	0
2797368.08898303	0.0026965442199756	0
2794884.74766808	0.0034486415595083	0
2794847	0.00577412498883055	0
2793572	0.00188269186751549	0
2792575.96789865	0.0022935391637794	0
2792084.56751929	0.000361984164810937	0
2791336.06571393	0.000361885012902338	0
2789108.92363566	0.00237928401782042	0
2786662.48640052	0.000361277034683751	0
2785465	0.000361124932814333	0
2782522	0.00184667288954684	0
2777036.78927229	0.00691086194307046	0
2776900.20532729	0.00371675756139371	0
2775534	0.00273861183177978	0
2772287.48191505	0.000359416659545457	0
2771596.37410093	0.000359321029869548	0
2769673	0.000359077086846142	0
2769133.71661939	0.000403379744103322	0
2768490	0.000498763091125069	0
2767593.53316739	0.000358809020630227	0
2766892.39414733	0.00169849481271997	0
2765858.15416483	0.0009473637569909	0
2763729.83456462	0.000499906584187073	0
2763317	0.00035797580115498	0
2762799.78986487	0.00261928270790696	0
2762731.31177181	0.00273344325300344	0
2761431.24617698	0.00103026490625589	0
2760895.54062979	0.000831831240227256	0
2759925.0719424	0.000383350574213068	0
2757980.12798502	0.000357425590111319	0
2756748	0.000357396164742184	0
2756210.35547677	0.000832588490019626	0
2754374.27910951	0.00045081280777354	0
2753703.50830683	0.000357006909950275	0
2753159.24631409	0.00262609716753876	0
2752438.46831514	0.000356843953067289	0
2752029.40263683	0.000380011676722663	0
2751507.22014047	0.00225984774708793	0
2750593.3378877	0.0018624189828943	0
2750406.70264856	0.0125540291836355	0
2748243	0.00225032921461456	0
2748224	0.00136132350366646	0
2745679	0.000355965950996295	0
2745615	0.000605732101673315	0
2744404.4253249	0.00108837541060013	0
2744259	0.000387611691514641	0
2744190.547192	0.000355768124770271	0
2743547.34212847	0.00504810180410397	0
2742034.54891686	0.00168433586051599	0
2739925	0.0027110860604732	0
2739198.63562613	0.00100138015682174	0
2738456.39686513	0.000355018657762024	0
2738342.65117134	0.000930342628922969	0
2738330.56726085	3.67035641367051e-05	0
2737416.04151084	0.000378001353602812	0
2737376	0.00114586214534195	0
2735477.51962715	0.000949685825500783	1
2735428	0.000832401416006299	0
2735103.19483651	0.000354597213992524	0
2733113.8476159	0.000497324456632411	0
2733047.00328446	0.00184198937321375	0
2732489	0.000364785992382592	0
2731385	0.000569307109849615	0
2731113.03983501	0.000492372731754615	0
2730188.74950899	0.000824571047264032	0
2728095	0.000582959076969486	0
2725620.71864865	0.00262547909846629	0
2725000	0.00132542252232094	0
2724951.43021978	0.00180855058899615	0
2724065	0.000353156907927605	0
2723985.0235186	0.00268776511160971	0
2723211.78253387	0.0016729318786209	0
2722042	0.00167466304392628	0
2721351.76126696	0.000645182640760262	0
2720871	0.00204284419897171	0
2718569.55912531	0.0200600330188999	0
2718138.05684243	0.000494541022834318	0
2718022.90486223	0.000923480766728613	0
2717416.90501243	0.00195954883988445	0
2717020.25735426	0.000741769130431332	0
2716632.79939291	0.000415952703521245	0
2715479.68825565	0.00121626570499083	0
2714850.28762833	0.000351971482896533	0
2713132.11315724	0.00170963569956152	0
2712682	0.000351690240189378	0
2712221	0.000490584702167362	0
2711201.73592454	0.00627341617433135	0
2710229.85344176	0.0026689958872939	0
2710077.40013361	0.0368999684033094	0
2709752	0.000360735232517964	0
2708673.36364355	0.00267265438737655	0
2707702	0.00101033790417369	0
2707189.48812347	0.0199761378743094	0
2706913	0.00134085950077137	0
2706638.15020491	0.000911992572982825	0
2706105	0.000375892419850048	0
2706071	0.000424152102256244	0
2702780	0.000350406605213446	0
2702138	0.00165998225079165	0
2698132.50343823	0.000349777119841831	0
2698103.72789216	0.00338366587289877	0
2696697.91835508	0.000371431598545018	0
2694648	0.00383186211153637	0
2694408.87645744	0.00670276790736367	0
2693488	0.000813640349174297	0
2692935.36633873	0.00732964788966704	0
2690927.42361915	0.00117620458404987	0
2689694.63143333	0.00229411623583809	0
2688655.42332663	0.000348568325407184	0
2685345.81053478	0.0051809913283152	0
2685089.63235584	0.00042826325670778	0
2683424	0.000810600602093124	0
2683314.5284724	0.000800781851219939	0
2682892.59416796	0.057131601512987	0
2682497.82306412	0.0208856123920645	0
2681342.46232807	0.000370259566359288	0
2681255.45304775	0.000910988585543701	0
2680796.59019819	0.015159305690651	0
2679686.16008807	0.000357907714847825	0
2679518.94698438	0.000347390758600941	0
2677101.01670199	0.00777050632253364	0
2675587.99940152	0.025812679942968	0
2674390.12186701	0.000722634436641685	0
2673700.32344778	0.00215306362214795	0
2673513.23699143	0.00210277793678567	0
2671086.53051358	0.00196301747075331	0
2669934.08154942	0.000346141334387828	0
2668562.92439408	0.00617740907198555	0
2667137.27618645	0.00179754749247431	0
2666800	0.000540449909040152	0
2666340.90883396	0.000803208725864176	0
2665542.52513756	0.000345570516254082	0
2665040.70376177	0.00262963398239768	0
2662889.5550457	0.00382758952385826	0
2661011.08165489	0.00218547690382349	0
2657997	0.000802816242573752	0
2656506.63562884	0.0228471928640196	0
2655516.70625239	0.00281690668188017	0
2655417	0.00129715320437086	0
2654503	0.000344147030098941	0
2653717.60285514	0.000901596467980209	0
2653079.10696694	0.000575343585189734	0
2653000	0.000658663591039942	1
2652604.77098556	0.00166248176637423	0
2651037.38284282	0.00178660572262887	0
2650134	0.00165837090618964	1
2649858.53081421	0.000343537663698949	0
2649346	0.000343479063713702	0
2647718.51153184	0.0026198383354249	0
2645971	0.000898962012026935	0
2645570	0.00260976175888841	0
2643492.16340691	0.000605335448844559	0
2642441.62763398	0.00339464620821915	1
2640696.11452854	0.00194068307359449	0
2639080.00452998	0.0201107698454313	0
2638957	0.000615465941268383	0
2638273.2039602	0.0150072054293024	0
2637685.97920823	0.000347864300578554	0
2633814.47803691	0.0149818401014722	0
2632916.61603079	0.0061893453371811	0
2631388.19064574	0.00034114436727222	0
2630982.38190292	0.000341098284136467	0
2630678	0.00117782337988569	0
2629979.81354041	0.00143054024544084	0
2627435.50709324	0.014946832861555	0
2627246	0.00506047241431178	0
2625301	0.00254851072367984	0
2625176.48759109	0.000847577542047629	0
2624219.28306221	0.00034022141375474	0
2624071	0.000340202249574163	0
2622428.6947898	0.000339989222801251	0
2621865	0.000339916251138044	0
2620274.66070854	0.00249906544554258	0
2619019	0.00219678626483227	0
2618341	0.000533471462768678	0
2618268.90555404	0.0116449190402131	0
2618235.96251418	0.000789459022511944	0
2617627.47847848	0.000510226182560742	0
2617384.18910583	0.00533722593732557	0
2617055	0.0223117581292302	0
2616645.57722261	0.000650346346248112	0
2616326	0.00212246522033601	0
2615699	0.00043204104494193	0
2613974.77162068	0.000515714909751001	0
2613000	0.000338766867318273	0
2612887.00207234	0.0173447648065657	0
2610532.04730138	0.000338437253344105	0
2607484	0.00173469763783113	0
2607071.72235862	0.00257224065513852	0
2606981.1967362	0.000972677566741911	0
2606820.36241116	0.00638067073946683	0
2605203	0.00901219649585593	0
2604626.94868464	0.00300393482216509	0
2603389	0.00300251227882155	0
2603023.3835834	0.000337473496984906	0
2600348.91095268	0.00191100988915384	0
2600244.05115635	0.0250870520005174	0
2599752.52086103	0.000219719252397958	0
2599085.89570346	0.00299754216389843	0
2597400.70133221	0.000336741908469172	0
2596140	0.000784156191014935	0
2595940.40039599	0.000336555204084977	0
2594689	0.000638771781497971	0
2594496.2635411	0.00216195774743855	0
2592307	0.00275859851575701	0
2592200.43094588	0.0240472410199189	0
2592012.55714411	0.000336045861501234	0
2589227.32420991	0.000333839531838287	0
2589012.31844457	0.000357496010215923	0
2583549.01343862	0.000356747125995351	0
2582223.54143984	0.000884313814489647	0
2581911.58738182	0.00091672483444319	0
2581585	0.000334693791991732	0
2580625.13241016	0.00189653090863629	0
2580354.7406121	0.000779434154211085	0
2580329.82679551	0.00124438309150843	0
2578996.10673111	0.00552988685421266	0
2578712.01046448	0.00091558884824755	0
2578533.20990183	0.000408685097573896	0
2576267.4690393	0.00370567980151491	0
2574091	0.000777563835826991	0
2573862	0.000356548141812908	0
2572016.94086995	0.000465218209266635	0
2570461	0.00296451882604403	0
2570285.05980405	0.000333228953084899	0
2569400.18023448	0.000872984418889075	0
2567758	0.0194741688235804	0
2566032	0.000356396550840062	0
2565059	0.00138439601586308	0
2564984	0.00033253525314148	0
2564923	0.00210642317644255	0
2563980	0.00210585036143645	0
2563810	0.00486399869498003	0
2563666.96974868	0.000506060603473674	0
2563143.34446587	0.0240632712177804	0
2562978.58607296	0.00188352703301273	0
2562971.02317579	0.000332277558589611	0
2561575.68002617	0.000353706853528356	0
2561000	0.00188173450196565	1
2560841	0.000561248445847632	0
2560381.23461719	0.000955291670226304	0
2560082.20411686	0.00140483048822045	0
2559371	0.000337260696759473	0
2557559.48538346	0.00528393714050277	0
2557416.10628415	0.000403688281798952	0
2556375.30420322	0.000765330737911047	0
2555996.85806849	0.00156915251421672	0
2555610.57894726	0.000331318361802094	0
2555409.2062932	0.00635712319511385	0
2554784	0.00209829684054424	0
2553790.95030423	0.00943682657941119	0
2553598.66797618	0.000331065695018348	0
2551614.34998413	0.00209569259038533	0
2551558.3728385	0.000866919090728822	0
2550876	0.000464186366630895	0
2550000	0.00189305906487306	0
2549427.11587405	0.00171821677590095	0
2549414.11721436	0.000859058515393078	0
2548897.02821825	0.000773812350669202	0
2548101.20382065	0.00033034203080208	0
2546366.10068189	0.000950124958920711	0
2545533.64578973	0.000330020120685422	0
2543549	0.00251673997453906	0
2542543.49183742	0.00545186497583185	0
2541707.6497522	0.000416789507100567	0
2541226.63403701	0.000329456963245847	0
2539841.93835176	0.000329262579639413	0
2539839	0.00385275116296808	0
2538340.36166769	0.0144388078559869	0
2538168.86334673	0.0192497596601894	0
2537858	0.000329024998319015	0
2537832.98552241	0.00111686850245766	0
2535520.79825515	0.00076578341820334	0
2535492.39872698	0.0197412458921095	0
2535187.26199942	0.000328678462843905	0
2533826.52629651	0.000328496992654661	0
2533761.70022119	0.00144774932744024	0
2532318.92485212	0.000899116665895277	0
2531803.07539339	0.000514899417250237	0
2530129	0.00207785181691743	0
2529835.79526918	0.0143904351884148	0
2529361.74160658	0.000327917352122013	0
2528975.50952449	0.000327872598300402	0
2527749.03963686	0.000485396697445553	0
2527729.46583988	0.00249185600253024	0
2527292.26549052	0.00405083312167107	0
2527242.2411907	0.0224555338992507	0
2527213.57216779	0.00291425898283406	0
2527191.6124305	0.000455291809861207	0
2526275.1844849	0.000327522648450836	0
2525577.04643817	0.00339988337249703	0
2524553.2945572	0.00032729391596811	0
2523641.80983733	0.00111127097820593	0
2520973	0.0393821979856278	0
2520118.68422149	0.000395042772769717	0
2519824.42723866	0.000796219613920115	0
2519179.01989875	0.00553151943327397	1
2518621	0.000509464878153971	0
2516644.90961139	0.002569543616858	0
2516109	0.000938802048824572	0
2515476.6107214	0.000326123310112924	0
2514000	0.000624089453187974	1
2513662.61103493	0.000261131792589909	0
2513651.99809759	0.000325880303065384	0
2512015	0.000489641422469249	0
2511860.44200992	0.00799245076031844	0
2511041.33694936	0.000325546549526105	0
2510993.80061538	0.00206213405912665	0
2510927.53504964	0.000396368549929899	0
2508903.19322217	0.00166501139546396	0
2508570.1765032	0.000334892985225461	0
2508297.10274591	7.77664557541414e-05	0
2508200	0.00206000507016191	0
2507891.33976353	0.0185055333698398	0
2507049	0.000756425095544575	0
2504725.79658323	0.00250338308657172	0
2502981	0.00122254724108781	0
2502960	0.00864358994106306	1
2502612	0.00205525409092049	0
2501324	0.000574173853607345	0
2500000	0.000324115894769249	0
2499861	0.000323723872786116	0
2499748	0.000755077562971616	0
2499145	0.000849113799297602	0
2497446	0.0184288500614799	0
2496287.42421507	0.000323629593209951	0
2495145	0.000321872229819722	0
2494987.97395485	0.00239981254353139	0
2494949.6538869	0.00287277874542725	0
2493852.48388044	0.000753338673099589	0
2493032.55716746	0.0117604037596791	0
2492559	0.000752917842239742	0
2490272	0.000507140756374952	0
2490115	0.000507142623048562	0
2489989.80085523	0.00224310949073763	0
2489976.75790507	0.00039330014719896	0
2489630.85300223	0.000322772521096337	0
2489480.66246591	0.00318186758998754	0
2487876.39926772	0.00691694743912712	0
2487851	0.000211239478891318	0
2487090.76283215	0.000322443210593207	0
2486000	0.000741842420693654	1
2482484	0.00134684964363958	0
2482240.37062892	0.000680673160071752	0
2481942.85371246	0.00122942302787831	0
2481322.11921797	0.0105368526484016	0
2481253.92154782	0.000613715782355329	0
2481201.85163621	0.000321678861510104	0
2477822.10924405	0.000321241558886596	0
2477267.56629683	0.000344035180384611	0
2477036.10643772	0.00087948793845534	0
2476885.75752821	0.0232557975801224	0
2476826.58478289	0.000879413750436505	0
2476611	0.000143378290723227	0
2476000	0.000614571387359217	1
2475699	0.00308731213067123	0
2474846.30109683	0.00144203808173743	0
2473624.15482755	0.00615372588574978	0
2473056	0.000745785995049239	0
2472889.47457767	0.0031012695138018	0
2472036	0.00243909553500007	0
2470000	0.00163902382182246	1
2468824.65960548	0.00912285617471923	0
2466617	0.000446160326277405	0
2463901.55735893	0.0237705347194168	0
2461851.05006672	0.000830819720306784	0
2460824.5984025	0.001083115129726	0
2459515.85506844	0.000318868208552455	0
2459167.25806894	0.000318822928322938	0
2458768	0.0112621285848114	0
2455406.40913684	0.000871783889850319	0
2454481	0.000448893799007051	0
2454038	0.000322472510709994	0
2453705.08371479	0.00107987348811106	0
2452498.56559103	0.0219407378241757	0
2452383.45948651	0.00107979868521362	0
2447918	0.00164976383101834	0
2446930.19506332	0.000475614717865264	0
2446378	0.000831172911794145	0
2446371	0.0201774833207366	0
2445462.68480348	0.000661158138932364	0
2444149	0.00235089364229845	0
2443380	0.000954831686683253	1
2443104	0.00047486134119714	0
2442525.74488878	0.00202611786959783	0
2442000	0.00162028944232823	1
2440835.97692225	0.000316446309433207	0
2440111.21018876	0.000910418976204875	0
2438555.39054226	0.000321689207487024	0
2438164.65597071	0.000316100094312433	0
2437657.35415453	0.000326258979485394	0
2437199	0.00032145201001545	0
2436137	0.00241048401355272	0
2435660	0.000908075780130507	0
2434593	0.000441563771790566	0
2433876	0.00238331161189877	0
2432874.14093706	0.000826568269959835	0
2432471	0.000507003891473759	0
2431934.95215132	0.000315292384788638	0
2431429.69966412	0.000907253490334774	0
2431067	0.00149330804413955	0
2430466.95509349	0.0016367693025808	0
2428338.79434802	0.00174006602670854	0
2426530.29688623	0.000314586089149206	0
2426362	0.000314569409788843	0
2425353.34661767	0.000313832554131433	0
2423836.73859992	0.000314242483963319	0
2423258.58397019	0.00143891457417411	0
2422980	0.000902919266205445	0
2422961.08882075	0.000261391882294784	0
2422186	0.0015032396886736	0
2421046.85086275	0.000313880117130757	0
2420305.40363862	0.0067300370848205	0
2418884.73079838	0.000902136213818164	0
2418862.0662931	0.0383867769058747	0
2418765.96877435	0.00667253542623884	0
2418664.38900027	0.00167731733291604	0
2418075.46592194	0.000503995177962626	0
2416807.51918666	0.000857837644293429	0
2416316	0.000313266699386513	0
2415433.99511738	0.0267710993091182	0
2414239.66594872	0.000461553995435436	0
2413758	0.00033527051371618	0
2413625.02728768	0.00137057348482517	0
2412791.06924464	0.0192446766911318	0
2412141	0.000723859625155222	0
2411952.22558378	0.00151977549308446	0
2410536.19821104	0.0251941373359187	0
2410372.4751741	0.000312491407674106	0
2407766	0.000489938320956576	0
2407313	0.000312094360457624	0
2403147.85189169	0.000311560211236979	0
2401672	0.00147139910238645	0
2400848	0.000567691947076486	0
2400000	0.0170999197704865	1
2400000	0.00133241679936056	0
2398581.70123548	0.0209946084007487	0
2397827	0.000600200039001116	0
2397726.28755572	0.00162375923866552	0
2397207.49564047	0.000310789795098059	0
2397127	0.000677195190256587	0
2396350.18196076	0.0135350924446163	0
2394966	0.000813663346974548	0
2394071.79754568	0.00280180660366025	0
2393695.6408333	0.000526515529481549	0
2392441.0554164	0.000310171608409295	0
2391309.65361956	0.00156861605221475	1
2390321.99885512	0.0203785344911342	0
2388758.81426649	0.00493510404343553	0
2388516.51067645	0.0134394864074783	0
2387888.92531429	0.0168391119661103	0
2386528.05048256	0.000431677881732577	0
2385755.53500978	0.000431006212267045	0
2384215	0.00294163440492794	0
2383792.57515566	0.000715579160862108	0
2382000	0.00168618584830045	0
2381470.92180079	0.00274657803315782	0
2381000	0.000710509095835758	1
2380000	0.00174884098698349	1
2378400	0.00123905167984777	0
2377071.13920447	0.00195232673404578	0
2376136.65549901	0.000308057211029262	0
2375765	0.00234103246018808	0
2375004.62690257	0.00123113100550639	0
2372747.08204426	0.000479484787499211	0
2370341.58821241	0.00272930283201075	0
2370228.42653067	0.00301850398640606	0
2369456	0.00233562885749465	0
2367177	0.010651541790238	0
2366588.75358872	0.00145373697256618	0
2365583.66673021	0.00588707779683958	0
2364713	0.000306576340786714	0
2364546.17213929	0.0219505859702178	0
2363838.48834853	2.88506137544129e-05	0
2363672	0.000314513585859876	0
2363648.54126508	0.000306438577870409	0
2363420.02016979	0.000308806841264559	0
2362959.81379802	0.000416826418252679	0
2362945.43065271	0.0087316043336431	0
2361274.98844484	0.000282042451831574	1
2361204.49432417	0.00197444878309583	0
2361079	0.000306100866842926	0
2360749	0.000802091985309492	0
2358549	0.000801344791124083	0
2356200	0.000304592321215338	0
2355574.10581545	0.000898153464562738	0
2355429.06025239	0.000305367799849339	0
2354983.54126804	0.00173066854137101	0
2353868.54186539	0.000442590257679797	0
2352262.04329344	0.000199741094703183	0
2350306	0.00146327962259009	0
2348858	0.000424864087923497	0
2348668.65131103	0.021807580788951	0
2347936.81731578	0.00998002972786105	0
2347232.79211649	0.000304305662717128	0
2346789.74244683	0.0010270618675754	0
2344531.53385976	0.000303960870773569	0
2343556.73623974	0.000197280548104838	0
2343497	0.00103090224150097	0
2343300.52697867	0.000325499570965405	0
2339861	0.00030874692936079	0
2338232.31068531	0.000443306764645714	0
2337643.35851207	0.0011577973598178	0
2337449.11630822	0.000303042658886487	0
2336963.67654523	0.000302979697863408	0
2335767.89634185	0.000385437460574769	0
2335270.62775025	0.000174503889527535	0
2335054.36974292	0.000302730887279355	0
2332535	0.000302403604560751	0
2332174.17943374	0.000785871950924756	0
2331963.11264108	0.0221115488205014	0
2330992.96197124	0.00157101749222617	0
2330726.89553027	0.0224857980319591	0
2329220.07186317	0.00106888612227367	0
2328630	0.000706516374067826	0
2328000	0.00299874804823341	0
2327442.04371475	0.000301739489359847	0
2327082.74097795	0.0171714001327072	0
2326006.55602134	0.000190558732681257	0
2325285.45986402	0.000372545361790466	0
2325181	0.000306765472519569	0
2324996	0.00328393263724939	0
2324939	0.00674822762705259	0
2324219.27096551	0.000765548970110411	0
2323980.26593402	0.000321895880155262	0
2323839	0.00480106420626217	0
2323633.08051226	0.00102319829870743	0
2322457.5032642	0.000420088431335035	0
2322289.59432862	0.000506665540943191	0
2321938.63725256	0.00190704398620158	0
2320858.23129855	0.000423765456551217	0
2320605.42920247	0.000700889096075395	0
2319893.37553367	0.000300766100934774	0
2319797	0.000424059063342466	0
2319739.5137186	0.000300623561270707	0
2319707.79283454	0.000788148446902719	0
2319513.35192622	0.00190506479399623	0
2319445	0.000300708323465866	0
2319365.41846288	0.0019003893326749	0
2317744.967374	0.000787479802417036	0
2316229.5685126	0.000300291464351337	0
2315312	0.00042323935671527	0
2313005.0628498	0.000300751566603506	0
2312679.70409272	0.000507349145704062	0
2309464.00003259	0.000299414348718899	0
2309017.76167291	0.000370958824636781	0
2308983.82639225	0.0130571160275683	0
2308393.58282675	0.000421972228520081	0
2307731.09554497	0.0222650146209575	0
2307181.18232402	0.000299111140718482	0
2306891.53600156	0.00159760178139223	0
2304749.69464181	0.00188662608508831	0
2302724.45512491	0.000298537057042997	0
2302084.22239555	0.000418912253469374	0
2301435.61492333	0.00029837360960422	0
2301378	0.00029836426473474	0
2301325	0.000468931652256952	0
2300000	0.000416024257237224	0
2299946.3957185	0.000490482978193481	0
2298495.2698517	0.000432273344741764	0
2298409.73508401	0.01022247459882	0
2297528.82385393	0.00113799510723032	0
2296346.02848544	0.000296447579624122	0
2296024.67182643	0.00100586802455825	0
2295613	0.000856577311538835	0
2295362.73692875	0.0114640633889219	0
2295249	0.000297566537856633	0
2293338.61333848	0.00686433769209633	0
2291411.62255761	0.0019538960488958	0
2291205	0.000367789624122627	0
2289259.02295047	0.000297939803853708	0
2288449.35743001	0.00100420544170509	0
2288039	0.000691125665501795	0
2287770	0.00152208929935224	0
2286583.95810335	0.000296443178864029	0
2285111.68224835	0.00225475783797483	0
2284107.69146003	0.000296127116191147	0
2284000	0.000567006273912764	1
2283326.55200829	0.00843739848958313	0
2283059.18749221	0.000237381911925635	0
2283046	0.000686412598321716	0
2282485.54599592	0.00221030046419969	0
2282287.87903213	0.000581151493358217	0
2281369.77966238	0.00143062168154296	0
2281089	0.00187348509078034	0
2280707	0.00035243386109029	0
2280574.38160964	0.000310607211393935	0
2280561.33205909	0.000295665552873836	0
2280000	0.00151289658295392	1
2280000	0.000497385626471576	0
2277933.57356837	0.0104901874171935	0
2276595.01587041	0.000429431115312492	0
2274946.28745567	0.00194067975828643	0
2274397.33738096	0.000306658474948254	0
2274249	0.000441561567624829	0
2273791.57222471	0.000685702391535122	0
2272558	0.00223214857072522	0
2271894.60017964	0.000417375042699456	0
2269344.62449921	0.000293918652075258	0
2268802.84826581	0.00010414988422647	0
2268012	0.000294040361242435	0
2267774.01338574	0.000294009453559594	0
2267645.52562412	0.00242874808604126	0
2266409	0.00247233094996116	0
2264274.32239209	7.3710433183127e-05	0
2263992.48226302	0.000803830528338051	0
2257596.23590552	0.00192521068989896	0
2257506	0.000217168886485534	0
2254700.95957977	0.000292311872540287	0
2254005.34597009	0.000292220909314646	0
2253679.36235025	0.000292176640541122	0
2251146	0.000411506461462508	0
2249017.61972118	0.000279000467016127	0
2247808.09109818	0.000745085386798748	0
2246814.83580513	0.0110472810485539	0
2246711	0.000289687127631276	0
2246113	0.00305417224541634	0
2245223	0.0149395260625594	0
2243362.40709032	0.000290839715912701	0
2242762.01068562	0.00075553036526496	0
2242740.28295549	0.00170382679494301	0
2242134.0600434	0.000761791834778066	0
2238991.75194272	0.00119877104198343	0
2238767.57462951	0.000621414811878748	0
2238280.50523064	0.0022146531777469	0
2236657.99942132	0.000758612046157326	0
2236360.89897781	0.0235516923960497	0
2236277.35432531	0.000759801958289556	0
2236200	0.000289916040984141	0
2235373.07887419	0.0304382353583676	0
2234609	0.000289705467639921	0
2234376.21003599	0.000289679394582233	0
2233723.20376891	0.000289592709627438	0
2232204.78203447	0.000786256909621615	0
2232093.87570155	0.000832814997947363	0
2230229	0.000673657892422885	0
2229374.61273428	0.00257084062170354	0
2229003.76714401	0.00083172497029472	0
2228220.42678157	0.000356997536545645	0
2226306.81891885	0.000288632257167045	0
2225582.30552045	0.00198099053382881	0
2225443	0.000288521239026281	0
2225182.38431039	0.00238956528163865	0
2224786.35610415	0.000288431539984477	0
2224744.39377673	0.0125224132873833	0
2223407	0.00075542819297569	0
2222924.65196056	0.00215246372190804	0
2222381.77506624	0.000565363654360418	0
2222176	0.00219258508155251	0
2220079.9796789	0.000403985992321845	0
2219906	0.000287801522873097	0
2219699.02862195	0.0126273037375932	0
2218622.57566929	0.000287635495086368	0
2218011	0.0213984246508443	0
2217799.90900303	0.000287525816891124	0
2217074.23942349	0.000287910858075874	0
2216133.65023985	0.000405057473378958	0
2215519.83280388	0.000359550873091674	0
2215338.69207913	0.0125141813818046	0
2214947.65242197	0.00408194402542174	0
2213573.01914067	0.000290833211967008	0
2212535.06577402	0.000286847948430059	0
2212128.05336443	0.0125105924335365	0
2210448.33371897	0.00126952649551564	0
2209908.58623484	0.00218055286844615	0
2209762.02985029	0.0163063193134794	0
2208896.76476813	0.000295105480196755	0
2208615.50566723	0.00314905041014249	0
2208180.96568035	0.000397819735467218	0
2208164.731773	0.0010619217758844	0
2207952.34078793	0.000750153774401441	0
2207514.2745135	0.000286189859240393	0
2206844.66723346	0.00040335124829044	0
2206796.88381375	0.000286099324073516	0
2201730.1125832	0.000285441966017901	0
2201006.39686074	0.0212352845591826	0
2200302	0.00028526043026777	0
2199734	0.00747817579120861	0
2199693.46482747	0.00461105623364358	0
2199127.83313237	0.000285105003128896	0
2197838.75717981	0.00224490509170352	0
2197041.38581185	0.00988458955490207	0
2196663	0.000509342656958401	0
2196010	0.000696976704189223	1
2195320.73471725	0.000584127591211586	0
2194830.6047372	0.00136183865979672	0
2194718	0.000126975005403021	0
2194077	0.000206448298185719	0
2194030	0.000745446757362951	0
2192126.77187238	0.000803275215678824	0
2190441.77238007	0.0025259632165308	0
2189271.09331008	0.0123236148107984	0
2189210.6763647	0.000283824028339089	0
2186808.33251991	0.000399308599240032	0
2186191.21206157	0.000283427728163684	0
2185623.34076311	0.000283345943822074	0
2184926.22771765	0.000393627769395535	0
2184735.9917658	0.000283243900066323	0
2183848.33627459	0.000283128816464736	0
2182718.55710285	0.00206155654872292	0
2180185	0.000282154620957538	0
2180145.98514892	0.00179059670988595	0
2180093	0.000960283549040851	0
2179083	0.000282509459093899	0
2176666.77400192	0.00144465177416978	0
2175639.61859827	0.00039769129318934	0
2175085.20625817	0.000957317256620769	0
2174524.76574533	0.00211843140605604	0
2174440.45873669	0.00100444375310622	0
2174000	0.00064865088738174	1
2172704.7681985	0.00523644192765951	0
2172279.02748795	0.000392923040562613	0
2172261.64688164	0.00178412389106789	0
2170759.98530731	0.00125332760429639	0
2170653.77385483	0.000342862074579834	0
2167345	0.000802308681288213	0
2167306.1698426	0.00178005385420575	0
2166647	0.000394695709650833	0
2166262.85100869	0.00464492716160699	0
2164532.86778752	0.0023032223538393	0
2164333.37012717	0.0103201485460579	0
2163513.92232007	0.00377516401762878	0
2162861.49636632	0.00572559395406668	0
2161361	0.000389489607233964	0
2161250.05746959	0.00107049645914434	0
2161000	0.000536478308796951	1
2160100.66427578	0.000280050002861423	0
2159802.86508652	0.000282307330357886	0
2158257.12525762	0.0010544959761278	0
2157388	0.000394363297956048	0
2157340.5107412	0.00148062380471788	0
2156307.98452318	0.000732631409135032	0
2155609.18664915	0.00232647170659886	0
2154487.7906687	0.0158978729372009	0
2151106.27660952	0.000278883557907944	0
2150331.08686189	0.00219256848997281	0
2149215.40743926	0.000647450586322939	0
2148593.24713336	0.0045161070994428	0
2148550.98456658	0.000169534478764247	0
2147622.82440116	0.000498474949599845	0
2147576.62551328	0.0260711522354778	0
2146000	0.000278217400234929	0
2143218.4042259	0.000394387411164373	0
2142767.2522878	0.000513827421300555	0
2141197.72532325	0.00118619417414262	0
2140806.32180354	0.00027748468614189	0
2139359.75951171	0.00192723756593431	0
2138683	0.000274463872023065	0
2138377.96803015	0.0291088978123249	0
2138053	0.00240183242381536	0
2138000	0.000638016755540601	1
2136721	0.000294198732094477	0
2134762.65614779	0.0113774006102104	1
2132217.12741657	0.000738959458616809	0
2131719	0.000724274346653762	0
2131151.69528429	0.000276287771165593	0
2131150.24740383	0.000348808947345665	0
2129392.23980294	0.110409094608972	0
2128913	0.00218280184551638	0
2128420.18820946	0.000716982683360449	0
2128075.30838813	0.00160432197938839	0
2127565.94519624	2.88301776860041e-05	0
2126064.78075815	0.00122358295466014	0
2125973.36018304	0.00075533038553051	0
2125694.53083465	0.000275588950600838	0
2125463	0.000384453433006432	0
2123089.0144472	0.00017419119324594	0
2123085	0.00120596791314538	0
2122979.91727776	0.00174364777655116	0
2122886.45123285	0.0156644763553876	0
2122431.09961098	0.00145425002036583	0
2122239	0.000387473594121474	0
2122207.90088078	0.0294683889728644	0
2119717	0.00190453618848054	0
2118846	0.0156349733209594	0
2118659.42239712	0.000639998661359911	0
2117988.9031487	0.000639702407414588	0
2117139.67739129	0.000714357762675795	0
2115400.00174805	0.00120118358429799	0
2114811.27792527	0.00389720171706622	0
2113756.52794628	0.00142458550288223	0
2112118.05825574	0.00474766367653868	0
2110842.264067	0.00631829315657232	0
2110840	0.000887909353380178	0
2108489.84085935	0.000770831044415279	0
2108120	0.0015492404783129	0
2108039.77894206	0.00453886365061095	0
2106842.98820692	0.000693980650222127	0
2106002.97878134	0.00181161937330697	0
2105959.00160716	0.000273026504455991	0
2105247	0.000415569783217809	0
2104992.73478627	0.00183851922315248	0
2104791.02894061	0.000292344790218924	0
2103000	0.000438319263943881	0
2102701.09201241	0.00935191969210758	0
2101161.1118516	0.000925216232978188	0
2100125.44724305	0.000662367467641664	0
2100019.16636366	0.00207791458858318	0
2100000	0.000342021052498383	0
2099972.52670673	0.00027225038559745	0
2099000	0.00116279249621297	0
2096810	0.0017880964006982	0
2096150.97929895	0.00091980038209347	0
2095851	8.81243114036142e-05	0
2095119.33019214	0.000271624146459027	0
2094935.31431436	0.0202666652005511	0
2093951.20844303	0.00773747996006342	0
2093000	0.00062455112918234	1
2092612	0.00957057914565403	0
2092240.70170327	0.000382023967210923	0
2091026	0.000271094495349636	0
2090342.84531953	0.0120013815036789	0
2090000	0.00153584938792635	1
2089930.74482167	0.0118882968080451	0
2089848.86485206	0.00196688891248229	0
2089766.81155991	0.00299301308474391	0
2088730.98281123	0.00202077374361162	0
2088061.19383796	0.00240791396770683	0
2087653	0.000629065108418542	0
2087369.57966362	0.000702813522313739	0
2087014	0.000295222076207117	0
2085017.73820103	0.000270315665564047	0
2084471.40484451	0.000708224067083382	0
2083608	0.00199375374527959	0
2083118.47496387	0.000777288437240919	0
2082881	0.000380831944069069	0
2082628.07195522	0.00158041899283938	0
2082331.25012691	0.000739321173201473	0
2082237	0.00026995437565219	0
2081866.73520636	0.000391522628236246	0
2081687.92067567	0.000269879934673669	0
2081664	0.000378804235372061	0
2079819.84635267	0.000421255557171587	0
2079475	0.00481217140879064	0
2079333.5360012	0.000269578789286594	0
2079330.01495521	0.00205744449779221	0
2077385	0.000349216188826765	0
2076371	0.000429090578816923	1
2075540.42932403	0.000913512234654722	0
2075381.06447323	0.000626927698859265	0
2075017.06093692	0.000269015105224901	0
2072909	0.000287772289859838	0
2072765.05052317	0.00119294538649314	0
2072425	0.000268683139138312	0
2071874.47100493	0.011662772701986	1
2071543	0.000376959562099858	0
2070694.5685652	0.0103432372490041	0
2070000	0.000734903860474974	1
2069242.24350232	0.000268270494575577	0
2067879	0.00211978370903205	0
2066678.29303928	0.000267937789765627	0
2066088.97682323	0.00176245846692931	0
2065845	0.000596420442496507	0
2065425.94283741	0.000267771651138707	0
2065407.1182677	0.0149987636492416	0
2063340.72963327	0.000769901275051362	0
2062962.99427826	0.000415448094039071	0
2060940.38242438	0.00203364728464382	0
2059914	0.00026706106898374	0
2059179.57425205	0.000266962857836005	0
2059142.01531609	0.000269133721591329	0
2057289.91181132	0.00043991831277469	0
2056284.83787863	0.000766636319345703	0
2055278.11227903	0.000905001268699778	0
2055204	0.000266446464423665	0
2052886.83718754	0.00138274482569381	0
2052560.52131869	0.00476301712454373	0
2052051.70684737	0.000266037801287287	0
2051277.84422165	0.000265937477304945	0
2051086.37795928	0.00236519641246181	0
2050490.42312045	0.000265835400351663	0
2050000	0.000509038158560914	1
2050000	0.00198432270218782	0
2049691.29772037	0.0118258635823561	0
2049217	0.000618931899940965	0
2045457.65879457	0.00167995115165614	0
2045318.32752477	0.000658918832706571	0
2044392	0.00195830411044126	0
2044062.87274195	0.0165663106859065	0
2043407	0.0016782926119197	0
2041351.12475135	0.000616642226955126	0
2040774	0.00159407444664327	0
2040000	0.000288623457714344	1
2039522.28950799	0.000669377186345709	0
2039138.21944251	0.000368840390757921	0
2037455	0.000264148701788544	0
2037164.39302844	0.000704912332673037	0
2037043.5414317	0.00117065208944254	0
2036989.54962084	0.00149697225228826	0
2036281.84191039	0.000824158321064943	0
2036112.91073923	0.00244177880162028	0
2035584.9332368	0.00149584776306541	0
2035580.60163423	0.0011208609201407	0
2034290.02640209	0.000744389485132467	0
2032960.56564422	0.00060895259140004	0
2032696	0.00197046927104413	0
2031823.85379195	0.0184234807173052	0
2031519.57928154	0.00069023305196313	0
2031379.96275287	0.00308163314641311	0
2031307.27935476	0.000260397404764367	0
2030679.02725483	0.000263266222692326	0
2030000	0.000605731107462496	1
2024588.59307934	0.000262477236823593	0
2024579	0.00106313774790571	0
2024348.51708269	0.000788908937144001	0
2023826.64424296	0.00172632154215229	0
2022844	0.00114848859860651	0
2022789	0.000262247993284182	0
2022444.22711822	0.00200101798708048	0
2022314.39514435	0.00233234725297297	0
2022063.15441652	0.000408693816430373	0
2022021.96231435	0.000369626429163153	0
2021865.44106145	0.000372247696857935	0
2021635	0.000262095913038761	0
2021572.98640784	0.00571679328595542	0
2021216	0.000157931115326115	0
2020759.08103315	0.000261980945495141	0
2019720.55743869	0.0194860095554989	0
2019385.99412552	0.000265622459835611	0
2018486	0.000261690127615171	0
2016304.77369907	0.000719656850166951	0
2015954	0.0250694906770742	0
2013735	0.00199253762290712	0
2013424.64001941	0.00559850676686899	0
2013385.61703827	0.000261028825830919	0
2012931	0.00065095007974749	0
2012564.72590838	0.00895192370730447	0
2012371	0.000839734155947126	0
2010800	0.000866973089494945	0
2010154	0.0148332672115096	0
2010037.66830115	0.000257953088731537	0
2010000	0.00158842000651713	0
2009847.54394328	0.000260570177542908	0
2009373.19119655	0.000606988149054012	0
2009002	0.000442577067520857	0
2007021	0.00178868861563065	0
2006751.45247828	0.00201332236297113	0
2006717.54903737	0.00164803570486326	0
2006337.82593154	0.00197823191790156	0
2006330.03207663	0.00123192497896403	0
2006329.79704782	0.000278693291659063	0
2005826	0.000216844838228825	0
2005506	0.000748328362652291	0
2004096.83828569	0.0038759742107734	0
2003463.81835008	0.000259741608742594	0
2003183.7002742	0.000711227439780512	0
2001148.73350011	0.00063233118234792	0
2001074.67560303	0.00130369185410965	0
2000000	0.00190783447302756	0
2000000	0.00164254396830874	0
2000000	0.000259291699368423	0
2000000	0.000259289350606843	0
2000000	0.000259293153232976	0
2000000	0.00170548666673976	0
1999845	0.0036856865240104	0
1999826	0.000274980225127116	0
1998631.07102365	0.00025911600371124	0
1998499.05884621	0.000259097941219556	0
1997597.32499127	0.000370042347704353	0
1996468.91568373	0.000879106731552347	0
1995910.53478172	0.000708661269969105	0
1993714.48352555	0.000258478584167997	0
1993540.5616206	0.00523071214433295	0
1993418.22519154	0.00229878510751435	0
1993013	0.00866575017056149	0
1992462.23181123	0.000669533874374569	0
1992152.20766343	0.00152556052383162	0
1991888.13009665	0.000364077631396583	0
1991040	0.000684596206463396	1
1990313.6854587	0.00041483199054737	0
1988705	0.000599951618005854	0
1988483.26102656	0.00122185036044752	0
1988001.92543367	0.00179071920885694	0
1987817.40544678	8.74831198160948e-05	0
1987664.09622799	0.00343467388725192	0
1986029.24036822	0.000257482037255208	0
1985363.07642647	0.00218937818510786	0
1984748.5152603	0.00192408227419624	0
1983550.31552686	0.000454912892843198	0
1982870	0.000257072409812748	0
1982524.68003782	0.000257027859897095	0
1981712	0.000872495500716408	0
1980935.92216535	0.000823493921742793	0
1976873.67954771	2.61289641656907e-05	0
1976650	0.00195039167768314	0
1974227.42607633	0.00462717469240776	0
1973802	0.000695299598745791	0
1972190.87164307	0.000360517204603697	0
1970833.54756927	0.0169220228042736	0
1970000	0.00130710371131909	1
1969585.1514226	0.00194305744320007	0
1969541.42768172	0.000668723127126372	0
1969381.26191943	0.000734800931406901	0
1968289	0.000255181350681516	0
1967690.9778592	0.000272573772325566	0
1965555.08717561	0.00194476823226582	0
1965100	0.0212386200825157	0
1964163.66368081	0.000262669598722546	0
1962673	0.000254446629220536	0
1962058.09879049	0.00488286237464739	0
1960547.3754315	0.000253255124817913	0
1960000	0.000584896945292401	1
1959656	0.000649232416276623	0
1958739.48851917	0.00404676916067172	0
1958152.41431017	0.00193215803779562	0
1957717	0.000408049867147238	0
1956128.19290254	0.000263755766080512	0
1955754.6252888	0.00025355228816273	0
1955628.9402104	0.000253540871904474	0
1955625	0.000253536767157228	0
1954732.98558603	0.000412169662713888	0
1953424	0.0056699775768987	0
1953273.22102192	0.000589193254642707	0
1952848	0.00169521208720481	0
1952773.98421559	0.000281643854602154	0
1950765.77483959	0.00205878879934864	0
1949887.02254281	0.00110724052878466	0
1949656.73685476	0.00485062684406408	0
1949114.23304733	0.0270643951427026	0
1948796.28330623	0.000269104449959866	0
1948763.63040424	0.000252645842535981	0
1948580.90013238	0.000691856601757842	0
1948384.47241164	0.000281706404999751	0
1948316.33572289	0.00106173746869511	0
1947477.25511567	0.0180831878857693	0
1947281.72585415	0.00205850395733016	0
1947171	0.000252441264240102	0
1947103.97605447	0.000613987923305785	0
1946806.69747645	0.000252394933865479	0
1946649.43934639	0.000657237805428859	0
1946586.67503986	0.0112297215162469	0
1945927.2483229	0.00229273603357988	0
1944682.96739142	0.000660726600499113	0
1943868.91934898	0.00057626782997137	0
1943046.76115498	0.00122387409488033	0
1942906.81382912	0.00617207094434485	0
1942243.87231529	0.00159509001531858	0
1942000	0.00066530196226878	0
1941475.4881616	0.0109761097641267	0
1941330.57774861	0.00102087127837435	0
1940901.71614975	0.0109747421677111	0
1940493.39124447	0.00086837188128297	0
1940024.7825007	0.000251517658586547	0
1939736	0.00188222233625921	0
1939522.81139599	0.000517168921403658	0
1939456.15613167	0.0351054469475702	0
1939245.13295548	0.000585669469866216	0
1938534.31163803	0.000585508488048508	0
1937954.67703412	0.00122189172071739	0
1937894.66342524	0.000251238023483955	0
1937631	0.0012025506376608	0
1936088.79006117	0.000111884804099734	0
1936000	0.000480625930475951	1
1935000	0.00118860378656212	0
1933846.73789732	0.000583471664035988	0
1933308	0.000250647062610866	0
1933084.86339603	0.00158767810486737	0
1932821.2744468	0.000681357049612269	0
1932570.42405078	0.00275541837093552	0
1932209.2318536	0.00220971954078526	0
1931632.8648728	0.00130111765846118	0
1931262.87525079	0.000250376755329029	0
1929128.04063535	0.000250101550579086	0
1928706.64508046	0.00163524475570506	0
1928168.48872959	0.000393081489497507	0
1928017.02457933	0.00279236996918868	0
1928011.96867838	0.0203043371257685	0
1927906.79090139	0.016307547067185	0
1927432.85242054	0.000249881833837545	0
1927174.83845077	0.000249850056590198	0
1926699.73727437	0.00190641942939835	0
1926062.03780156	0.00158176959420138	0
1925826.63392676	0.00190551389294698	0
1925571.47988477	0.00120101657767747	0
1924833.29465325	0.000839895339869777	0
1924394.99244762	0.00484722951989725	0
1923307.05713737	0.00127650094937145	0
1922646.44451872	0.00129580451120325	0
1922229.97464527	0.00129552221788786	0
1921924.96168952	0.00216285654693849	0
1921785.11069586	0.000652930466427881	0
1921114.48653195	0.000249066229637339	0
1921110.42421982	0.000637256124220706	0
1920872.06160477	0.0035401335930688	0
1920236	0.000429046975082564	0
1920020.73691582	0.00220962903135092	0
1919301.25721324	0.000248827646551978	0
1918439.10165444	0.000248715796178995	0
1918188.26366813	0.00986008231092742	0
1918000	0.000572344719002139	1
1917891.74840997	0.000565991423452936	0
1917348.68137356	0.0022110669547691	0
1917274	0.000532148841414958	0
1916529.76816071	0.00358791604045211	0
1916073.22290252	0.00104124240541806	0
1915663.23631893	0.00163416915582895	0
1915390.62627931	0.00163379113187316	0
1915259.81088503	0.0107335658056788	0
1913063	0.000248018606193711	0
1912886.63693156	0.00384428169218868	0
1912697.08759525	0.0033645536346643	0
1912546.51211871	0.000247954359928694	0
1912246.31211391	0.000311442644671788	0
1912042.38597051	0.0047583894101382	0
1911488	0.00203409918544827	0
1910798.44543058	0.00059618424918935	0
1910339.24759325	0.000629253527914412	0
1909539.12644058	0.000643434131469725	0
1908696.60710476	0.0184144132312403	0
1907220.5046802	0.00131244328458861	0
1906201.23816122	0.000647646237213472	0
1906109.66518203	0.000419320194325584	0
1905010	0.000802562702979614	1
1904042.61113241	0.00107477910383873	0
1903420.2557882	0.0240981620119133	0
1902828.662166	0.000646508759879197	0
1901591.96799256	0.00188157705238774	0
1901580.33906657	0.000161508202390096	0
1900294	0.000246366915027055	0
1900234.47733352	0.00178383524344937	0
1899476	0.000674420720745257	0
1899449	0.000246256598339131	0
1899195.58790205	0.000246224516007118	0
1898604.57990063	0.00349880708821405	0
1897998.32383781	0.000246069236071941	0
1896865.65494475	0.0144661819509527	0
1896706.18067116	0.002187427181957	0
1896023.23680443	0.000245807148634173	0
1895638	0.000263014863104923	0
1894802.20533724	0.000434921515410682	0
1891950.97629953	0.000245281871964614	0
1890000	0.00125410166097783	1
1888784	0.000243967209729773	0
1888306.59059213	0.000303372719594625	0
1888000	0.000563403648836896	1
1887431.84661689	0.00051360308317903	0
1885943.88923554	0.000244505880597343	0
1885043	0.00138533607915075	0
1884466.27767663	0.00115794610554814	0
1883524.67792134	0.00186369999569547	0
1883000	0.000561913277968848	1
1882292.41573204	0.000975989345809933	0
1880268	0.000752912072615532	0
1878693.75879661	0.00467480271371879	0
1878689.71163334	0.000413413646888382	0
1878313.00033459	0.00694078504894829	0
1878000	0.00185249395500238	1
1877752.08838171	0.000243444330916633	0
1874993.64909272	0.0180898425020085	0
1874497.02144619	0.00116083148373242	0
1873230	0.00921315172307516	0
1873173.89471051	0.0016869071966151	0
1872212.06504288	0.000242720814859566	0
1872018.99715561	0.00116181090535045	0
1871810.71735816	0.00423021550292687	0
1867528.21414815	0.000108141432506171	0
1867225.44172007	0.000563945277321085	0
1866093	0.000821709149171907	0
1865448.49485419	0.0011459879124352	0
1863373.82411949	0.00082004643007964	0
1863142.14463854	0.00384922313617709	0
1862848	0.00023660134423236	0
1862000	0.000256725241215051	0
1861299.0259347	0.000694477357389002	0
1861135.85255242	0.00152858977362531	0
1860999.95575274	0.010523439779268	0
1860280.53680014	0.00184058263895917	0
1860070.96579719	0.00201240725396987	0
1859382	0.00101873168652464	0
1858520.89412333	0.000407736217105135	0
1858487.64114407	0.000369434629648202	0
1857816.29679009	0.000240859785136574	0
1856029.52682713	0.000240737044426803	0
1855955.24579017	0.000334363585623621	0
1854677.81992786	0.000560176318965339	0
1854274.89079737	0.00402731100708152	0
1853344.63464834	0.00037864877101982	0
1853093	0.000244503571960017	0
1852469.10344336	0.000240166239772006	0
1852460.07796534	0.000255797721312414	0
1852276.93932578	0.00490364391122143	0
1852275.45273268	0.000555121188717353	0
1850392.25506108	0.000690408837087969	0
1849948.51972732	0.000649310693296347	0
1849743	0.000239812996152488	0
1848708	0.00822308249608009	0
1848572.00854061	0.000239661315370173	0
1848317.11957824	0.000440575436268578	0
1847213	0.000722684515008974	0
1845863.96396531	0.00151604399869859	0
1845834.47265313	0.000302109476187846	0
1845566.99461796	0.00179204099650452	0
1845210.5541617	0.000106642789753032	0
1844835.20661065	0.000655021008717487	0
1844342.63227035	0.0122430735315972	0
1844196.89800245	0.000354131948778644	0
1842969.83226174	0.000626147227876138	0
1842923	0.00133568609343021	0
1842414	0.000598412939501849	0
1842228.26017077	0.000345581035128974	0
1841284	0.00212355847795288	0
1841206.36935199	0.0156972464784454	0
1840237.44845399	0.00122319457832291	0
1839656	0.000238503769316235	0
1838928	0.00135143424629645	0
1838793	0.000238393427055715	0
1838735.46173807	0.00550406450951245	0
1838554.14167358	0.000238362391920575	0
1838471	0.000238350994309437	0
1838367.08152245	0.000238329707660538	0
1838031.37212235	0.000642232090270744	0
1837020.3903598	0.000238158308187451	0
1836151.05568356	0.000238050997498227	0
1835726.95529238	0.000771243149171518	0
1835507.22979608	0.00024998335630652	0
1835348.28126776	0.00177767609555206	0
1834889.22778318	0.000684663909504104	0
1833530.31237807	0.00123553283458761	0
1833468.10331774	0.000237699884351958	0
1833272.64333736	0.000895663786788214	0
1833012.67440743	0.0103261223212542	0
1832990.13015458	0.000622763744277785	0
1832036.65573619	0.00210923815950521	0
1831658.44818245	0.00023746727157874	0
1831607	0.00422406640842466	0
1830465	0.0033732428954775	0
1830357	0.000254245447134507	0
1829382.16229225	0.000604930509570935	0
1827544	0.00150099974169914	0
1827323.36154357	0.000244060352894058	0
1825925.91285483	0.00218021970063657	0
1825679.74947117	0.000252104161478549	0
1825180.67913973	0.000240076564868485	0
1824103	0.0107614284264775	0
1823863.80994106	0.000802795861116167	0
1823326.23584771	0.000550747065936582	0
1823096.81009553	0.000236356320136609	0
1822563.75092565	0.000958398164438736	0
1821059.66683244	0.00107768660496362	0
1820912.05666505	0.000635875957886276	0
1820684.33752366	0.000151591049952196	1
1819964.1018082	0.00122646831542003	0
1819259.78404423	0.00275224409609805	0
1819239.2705281	0.000590072496741132	0
1818286.38715141	0.000617756303242083	0
1817982.6885733	0.0031741657059403	0
1817845	0.00452388033980932	0
1816073.91929029	0.00191640648645486	0
1814249.79827937	0.00120696379071711	0
1813606.24846241	0.000286281988782423	0
1813559.16211503	0.000546848046302019	0
1812731.68863326	0.0144575624141278	0
1812694.55078873	0.000250303846507576	0
1812552.12562967	0.000234991414229331	0
1812058.81713239	0.000234927378776376	0
1811235.21306358	0.00122071677121348	0
1810930.86726983	0.0020883625760034	0
1810601.78772172	0.000234734128940237	0
1810355.08698089	0.00644064491723179	0
1809835.66495256	0.000605938620321565	0
1808367.98991178	0.000234447815412619	0
1807211.98546512	0.00154166516463022	0
1805274.26381202	0.0169488175678942	0
1804726.68680256	0.00121633022489117	0
1804426	0.000233871258455803	0
1803970.12171464	0.000605315171287267	0
1803741.57026973	0.000153171362079514	0
1803426.89467712	0.00372589353382618	0
1802000	0.0130132536319002	1
1801911.46839903	0.00211751092672856	0
1800943	0.00177669310561344	0
1800886.16089619	0.000544412477050928	0
1800245	0.000595584847977882	0
1800027.98865455	0.00041276991775999	0
1800000	0.00119458085058695	0
1800000	0.00177797887218577	0
1799970.085635	0.00371761222740469	0
1798622	0.00147713874436614	0
1797972.33897221	0.00023309808127051	0
1797556	0.000892345775444675	0
1797081	0.000621953206617786	0
1796970	0.00054281449535991	0
1796549.6921751	0.00177238169801504	0
1795298.62039034	0.000542296418465023	0
1795240.84946416	0.000328170721259942	0
1795134.35298406	0.000637361578735101	0
1794190.77591634	0.000541950626332708	0
1793943.03115448	0.000232637446343833	0
1792830.25651867	0.00147240466182295	0
1791694.23535921	0.000534140279338274	0
1791578.15795517	0.000232269217602078	0
1789411.39127598	0.000231988277756866	0
1789405.66209987	0.000635340363971386	0
1788160.99563162	0.0172975769354465	0
1786870	0.00116978571098982	0
1786741	0.000248190938418827	0
1786277.16720025	0.0024376325002675	0
1786095.14141773	0.000231561401990382	0
1785970.59477715	0.000313013686904867	0
1785878	0.000231530205372554	0
1785797.54951294	0.000235636728246005	0
1784966.61990824	0.000290095343113427	0
1784852.81847595	0.00169903123225629	0
1784514.93690998	0.000665829376894027	0
1784502.14147266	0.000544809815424484	0
1783584.77366786	0.00175953628284416	0
1783214.2481992	0.00151468579473553	0
1783185.71190919	0.000291859070701083	0
1783147.07246071	0.000785198431795751	0
1782815.9336299	0.000231130602652348	0
1782406.82394865	0.00109496854697161	0
1781259.89529836	0.000538012019087336	0
1780746	0.000320749048244044	0
1780697.80962154	0.00124366440345903	0
1780509.44843195	0.000230831006071474	0
1780090	0.00328068272723975	0
1780025.37949012	0.000102879202008103	0
1778306	0.000102971080980925	0
1777997	9.99758031392047e-05	0
1777840.36173152	0.0154866651840829	0
1777383.81278707	0.00381115709605039	0
1777379	0.000112039565113337	0
1776250.49575055	0.00269459800943382	0
1775939.92670387	0.000924080357614661	0
1773400.80838506	0.000500264856788474	0
1773105.8243874	0.00022987729657502	0
1771868.40855627	0.0100791478415942	0
1770631	0.000345132050899025	0
1770233.95962815	9.56480651845071e-05	0
1769838.68295596	0.000833647708607237	0
1769200.30929399	0.0143387131055122	0
1767995	0.00293341825255107	0
1767275.42463291	0.0319934200796452	0
1766917	0.0130384566760822	0
1766733.70778694	0.00129829847761458	0
1766622.47184846	0.000532613640099069	0
1765955.54153324	0.000421305758300876	0
1764459.38839754	0.0100375847874531	0
1763194.22719123	0.0185686212936105	0
1763081	0.000228574579426644	0
1763000	0.000526091240089525	1
1762349.56968624	0.000331440208773989	0
1761672.97794186	0.0140497423185958	0
1761595	0.000415431292383484	0
1761573.94368977	0.000773979169405749	0
1760217	0.00129338665418516	0
1759695.21641407	7.78692512183367e-05	0
1759084.83100182	0.00172884014772551	0
1759000	0.000436633236458694	1
1758307	0.000321387721661423	0
1757962	0.000227913909679545	0
1757829	0.000624113188251892	0
1757785.9150021	0.000530989078412548	0
1757068.64071574	0.00227152687307586	0
1756493.33899634	0.000596789600749247	0
1756365.11460582	0.00126928407008181	0
1755524.11599571	0.00170460439436106	0
1755414.83819797	0.000221418517661096	0
1755191.69945378	0.000596347351018262	0
1753479.3499672	0.000590838194670381	0
1752760.62344649	0.00188683798240297	0
1751814	0.00149428961133652	0
1751472.24727906	0.000525492696170007	0
1751319	0.00171765607955393	0
1751175.37092102	0.00378797538185271	0
1751112	0.000364982723649541	0
1750358.08410904	0.000226927768649726	0
1750000	0.000227953530061232	0
1749491.7625035	0.000129340041742408	1
1749475.89650694	0.00375123006452793	0
1749273.24046056	0.000226787483115135	0
1749000	0.000353208302295565	1
1747814.91449594	0.000226595536830182	0
1747493.46980416	0.000328655106626984	0
1745560	0.000836514868910182	0
1745191.01989461	0.00201242038581011	0
1744950.94697909	0.000226224307540998	0
1744561.16992758	0.013914704330071	0
1742727.5798778	0.00433690039926902	0
1742136.83004944	0.000225856963094463	0
1742135.86726697	0.000225859287899097	0
1742127.4918067	0.000586818793702457	0
1740688.66540139	0.00142957124341522	0
1740436.14478581	0.000763890114268352	0
1740195.02227425	0.000225605712659425	0
1739771	0.000572275426295832	0
1739621	0.000225536176721452	0
1739368	0.00110448403672317	0
1739182	0.000225478527831563	0
1738534.3375732	0.000765442403285614	0
1738175.87349344	0.000529522201811309	0
1737733.42531283	0.000225291388317019	0
1737597.7972466	0.00372577864129908	0
1737484.58984308	0.00142703240723848	0
1736975.59299019	0.000241278219369914	0
1736794.32339367	0.000225165725544634	0
1736271	0.00023975766603327	0
1735818.56695548	0.00116987905697449	0
1735211.42976856	0.00076294354213953	0
1734991	0.000239580719189297	0
1734792	0.000232170205784539	0
1734762.47769151	0.00200072034072986	0
1734270.46763651	0.00381781104622014	0
1733570	0.000181057778168448	0
1733322.46384344	0.00986038724695395	0
1732623.90158518	0.000519016044960436	0
1732604.30376717	0.000942032009909807	0
1731705.46010424	0.00127255155088175	0
1731294.22111222	0.0019818494294616	0
1731030.88398436	0.00022442235570168	0
1728839.23529648	0.000224135637516102	0
1726717.21925689	0.0017022205463633	0
1726484	0.0214697937642193	0
1726069.68965014	0.000644021345878858	0
1725900	0.000529707780585273	0
1725484.90088983	0.000759277133380409	0
1724800.08663088	0.000223611650474019	0
1724703	0.000299831117558311	0
1723672	0.000934039431904599	0
1723201	0.000758800394988398	0
1723101.2303022	0.00167040119052879	0
1722824	0.000611812357220435	0
1722584.30427922	0.000773763416339772	0
1721856	0.000314754164958548	0
1720930	0.000519830694476361	0
1720599.45575505	0.001361946810983	0
1720075.1441683	0.00030887377364463	0
1719952.36885958	0.000221764934412022	0
1719884.16452361	0.000222977311329806	0
1719189.38823521	0.000185962424659331	0
1719119.12856689	0.000369562440698722	0
1718946.25190085	0.000222852944635356	0
1718778.6282255	0.00020359140940845	0
1718528	0.00355049154509629	0
1717393	0.000285586251416678	0
1717334.38876058	0.00149086880800603	0
1717107.6477218	0.00545480278371142	0
1716988.99921934	0.000521641028768067	0
1716987.05226968	0.00027119308435417	0
1716835.83329207	0.00058330733213984	0
1716758.02394886	0.00115703617430066	0
1716141.45948219	0.000518345675079924	0
1715958	0.00498062851309199	0
1715800	0.00140913052963206	0
1715782.25318507	0.000518290192811571	0
1714361.98281331	0.00426603193390216	0
1714264.65949094	0.000580356633640002	0
1714202.28210572	0.000521725823702816	0
1714000	0.000425569122920466	1
1713981.42137244	0.000322339689930525	0
1711421	0.00145561981605086	0
1710237.06326087	0.0140276333841582	0
1709934.39874552	0.000607123579761238	0
1709681.46004569	0.000493569231907885	0
1709574.40760348	0.000244351800943888	0
1708481.41098235	0.00125547181113022	0
1707721.15634188	0.0015622947285568	0
1707004.63911292	0.00022129756378065	0
1706875.69113701	0.000220373223172582	0
1706639.4386516	0.00236130286741763	0
1706141.31493505	0.000235597354980571	0
1706039	0.000311864417601046	0
1704295.44991538	0.000235340112149158	0
1703182.13975447	0.00114789232642672	0
1701815.6228899	0.000844580215484243	0
1701741.71381172	0.000308996189536917	0
1701294.30068626	0.000489331322169238	0
1701223.18201127	0.000220558039230016	0
1700364.30735832	0.000603713258184991	0
1700044.62517785	0.000512501977742703	0
1699832.10769462	0.00204979276140693	0
1699596.30775893	0.0035450719351025	0
1699526	0.000220335135930369	0
1699406	0.0128878245092175	0
1698926.11418668	0.00139536260755542	0
1698662.31310708	0.00110336746155718	0
1698628.98157896	0.0039317051196841	0
1697244	0.0013059291542228	0
1697082.25617215	0.000220020450764435	0
1696592.29952382	0.00144730552372564	0
1695866.05655479	0.000473120166986584	0
1695843.37533824	0.000421104678210476	0
1695386.29460505	0.00141764291454186	0
1695317.78773745	0.00284048879870046	0
1694613.41638501	0.00111481063462055	0
1694424	0.0017170976764529	0
1694419.81657517	0.000219668346297897	0
1694089.25653636	0.000632124984351775	0
1693861.20609867	0.000219601308237931	0
1693802.37243901	0.000570625494230875	0
1693753	0.000837797474499044	0
1693065.5941865	0.000219497178071636	0
1692685.1926751	0.00680483420661397	0
1692509.69318618	0.00181028627028359	0
1692473.33312168	0.000233709929705718	0
1692348.30866606	0.00022650593611236	0
1691377.61214187	0.0002192815921707	0
1690581.67699246	0.000569546971658534	0
1690567	0.000219176293389957	0
1690477.57175925	0.00138842456083487	0
1689809.22590056	0.000505332291656071	1
1646000	0.000491195718416421	1
1639880.91824294	0.000487788343031398	1
1633000	0.000487314004173843	1
1628000	0.00160534561714888	1
1565926	0.00055149988014057	1
1543000	0.00869713511780596	1
1516720	0.000817009424604879	1
1514809.33879444	0.001493258119896	1
1511000	0.000450908219382695	1
1500000	0.00047396917025517	1
1488467.73924398	0.00596036388022019	1
1488000	0.000444024542867915	1
1486000	0.000443446501293763	1
1472000	0.00108165890253675	1
1456000	0.000434478932641255	1
1438000	0.0103841166519252	1
1435727	0.000513836659854977	1
1428000	0.000426462733956019	1
1413731.33016936	0.00790351530824169	1
1405000	0.000419239841475509	1
1396675	0.000338452850227153	1
1383000	0.000412695381973543	1
1381718.3505748	0.00835939185026053	1
1381611.68736571	0.0011440140689038	1
1379000	0.000411480045590414	1
1356000	0.000404615875077014	1
1352000	0.00762270362245637	1
1331000	0.000330440123071828	1
1325000	0.00957132250291849	1
1324833.85232662	0.000394016092957795	1
1318000	0.0013000087490043	1
1271000	0.000379287493221552	1
1258221.61278732	0.000375455116192316	1
1189000	0.000873496338225492	1
1186000	0.00668957298460018	1
1170000	0.0065996590346532	1
1150000	0.000343177192205958	1
1101000	0.000809042305126677	1
1100000	0.00620625763929282	1
1090000	0.00107536445272271	1
1078000	0.00778789323588491	1
1072000	0.00774392468294843	1
1040000	0.000700924213742865	1
990000	0.000295436242703177	1
982000	0.000293044012857942	1
971000	0.00547969120893204	1
965000	0.000640269465210692	1
892014.328462369	0.00220756424106524	1
888177.716037937	0.00026477041263569	1
863000	0.004871319629629	1
827000	0.000246779897953179	1
821000	0.000810064736080191	1
800000	0.00376292264896314	1
767000	0.000756667342211941	1
730000	0.000720136273352862	1
719590	0.000212245415410886	1
688053.220999716	0.000205333909962031	1
651000	0.000194256633053163	1
649944	0.00346757923841877	1
594589.635813893	0.000579183971990047	1
589000	0.000175769409015141	1
560000	0.000552442541262442	1
539649.391054013	0.000511288736471253	1
519000	0.000381379428650935	1
502000	0.00036886650688537	1
489000	0.00276252355426319	1
468000	0.000116201195509082	1
465000	0.000341693960172502	1
463000	0.00261560963290891	1
443466.829912514	0.00201366809935125	1
412066.862601976	0.000121121368747062	1
407063.685369611	0.00230005165330594	1
392000	0.000288066774251367	1
387000	0.000381699797727894	1
364000	0.000267491332370666	1
364000	4.71913273983376e-05	1
348000	4.51163835900401e-05	1
326540.359931313	0.000730773493754383	1
312032.643360241	0.000307794711686225	1
304528	0.001337308162061	1
287475.742995689	2.19616227699815e-05	1
284000	0.00114155942820219	1
231000	0.000227878188521116	1
223000	2.60447606620951e-05	1
216281.935224626	0.0102248963548226	1
199000	0.000196312786143714	1
152000	0.000149949011605305	1
103000	0.000101618820073248	1
87000	8.58350655284195e-05	1
85418.438956566	0.000248968553047672	1
61942.0304295883	6.49256482431086e-05	1
59641.5665922475	0.000275207094143543	1
58000	5.72059488997401e-05	1
40000	9.9307026262275e-06	1
28000	0.000152224707912287	1
23000	2.26889336498464e-05	1
15000	4.47614117942571e-06	1
7203.77233759271	8.62638320552596e-06	1
3000	7.44885901410632e-07	1
2857.88677629016	2.12519119181974e-06	1
1000	2.98425614684944e-07	1
223.631935216583	6.91727003247943e-09	1
37.5435247714013	1.93853738141329e-08	1
0	0	1
20000	0.2	0


==> img/DRScatterBalanceTotal.tex <==
% !TeX root = ../MSc.tex
%\pgfplotstableread{./data/BilanzsummeDebtrank.txt}\loadedtable
\def\File{./data/\NWSize/BilanzsummeDebtrankBankCompanies.txt}
\begin{tikzpicture}
\begin{axis}[
,	scale  only  axis
%,	axis y line*=left% the ’*’ avoids arrow heads
,	height=110pt
,	xmode=log
,	width=0.8\textwidth
,	xlabel={Total assets (EUR)} 
,	ylabel={DebtRank $R^F$}
,	ticks=major
%,	xmajorgrids
%,	enlargelimits=false
, 	major grid style={line width=0.1pt,draw=gray!30}
,	xmin = 1E4
,	xmax = 1E12
%,	ymin= 0
%,	ymax=0.75
,	legend cell align=left
,	legend pos=north west
,	legend image post style={scale=2.5}
,	ylabel near ticks
]
\addplot[bankColor
	,	only marks
	,	discard if not={Bank}{1}
	,	mark size=1pt
	]table[
		x = TotalAssets
	,	y = DebtRank
	,	filter discard warning=false
	]{\File};\addlegendentry{Banks}%\label{plt:scattercost}
\draw [dashed, thick,rounded corners=3pt] (axis cs:\XMIN,\YMIN) rectangle (axis cs:\XMAX,\YMAX);
\addplot[companyColor
	,	only marks
	,	discard if not={Bank}{0}
	,	mark size=1pt
	]table[
		x = TotalAssets
	,	y = DebtRank
	,	filter discard warning=false
	]{\File};\addlegendentry{Companies}%\label{plt:scattercost}
\end{axis}
\end{tikzpicture}

==> img/DRScatterBalanceTotalSmall.tex <==
% !TeX root = ../MSc.tex
%\pgfplotstableread{./data/BilanzsummeDebtrank.txt}\loadedtable
\def\File{./data/\NWSize/BilanzsummeDebtrankBankCompanies.txt}
\begin{tikzpicture}
\begin{axis}[
,	scale  only  axis
%,	axis y line*=left% the ’*’ avoids arrow heads
,	height=110pt
,	xmode=log
,	width=0.8\textwidth
,	xlabel={Total assets (EUR)}
,	\iftoggle{thesis}{ylabel={}}{ylabel = {DebtRank $R^F$}}
,	ticks=major
%,	xmajorgrids
%,	enlargelimits=false
, 	major grid style={line width=0.1pt,draw=gray!30}
,	xmin = \XMIN
,	xmax = \XMAX
,	ymin= \YMIN
,	ymax=\YMAX
,	legend cell align=left
,	legend pos=north west
%,	cycle list name=compBankList,
,	legend image post style={scale=1.25}
,	clip marker paths=true, axis on top=true
,	ylabel near ticks
,	legend style={fill=white, fill opacity=0.8, draw opacity=1,text opacity=1, draw = none}
]

\addplot[bankColor
	,	only marks
	,	discard if not={Bank}{1}
	,	mark size=1.5pt
	]table[
		x = TotalAssets
	,	y = DebtRank
	,	filter discard warning=false
	]{\File};\addlegendentry{Banks}%\label{plt:scattercost}
\addplot[companyColor
	,	only marks
	,	discard if not={Bank}{0}
	,	mark size=1.5pt
	]table[
		x = TotalAssets
	,	y = DebtRank
	,	filter discard warning=false
	]{\File};\addlegendentry{Firms}%\label{plt:scattercost}
\end{axis}
\end{tikzpicture}


==> img/DRScatterLiabilities.tex <==
% !TeX root = ../MSc.tex
\def\File{./data/\NWSize/LiabilitiesDebtRank.txt}
\begin{tikzpicture}
\begin{axis}[
,	scale  only  axis
%,	axis y line*=left% the ’*’ avoids arrow heads
,	height=110pt
,	xmode=log
,	width=0.8\textwidth
,	xlabel={Liabilities (EUR)} 
,	ylabel={DebtRank $R^F$}
,	ticks=major
%,	xmajorgrids
%,	enlargelimits=false
, 	major grid style={line width=0.1pt,draw=gray!30}
,	xmin = 1E5
,	xmax = 1E11
%,	ymin= 0
%,	ymax=0.75
,	legend cell align=left
,	legend pos=north west
,	legend image post style={scale=2.5}
,	ylabel near ticks
]
\addplot[bankColor
	,	only marks
	,	discard if not={Bank}{1}
	,	mark size=1pt
	]table[
		x = Liabilities
	,	y = DebtRank
	,	filter discard warning=false
	]{\File};\addlegendentry{Banks}%\label{plt:scattercost}
\addplot[companyColor
	,	only marks
	,	discard if not={Bank}{0}
	,	mark size=1pt
	]table[
		x = Liabilities
	,	y = DebtRank
	,	filter discard warning=false
	]{\File};\addlegendentry{Companies}%\label{plt:scattercost}
\draw [dashed, thick,rounded corners=3pt] (axis cs:\XMIN,\YMIN) rectangle (axis cs:\XMAX,\YMAX);
\end{axis}
\end{tikzpicture}

==> img/DRScatterLiabilitiesSmall.tex <==
% !TeX root = ../MSc.tex
\def\File{./data/\NWSize/LiabilitiesDebtRank.txt}
\begin{tikzpicture}
\begin{axis}[
,	scale  only  axis
%,	axis y line*=left % the ’*’ avoids arrow heads
,	height=110pt
,	xmode=log
,	width=0.8\textwidth
,	xlabel={Liabilities (EUR)} 
,	ylabel={}
,	ticks=major
, 	major grid style={line width=0.1pt,draw=gray!30}
,	xmin = \XMIN
,	xmax = \XMAX
,	ymin = \YMIN
,	ymax = \YMAX
,	legend cell align=left
,	legend pos=north west
,	legend image post style={scale=1.25}
,	clip marker paths=true, axis on top=true
,	ylabel near ticks
]
\addplot[bankColor
	,	only marks
	,	discard if not={Bank}{1}
	,	mark size=1.5pt
	]table[
		x = Liabilities
	,	y = DebtRank
	,	filter discard warning=false
	]{\File};%\addlegendentry{Banks}%\label{plt:scattercost}
\addplot[companyColor
	,	only marks
	,	discard if not={Bank}{0}
	,	mark size=1.5pt
	]table[
		x = Liabilities
	,	y = DebtRank
	,	filter discard warning=false
	]{\File};%\addlegendentry{Companies}%\label{plt:scattercost}
\end{axis}
\end{tikzpicture}


==> img/bankCountHist.tex <==
% !TeX root = ../MSc.tex
\begin{tikzpicture}[]

\def\file{./data/bankCountHist.csv}
 \pgfplotstableread[col sep=tab,trim cells]{\file}\table
% \pgfplotstableread{./data/returnhistF.csv}\loadedtableF
  \begin{axis}[width=\iftoggle{thesis}{0.7}{0.4}\textwidth
,	height=115pt
,	ybar
,	xlabel={Number of bank connections}
,	ylabel={Number of firms}
,	every node near coord/.append style={rotate=0, anchor=south,font=\footnotesize}
%,	xticklabels from table={\loadedtable}{label},
%,	flexible xticklabels from table={\file}{label}{col sep=tab}
,	xticklabel style={text height=1.5ex} % To make sure the text labels are nicely aligned
,	xtick={0,1,2,3,4,5,6}
,	ytick={0,25000,50000}
,	scaled x ticks = false
,	ymin = 0,	ymax =55000
%,	xmin = 0, xmax = 29
,	ymajorgrids,
,	axis y line*=left
,	bar width= 15pt
,	ybar =-15pt
%,	hide x axis
,	axis x line*=bottom,
,	major grid style={thin,dashed,black!20}
,	scaled y ticks = false
,	ylabel style={yshift=\iftoggle{thesis}{15pt}{5pt}}
,	xtick style={opacity=0}
,	ytick style={opacity=0}
,	y tick label style=
		{/pgf/number format/fixed
		,/pgf/number format/1000 sep = \thinspace % replace comma as 1000 separator 
		}
,	cycle list name=connCountList,
%,	legend pos=south west
%,	legend style={fill=white, fill opacity=0.9, draw opacity=1,text opacity=1}
%,	legend cell align=left
 ]
  \pgfplotsinvokeforeach{0,1,2,3,4,5,6}{
	\addplot+[nodes near coords,nodes near coords align={vertical},
		point meta=explicit symbolic]	table[trim cells,x expr=#1, y index =#1, meta index= #1] from \file;
    }
%	\addlegendentry{\#Companies }
  \end{axis}
\end{tikzpicture}

==> img/bankCountHistSmall.tex <==
% !TeX root = ../MSc.tex
\begin{tikzpicture}[]

\def\file{./data/bankCountHist.csv}
 \pgfplotstableread[col sep=tab,trim cells]{\file}\table
% \pgfplotstableread{./data/returnhistF.csv}\loadedtableF
  \begin{axis}[width=0.5\textwidth
,	height=130pt
,	ybar
,	xlabel={Number of bank connections}
,	ylabel={Company count}
,	every node near coord/.append style={rotate=0, anchor=south,font=\footnotesize}
%,	xticklabels from table={\loadedtable}{label},
%,	flexible xticklabels from table={\file}{label}{col sep=tab}
,	xticklabel style={text height=1.5ex} % To make sure the text labels are nicely aligned
,	xtick={0,1,2,3,4,5,6}
,	ytick={0,25000,50000}
,	scaled x ticks = false
,	ymin = 0,	ymax =55000
%,	xmin = 0, xmax = 29
,	ymajorgrids
,	axis y line*=left
,	bar width= 15pt
,	ybar =-15pt
%,	hide x axis
,	axis x line*=bottom,
,	axis y line*=right
, ylabel near ticks
, yticklabel pos=right
,	major grid style={thin,dashed,black!20}
,	scaled y ticks = false
%,	ylabel style={yshift=\iftoggle{thesis}{15pt}{5pt}}
,	xtick style={opacity=0}
,	ytick style={opacity=0}
,	y tick label style=
		{/pgf/number format/fixed
		,/pgf/number format/1000 sep = \thinspace % replace comma as 1000 separator 
		}
,	cycle list name=connCountList,
%,	legend pos=south west
%,	legend style={fill=white, fill opacity=0.9, draw opacity=1,text opacity=1}
%,	legend cell align=left
 ]
  \pgfplotsinvokeforeach{0,1,2,3,4,5,6}{
	\addplot+[nodes near coords,nodes near coords align={vertical},
		point meta=explicit symbolic]	table[trim cells,x expr=#1, y index =#1, meta index= #1] from \file;
    }
%	\addlegendentry{\#Companies }
  \end{axis}
\end{tikzpicture}

==> img/companyBankNetwork.tex <==
% !TeX root = ../MSc.tex
\begin{tikzpicture}[scale=\cbnScale, {Latex[length=3mm, width=1.5mm]}-, deposit/.style={depositColor, dashed}] 
\coordinate (C1) at (2,2);


% Flowerlike thingy on left 
\node[bank] (X) at (C1){}; % center 1 finished
\foreach \a in {1,...,6}{
  \node[company] (C) at ($(X)+(360/7*\a:1)$){};
  \path[thick, deposit](C) edge [bend left=18] (X);
  \path[thick](X)  edge [bend left=18] (C);
}

% Specify center of hexagon of banks on right
\coordinate (M) at ($(C1)+(0:2.15)$);

\foreach \a in {0,...,5}{ % Hexagon
    \node[bank] (B\a) at ($(M)+(360/6*\a:1.15)$) {};
}

% Connect bank3 of hexagon with flower center
\path[thick](X)  edge [bend left=18] (B3);
\path[thick](B3)  edge [bend left=18] (X);

% Draw lines from  Bank a to Bank b iff a is smaller than b
\foreach \a in {0,...,5}{
    \foreach \b in {\a,...,5}{
        \ifthenelse{\a=\b}{}{
			\ifthenelse{\a > 2}{
%				\path[thick](B\b) edge[bend left=10] (B\a);
				\path[thick, deposit](B\a) edge[] (B\b);
			}{
				\path[thick](B\b) edge(B\a);
			}
        }
    }
}

% Add 3 companies to Bank 0,2,4
\foreach \a in {0,1,2}{
    \node[bank] (BX) at ($(M)+(240 +120*\a:1.15)$) {};
    \foreach \b in {0,...,2}{
        \ifthenelse{\a=\b \AND \a = 1}{}{
            \node[company] (C\a\b) at ($(BX)+(210+120*\a+30*\b:0.85)$) {};
            \draw[thick](BX) -- (C\a\b);
        }
    }
}

% Extra connections for three companies on far right
\path[thick](B1)  edge [bend left=15] (C12);
\path[thick, deposit](C12) edge [bend left=25] (B1);
\path[thick, deposit](C10) edge [bend left=25] (B5);
\path[thick](B5)  edge [bend left=15] (C10);

% Extra connections for three companies on top/bottom
\path[thick](B3) edge[bend right=15] (C22);
\path[thick](B1) edge[] (C20);
\path[thick](B5) edge[] (C02);
%\path[thick](B3) edge[bend left=15] (C00);
\path[thick, deposit](C00) edge[bend right=15] (B3);

%\iftoggle{thesis}{}{\node[opacity = 0] (push) at (2,-0.6){X};}
\end{tikzpicture} 

==> img/debtRankSI.tex <==
% !TeX root = ../MSc.tex
\def\sfScale{1.7}
\def\hDist{5}
\def\vDist{6.9}
\newcommand{\drNode}[5][]{\node[minimum size=1cm, circle split part fill={#4,#4,drMap},#1] (#2) at #3 {#2 #5\nodepart{lower}#4};}
\begin{tikzpicture}[
    , very thick
    , font={\fontsize{11pt}{11pt}\bfseries}
    , circle split draw splits=false
    , inner sep=2pt
    , shape=circle split
    , Edge/.style={thick,-{Latex[length=3mm, width=1.5mm]}}] 
% \draw(-7.0,-\vDist) rectangle(7.11,\vDist+0.1);
\clip(-7.0,-\vDist) rectangle(7.11,\vDist+0.1);
\node(a) at (-\hDist,0){
    \begin{tikzpicture}[scale=\sfScale]
    \drNode{1}{(2,5)}{1.0}{D}
    \foreach \a in {2,...,4}{
      \drNode{\a}{(\a*0.8-0.4,4)}{0.0}{U}
      \path[Edge](1) edge (\a);
    } 
    \drNode{5}{(1+0.2,2.85)}{0.0}{U}
    \drNode{6}{(3-0.2,2.85)}{0.0}{U}
    \path[Edge](5) edge[bend left=25] (2);
    \path[Edge](2) edge[bend left=25] (5);
    \path[Edge](4) edge (6);
    \path[Edge](6) edge (5);

    \drNode{7}{(1.2,1.75)}{0.0}{U}
    \drNode{8}{(2.8,1.75)}{0.0}{U}
    \path[Edge](5) edge (7);
    \path[Edge](6) edge (8);
    \node[left of=1, node distance = 1.4cm,yshift=0.225cm]{Time: 1};
    \end{tikzpicture}
};
\node(b) at (-0.1,0){
    \begin{tikzpicture}[scale=\sfScale]
    \drNode{1}{(2,5)}{1.0}{I}
    \foreach \a in {2,...,4}{
      \drNode{\a}{(\a*0.8-0.4,4)}{0.5}{D}
      \path[Edge](1) edge (\a);
    } 
    \drNode{5}{(1.2,2.85)}{0.0}{U}
    \drNode{6}{(2.8,2.85)}{0.0}{U}
    \path[Edge](5) edge[bend left=25] (2);
    \path[Edge](2) edge[bend left=25] (5);
    \path[Edge](4) edge (6);
    \path[Edge](6) edge (5);

    \drNode{7}{(1.2,1.75)}{0.0}{U}
    \drNode{8}{(2.8,1.75)}{0.0}{U}
    \path[Edge](5) edge (7);
    \path[Edge](6) edge (8);
    \node[left of=1, node distance = 1.7cm,yshift=0.225cm]{Time: 2};
    \end{tikzpicture}
};
\node(c) at (\hDist-0.2,0){
    \begin{tikzpicture}[scale=\sfScale]
    \drNode{1}{(2,5)}{1.0}{I}
    \foreach \a in {2,...,4}{
      \drNode{\a}{(\a*0.8-0.4,4)}{0.5}{I}
      \path[Edge](1) edge (\a);
    } 
    \drNode[inner sep = 1pt]{5}{(1.2,2.85)}{0.25}{D}
    \drNode[inner sep = 1pt]{6}{(2.8,2.85)}{0.25}{D}
    \path[Edge](5) edge[bend left=25] (2);
    \path[Edge](2) edge[bend left=25] (5);
    \path[Edge](4) edge (6);
    \path[Edge](6) edge (5);

    \drNode{7}{(1+0.2,1.75)}{0.0}{U}
    \drNode{8}{(3-0.2,1.75)}{0.0}{U}
    \path[Edge](5) edge (7);
    \path[Edge](6) edge (8);
    \node[left of=1, node distance = 1.7cm,yshift=0.225cm]{Time: 3};
    \end{tikzpicture}
};
\node[xshift=-1.3cm](d) at (0.1,-\vDist){ %-\hDist/2
    \begin{tikzpicture}[scale=\sfScale]
    \drNode{1}{(2,5)}{1.0}{I}
    \foreach \a in {3,...,4}{
      \drNode{\a}{(\a*0.8-0.4,4)}{0.5}{I}
      \path[Edge](1) edge (\a);
    }
    \drNode[inner sep=.5pt]{2}{(0.8*2-0.4,4)}{0.625}{I}
    \path[Edge](1) edge (2);
    \drNode[inner sep=.5pt]{5}{(1.2,2.85)}{0.375}{I}
    \drNode[inner sep=1pt]{6}{(2.8,2.85)}{0.25}{I}
    \path[Edge](5) edge[bend left=25] (2);
    \path[Edge](2) edge[bend left=25] (5);
    \path[Edge](4) edge (6);
    \path[Edge](6) edge (5);

    \drNode[inner sep=.5pt]{7}{(1.2,1.75)}{0.125}{D}
    \drNode[inner sep=.5pt]{8}{(2.8,1.75)}{0.125}{D}
    \path[Edge](5) edge (7);
    \path[Edge](6) edge (8);

    \node[left of=1, node distance = 1.7cm,yshift=0.225cm]{Time: 4};
    \node[left of=2, node distance = 2cm,yshift=-0.25cm]{$\boldmath h_2 = \nicefrac12+\nicefrac14$};
    \node[left of=5, node distance = 2cm,yshift=-0.25cm]{$\boldmath h_5 = \nicefrac14+\nicefrac18$};
    \end{tikzpicture}
};
\node(e) at (\hDist-0.2,-\vDist){ % \hDist/2
    \begin{tikzpicture}[scale=\sfScale]
    \drNode{1}{(2,5)}{1.0}{I}
    \foreach \a in {3,...,4}{
      \drNode{\a}{(\a*0.8-0.4,4)}{0.5}{I}
      \path[Edge](1) edge (\a);
    }
    \drNode[inner sep=.5pt]{2}{(0.8*2-0.4,4)}{0.625}{I}
    \path[Edge](1) edge (2);
    \drNode[inner sep=.5pt]{5}{(1.2,2.85)}{0.375}{I}
    \drNode[inner sep=1pt]{6}{(2.8,2.85)}{0.25}{I}
    \path[Edge](5) edge[bend left=25] (2);
    \path[Edge](2) edge[bend left=25] (5);
    \path[Edge](4) edge (6);
    \path[Edge](6) edge (5);

    \drNode[inner sep=.5pt]{7}{(1.2,1.75)}{0.125}{I}
    \drNode[inner sep=.5pt]{8}{(2.8,1.75)}{0.125}{I}
    \path[Edge](5) edge (7);
    \path[Edge](6) edge (8);
    \node[left of=1, node distance = 1.7cm,yshift=0.225cm]{Time: 5};
    \end{tikzpicture}
};
\drNode{3}{(-6.1,1-\vDist)}{0.2}{D}
\node[above of=3](I){Index $i$};
\node[right of=3,node distance = 2.25cm,yshift=0.25cm](S){Status $s_i(t)$};
\node[right of=3,node distance = 2.25cm,yshift=-0.7cm](D){Distress $h_i(t)$};

\coordinate(I) at (I);
\coordinate(S) at (S.west);
% \coordinate(D) at (D.west);
\draw(-6.3,1.4-\vDist) --(I);
\draw(-5.7,1.25-\vDist) --($(S) + (0,0.2)$);
\draw(-5.7,0.75-\vDist) --(D);

\draw (I)++(0.5:260);
\end{tikzpicture}

==> img/degCentrality.tex <==
% !TeX root = ../MSc.tex
\begin{tikzpicture}[circle,inner sep = 2pt, very thick, scale=1.25, font={\fontsize{11pt}{12}\bfseries}] 
\coordinate (C1) at (2,2);
\foreach \a in {1,...,6}{
  \draw[thick](C1) -- ($(C1)+(360/7*\a:1)$);
  \node[degCen=1] at ($(C1)+(360/7*\a:1)$) {1};
}
\coordinate (M) at ($(C1)+(8+360/7*7:1.3)$);
\draw[thick](C1) -- (M);
\node[degCen=7]at  (C1) {7}; % center 1 finished

\coordinate (C1) at (4.6,2); % create new center to the right
\draw[thick](C1) -- (M); % connect middle with new center 
\node[degCen=2]at (M) {2};
%\draw[ultra thick, draw = red, dashed](M) circle(7pt);


\foreach \a in {1,2,4}{
  \draw[thick](C1) -- ($(C1)+(360/6*\a:1)$);
  \node[degCen=1] at ($(C1)+(360/6*\a:1)$) {1};
}
\coordinate (R1) at ($(C1)+(20:1.3)$);
\coordinate (RM) at ($(C1)+(-20:1.3)$);
\coordinate (R2) at ($(C1)+(360/6*5:1)$);

\draw[thick](C1) -- (R1);
\draw[thick](C1) -- (R2);
\draw[thick](RM) -- (R1);
\draw[thick](RM) -- (R2);
\node[degCen=6]at (C1) {6};
\node[degCen=2]at (RM) {2};

\coordinate (RR1) at ($(R1)+(20:1.3)$);
\coordinate (RR2) at ($(R1)+(-10:1.5)$);
\coordinate (RR3) at ($(R1)+(-40:1.3)$);

\draw[thick](R1) -- (RR1);
\draw[thick](R1) -- (RR3);
\draw[thick](RR1) -- (RR2);
\draw[thick](RR2) -- (RR3);

\node[degCen=2]at (RR1) {2};
\node[degCen=2] at (RR2) {2};
\node[degCen=2] at (RR3) {2};


\node[degCen=4]at  (R1) {4};
\node[degCen=2] at  (R2) {2};
\end{tikzpicture}

==> img/degCentrality2.tex <==
% !TeX root = ../MSc.tex
\begin{tikzpicture}[font={\fontsize{11pt}{12}\bfseries},scale=1.5, very thick]
\begin{scope}[circle,inner sep = 5pt]
  \coordinate (V) at (2,2);
  \node[degCen2=4](A0) at (V) {4};
  \node[degCen2=0](A1) at ($(A0) + (2*360/5:0.9)$) {0};
  \node[degCen2=1](A2) at ($(A0) + (1*360/5:0.9)$) {1};
  \node[degCen2=1](A3) at ($(A0) + (3*360/5:0.9)$) {1};
  \node[degCen2=2](A4) at ($(A0) + (4*360/5:0.9)$) {2};
  \node[degCen2=2](A5) at ($(A0) + (5*360/5:0.9)$) {2};
  \draw[thick] (A5) --(A4); 
  \foreach \coord in {2,...,5}{\draw[thick] (A0) --(A\coord); }
\end{scope}
\begin{scope}[circle split draw splits=false,inner sep=2pt,shape=circle split]
  \coordinate (V) at (6,2); % similar picture, with offset
  \node[circle split part fill={0,4,degCen2}](A0) at (V) {0\nodepart{lower}4};
  \node[circle split part fill={0,0,degCen2}](A1) at ($(A0) + (2*360/5:1)$) {0\nodepart{lower}0};
  \node[circle split part fill={1,0,degCen2}](A2) at ($(A0) + (1*360/5:1)$) {1\nodepart{lower}0};
  \node[circle split part fill={1,0,degCen2}](A3) at ($(A0) + (3*360/5:1)$) {1\nodepart{lower}0};
  \node[circle split part fill={2,0,degCen2}](A4) at ($(A0) + (4*360/5:1)$) {2\nodepart{lower}0};
  \node[circle split part fill={1,1,degCen2}](A5) at ($(A0) + (5*360/5:1)$) {1\nodepart{lower}1};
  \draw[thick, -{Latex[length=3mm, width=2mm]}] (A5) --(A4); 
  \foreach \coord in {2,...,5}{\draw[thick, -{Latex[length=3mm, width=2mm]}] (A0) --(A\coord);}
\end{scope}
\end{tikzpicture}

==> img/degCentrality2old.tex <==
% !TeX root = ../MSc.tex
\newcommand{\vv}{v_0}
\newcommand{\OriginalName}{(1,1.5),(2,1),(3,2.5),(4,1.5)}
\begin{tikzpicture}[scale=1] 
\clip (-2,2.9) rectangle(4.5,0.8);
\coordinate (V) at (2,2);
\foreach \coord in \OriginalName{\draw[thick] (V) --\coord;}
\draw[thick](4,1.5)-- (3,2.5);
\draw[fill=MidnightBlue] (1,2.5) circle(0.12)node[left]{0};
\draw[fill=MidnightBlue] (V) circle(0.12)node[above]{4};
\draw[fill=MidnightBlue] (1,1.5) circle(0.12) node[left]{1};
\draw[fill=MidnightBlue] (2,1) circle(0.12) node[left]{1};
\draw[fill=MidnightBlue] (3,2.5) circle(0.12) node[right]{2};
\draw[fill=MidnightBlue] (4,1.5) circle(0.12) node[right]{2};
\end{tikzpicture}%
\begin{tikzpicture}[scale=1] 
\clip (-2,2.9) rectangle(6.5,0.8);
\coordinate (V) at (2,2);
\foreach \coord in \OriginalName{\draw[thick, -{Latex[length=4mm, width=2mm]}] (V) --\coord;}
\draw[thick, -{Latex[length=4mm, width=2mm]}](4,1.5)-- (3,2.5);
\draw[fill=MidnightBlue] (1,2.5) circle(0.12)node[left]{0/0};
\draw[fill=MidnightBlue] (V) circle(0.12)node[above]{0/4};
\draw[fill=MidnightBlue] (1,1.5) circle(0.12) node[left]{1/0};
\draw[fill=MidnightBlue] (2,1) circle(0.12) node[left]{1/0};
\draw[fill=MidnightBlue] (3,2.5) circle(0.12) node[right]{2/0};
\draw[fill=MidnightBlue] (4,1.5) circle(0.12) node[right]{1/1};
\end{tikzpicture}
%\caption{Undirected graph with degree centrality on the left, directed graph with in-degree/out-degree centrality on the right. Note that the sum $C_{D} = C_{Di} + C_{Do}$ for each vertex is the value of  the corresponding vertex on the graph on the left.}

==> img/drBalken.tex <==
% !TeX root = ../MSc.tex
\begin{tikzpicture}[]
\def\file{./data/5000c/drSortedBoth.csv}
\pgfplotstableread[col sep=tab,trim cells]{\file}\table
\begin{axis}[
, 	height=\HEIGHT
,	width=0.5\textwidth
,	xbar
,	xlabel={DebtRank $R^F$}
,	ylabel={Companies \& banks ranked by DebtRank}
,	axis y line*=left
,	scaled x ticks = false
,	xmin = 0
,	xmax =0.705
,	xtick = {0,0.25,0.50,0.7}
,	xticklabels = {0.00,0.25,0.50,0.70}
,	ymin = -\CUTOFF, ymax = 0
,	xmajorgrids,
,	ytick = \empty
,	bar width= \BarWidth
,	xbar =-\BarWidth
%,	hide y axis
,	major grid style={thin,dashed,black!20}
,	legend pos=south east
,	legend style={fill=white, fill opacity=0.9, draw opacity=1,text opacity=1}
,	legend cell align=left
,	every node near coord/.append style={anchor=west,font=\scriptsize}
,	cycle list name=compBankList
,	x tick style={opacity=0}
,	ylabel style={yshift=-25pt}
,	ylabel near ticks
]
\addplot+[
    , point meta=explicit symbolic,
    , discard if not={bank}{0},
    , xticklabels from table={\table}{label}
    ] table[
    , trim cells
    , y expr=-\coordindex - 0.5
    , x =debtrank
    , meta=label
    ] from \file;
\addlegendentry{Companies}
\addplot+[
    ,   point meta=explicit symbolic
    ,   discard if not={bank}{1}
    ,   xticklabels from table={\table}{label}
    ] table[
    ,   trim cells
    ,   y expr=-\coordindex - 0.5
    ,   x =debtrank
    ] from \file;
\addlegendentry{Banks}
\end{axis}
\end{tikzpicture}

==> img/drBalkenComp.tex <==
% !TeX root = ../MSc.tex
\begin{tikzpicture}[]
\def\file{./data/5000c/drSortedComp.csv}
\pgfplotstableread[col sep=tab,trim cells]{\file}\table
\begin{axis}[
,	height = \HEIGHT
,	width=0.5\textwidth
,	xbar
,	xlabel={DebtRank $R^F$}
,	ylabel={Companies ranked by DebtRank}
,	axis y line*=left
,	scaled x ticks = false
,	xmin = 0
,	xmax =0.705
,	xtick = {0,0.25,0.50,0.7}
,	xticklabels = {0.00,0.25,0.50,0.70}
,	ymin = -\CUTOFF, ymax = 0 % 35 bis Flughafen Wien
,	xmajorgrids,
,	bar width= \BarWidth
,	xbar =-\BarWidth
%,	hide y axis
,	major grid style={thin,dashed,black!20}
,	legend pos=south east
,	every node near coord/.append style={anchor=west,font=\scriptsize\ttfamily\bfseries}
,	legend cell align=left
,	legend columns=\iftoggle{thesis}{1}{5}
,	legend style={fill=white, fill opacity=0.9, draw opacity=1,text opacity=1, font=\scriptsize}
,	cycle list name=onaceColors
,	x tick style={opacity=0}
,	y tick style={opacity=0}
%,	ytick = data % add ONACE as YTICK
%,	yticklabels from table={\table}{ona} % ona = 3 digits of ONACE
,	ytick = \empty % add ONACE as xTICK
,	yticklabels from table={\table}{o} % o = 1 ona = 3 digits of ONACE
%,	xticklabel style={font=\scriptsize\ttfamily\bfseries, anchor=north,yshift=5pt}
,	yticklabel style={font=\scriptsize\ttfamily\bfseries, anchor=west,yshift=0.4pt, xshift=-10pt}
,	ylabel near ticks
,	]

% \addplot+[
% 		,	nodes near coords
% 		,	nodes near coords align={vertical},
% 		,	point meta=explicit symbolic,
% 		,	xticklabels from table={\table}{label}
% 		,	ytick = data
% 		,	yticklabels from table={\table}{onace}
% 		]table[
% 		,	trim cells
% 		,	y expr=-\coordindex -0.5
% 		,	x =debtrank
% 		,	meta=label
% 		] from \file;
% %	\addlegendentry{Companies}

\addplot[forget plot, draw = none
	,	point meta=explicit symbolic,
	,	ytick = data
	,	yticklabels from table={\table}{o}
	]table[
	,	trim cells
	,	y expr= -\coordindex -0.5
	,	x =debtrank
	,	meta=o
	] from \file;

	% \pgfplotsset{cycle list shift=-1}

\foreach \i in {0,...,9}{
	\addplot+[
	 ,	nodes near coords
	 ,	nodes near coords align={vertical},
	,	point meta=explicit symbolic,
	,	discard if not={idx}{\i}
%	,	yticklabels from table={\table}{label}
%	,	xtick = data
%	,	xticklabels from table={\table}{o}
	]table[
	,	trim cells
	,	y expr= -\coordindex -0.5
	,	x =debtrank
	,	meta=o % label = company name
	] from \file;
}
\addlegendentry{M Services}
\addlegendentry{K Finance \& Insurance}
\addlegendentry{F Construction}
\addlegendentry{L Real estate}
\addlegendentry{N Other services}
\addlegendentry{H Logistics}
\addlegendentry{G Automobile sector}
\addlegendentry{D Energy}
\addlegendentry{I Gastronomy}
\addlegendentry{Q Health}

\end{axis}
\end{tikzpicture}

==> img/drBalkenCompH.tex <==
% !TeX root = ../MSc.tex
\begin{tikzpicture}[]
\def\file{./data/5000c/drSortedComp.csv}
\pgfplotstableread[col sep=tab,trim cells]{\file}\table
\begin{axis}[clip marker paths=true,% axis on top=true
, 	height=150pt
,	width=\textwidth
,	ybar
,	ylabel={DebtRank}
%,	ylabel={Index sorted by DebtRank}
,	scaled y ticks = false
,	ymin = 0,	ymax =0.7
,	ytick = {0,0.25,0.50,0.7}
,	yticklabels = {0.00,0.25,0.50,0.70}
,	xmin = 0, xmax = \CUTOFF % 35 bis Flughafen Wien
,	ymajorgrids,
% ,	axis y line*=left
% ,   axis x line*=bottom
,	bar width= \BarWidth
,	ybar =-\BarWidth
%,	hide y axis
,	major grid style={thin,dashed,black!20}
%,	legend pos=north west
,	legend columns=\iftoggle{thesis}{3}{5}
,	legend style={fill=white, fill opacity=0.9, draw opacity=1,text opacity=1, draw = none}
,	legend cell align=left
,	every node near coord/.append style={anchor=west, rotate=50,font=\scriptsize\ttfamily\bfseries, inner sep = 0.5pt, xshift = 2pt, yshift=3pt, rounded corners=2pt, fill = white}
,	x tick style={opacity=0}
,	y tick style={opacity=0}
,	cycle list name=onaceColors
%,	xtick = \empty
,	xtick = data % add ONACE as xTICK
,	xticklabels from table={\table}{o} % o = 1 ona = 3 digits of ONACE
,	xticklabel style={font=\scriptsize\ttfamily\bfseries, anchor=north,yshift=5pt}
, ]
% M 0 Dienstleistung/Services
% K 1 Finance & 
% F 2 Baugewerbe
% L 3 Immobilien
% Q 9 Health
% N 4 Sonstiges
% H 5 Logistik
% G 6 Kraftfahrzeuge
% D 7 Energy
% I 8 Gastronomy
% S 15 Dienstleistung sonstige
% C 10 Verarbeitendes Gewerbe/Herstellung
% O 11 Government
% E 12 Water & Sewage
% J 13 Kommunikation
% B 14 Mining
% R 16 Art & Entertainment
% A 17 Land & Forst

% this plot ensures that there exists an xtick label at every bar.
% necessary because xtick = data uses only the x values from the first plot
\addplot[forget plot, draw = none
	,	point meta=explicit symbolic,
	,	xtick = data
	,	xticklabels from table={\table}{o}
	]table[
	,	trim cells
	,	x expr= \coordindex +0.5
	,	y =debtrank
	,	meta=o
	] from \file;

	% \pgfplotsset{cycle list shift=-1}

\foreach \i in {0,...,9}{
	\addplot+[
	% ,	nodes near coords
	% ,	nodes near coords align={vertical},
	,	point meta=explicit symbolic,
	,	discard if not={idx}{\i}
%	,	yticklabels from table={\table}{label}
%	,	xtick = data
%	,	xticklabels from table={\table}{o}
	]table[
	,	trim cells
	,	x expr= \coordindex +0.5
	,	y =debtrank
	,	meta=label
	] from \file;
}
% M 0 Dienstleistung/Services
% K 1 Finance & 
% F 2 Baugewerbe
% L 3 Immobilien
% Q 9 Health
% N 4 Sonstiges
% H 5 Logistik
% G 6 Kraftfahrzeuge
% D 7 Energy
% I 8 Gastronomy
\addlegendentry{M Services}
\addlegendentry{K Finance \& Insurance}
\addlegendentry{F Construction}
\addlegendentry{L Real estate}
\addlegendentry{N Other services}
\addlegendentry{H Logistics}
\addlegendentry{G Automobile sector}
\addlegendentry{D Energy}
\addlegendentry{I Gastronomy}
\addlegendentry{Q Health}
\end{axis}
\end{tikzpicture}

==> img/drBalkenH.tex <==
% !TeX root = ../MSc.tex
\begin{tikzpicture}[]
\def\file{./data/5000c/drSortedBoth.csv}
\pgfplotstableread[col sep=tab,trim cells]{\file}\table
\begin{axis}[
, 	height=150pt
,	width=\textwidth
,	xbar
,	ylabel={DebtRank}
%,	xlabel={Companies/banks ranked by DebtRank}
,	scaled y ticks = false
,	ymin = 0,	ymax =0.7
,	ytick = {0,0.25,0.50,0.7}
,	yticklabels = {0.00,0.25,0.50,0.70}
,	xmin = 0, xmax = \CUTOFF
,	ymajorgrids,
,	xtick = \empty
% ,	axis y line*=left
% ,	axis x line*=bottom
,	bar width= \BarWidth
,	ybar =-\BarWidth
%,	hide y axis
,	major grid style={thin,dashed,black!20}
,	legend pos=north east
,	legend style={fill=white, fill opacity=0.9, draw opacity=1,text opacity=1, draw = none}
,	legend cell align=left
,	every node near coord/.append style={anchor=west,font=\scriptsize}
,	cycle list name=compBankList
,	x tick style={opacity=0}
,	y tick style={opacity=0}
,	xlabel style={yshift=10pt}
]
\addplot+[
    , point meta=explicit symbolic,
    , discard if not={bank}{0},
    , yticklabels from table={\table}{label}
    ] table[
    , trim cells
    , x expr= \coordindex + 0.5
    , y =debtrank
    , meta=label
    ] from \file;
\addlegendentry{Firms}
\addplot+[
    ,   point meta=explicit symbolic
    ,   discard if not={bank}{1}
    ,   yticklabels from table={\table}{label}
    ] table[
    ,   trim cells
    ,   x expr= \coordindex  + 0.5
    ,   y =debtrank
    ] from \file;
\addlegendentry{Banks}
\end{axis}
\end{tikzpicture}

==> img/evCentrality.tex <==
% !TeX root = ../MSc.tex
\begin{tikzpicture}[scale=1.5] 
\coordinate (C1) at (2,2);
\foreach \a in {1,...,6}{
  \node[] at  ($(C1)+(360/7*\a:1.3)$) {\scriptsize 0.13\ \ };
  \draw[thick](C1) -- ($(C1)+(360/7*\a:1)$);
  \draw[ellEV=0.13] ($(C1)+(360/7*\a:1)$) circle(0.12);
}
\coordinate (M) at ($(C1)+(8+360/7*7:1.3)$);
\draw[thick](C1) -- (M);
\draw[ellEV=0.39] (C1) circle(0.12) node[left] {\scriptsize 0.39\ \ }; % center 1 finished

\coordinate (C1) at (4.6,2); % create new center to the right
\draw[thick](C1) -- (M); % connect middle with new center 
\draw[ellEV=0.31] (M) circle(0.12) node[above=5pt]{\scriptsize 0.31};

\foreach \a in {1,2,4}{
  \node[] at  ($(C1)+(360/6*\a:1.3)$) {\scriptsize 0.17};
  \draw[thick](C1) -- ($(C1)+(360/6*\a:1)$);
  \draw[ellEV=0.17] ($(C1)+(360/6*\a:1)$) circle(0.12);
}
\coordinate (R1) at ($(C1)+(20:1.3)$);
\coordinate (RM) at ($(C1)+(-20:1.3)$);
\coordinate (R2) at ($(C1)+(360/6*5:1)$);
\node[] at  ($(C1)+(360/6*5:1.4)$) {\scriptsize 0.25}; % R2 node

\draw[thick](C1) -- (R1);
\draw[thick](C1) -- (R2);
\draw[thick](RM) -- (R1);
\draw[thick](RM) -- (R2);
\draw[ellEV=0.5] (C1) circle(0.12) node[below right] {\scriptsize\ 0.50};
\draw[ellEV=0.21] (RM) circle(0.12) node[below right] {\scriptsize 0.21};

\coordinate (RR1) at ($(R1)+(20:1.3)$);
\coordinate (RR2) at ($(R1)+(-10:1.5)$);
\coordinate (RR3) at ($(R1)+(-40:1.3)$);

\draw[thick](R1) -- (RR1);
\draw[thick](R1) -- (RR3);
\draw[thick](RR1) -- (RR2);
\draw[thick](RR2) -- (RR3);

\draw[ellEV=0.16] (RR1) circle(0.12) node[above=5pt] {\scriptsize 0.16};
\draw[ellEV=0.11] (RR2) circle(0.12) node[right=3pt] {\scriptsize 0.11};
\draw[ellEV=0.16] (RR3) circle(0.12) node[right=3pt] {\scriptsize 0.16};


\draw[ellEV=0.36] (R1) circle(0.12) node[above=5pt]{\scriptsize 0.36\ \ };
\draw[ellEV=0.12] (R2) circle(0.12);
\end{tikzpicture}

==> img/evCentrality2.tex <==
% !TeX root = ../MSc.tex
\begin{tikzpicture}[inner sep = 2pt, very thick, scale=1.75,font={\fontsize{11pt}{12}\bfseries}] 
\coordinate (C1) at (2,2);
\foreach \a in {1,...,6}{
  \draw[thick](C1) -- ($(C1)+(360/7*\a:1)$);
  \node[circle,ellEV=0.13] at ($(C1)+(360/7*\a:1)$) {0.12};
}
\coordinate (M) at ($(C1)+(8+360/7*7:1.3)$);
\draw[thick](C1) -- (M);
\node[circle,ellEV=0.39]at  (C1) {0.39}; % center 1 finished

\coordinate (C1) at (4.6,2); % create new center to the right
\draw[thick](C1) -- (M); % connect middle with new center 
%\node[circle,ellEV=0.31, ultra thick, draw = red]at (M) {0.31};
\node[circle,ellEV=0.31]at (M) {0.31};
\draw[ultra thick, draw = red, dashed](M) circle(9pt);%{0.11};


\foreach \a in {1,2,4}{
  \draw[thick](C1) -- ($(C1)+(360/6*\a:1)$);
  \node[circle,ellEV=0.17] at ($(C1)+(360/6*\a:1)$) {0.12};
}
\coordinate (R1) at ($(C1)+(20:1.3)$);
\coordinate (RM) at ($(C1)+(-20:1.3)$);
\coordinate (R2) at ($(C1)+(360/6*5:1)$);

\draw[thick](C1) -- (R1);
\draw[thick](C1) -- (R2);
\draw[thick](RM) -- (R1);
\draw[thick](RM) -- (R2);
\node[circle,ellEV=0.50]at (C1) {0.50};
\node[circle,ellEV=0.21]at  (RM) {0.21};

\coordinate (RR1) at ($(R1)+(20:1.3)$);
\coordinate (RR2) at ($(R1)+(-10:1.5)$);
\coordinate (RR3) at ($(R1)+(-40:1.3)$);

\draw[thick](R1) -- (RR1);
\draw[thick](R1) -- (RR3);
\draw[thick](RR1) -- (RR2);
\draw[thick](RR2) -- (RR3);

\node[circle,ellEV=0.16]at (RR1) {0.16};
\node[circle,ellEV=0.11] at (RR2) {0.11};
\draw[ultra thick, draw = red, dashed](RR2) circle(9pt);%{0.11};
\node[circle,ellEV=0.16] at (RR3) {0.16};


\node[circle,ellEV=0.36]at  (R1) {0.36};
\node[circle,ellEV=0.25] at  (R2) {0.25};
\end{tikzpicture}

==> img/figure.tex <==
% !TeX root = ../MSc.tex

\DeclareRobustCommand{\circN}[1]{\tikz[anchor=base,baseline=-.125cm]{\node(n){};\fill (n) circle(0.15);}}
\DeclareRobustCommand{\circI}[1]{\tikz[anchor=base,baseline=-.125cm]{\node(n){};\fill (n) circle(0.15);\draw[ultra thick, MidnightBlue](n)circle(0.25);}}
\DeclareRobustCommand{\circX}[1]{\tikz[anchor=base,baseline=-.125cm]{\node(n){};\fill[gray] (n) circle(0.1);}}

\begin{figure}[t]
\centering
\newcommand{\vv}{v_0}

\begin{tikzpicture}[scale=0.8] % i guess this is the bist picture of them all. use this for copypasting later

\coordinate (V) at (2,2);
\coordinate (V2) at (3.6,2.2);
\newcommand{\OriginalName}{(2,0.6),(0,2.1),(V2)}
\newcommand{\OriginalNamee}{(2,0.6),(0,2.1)}
\newcommand{\Ntwo}{(5,1.5),(4,3.8)}

%\draw[thick] (V) circle(1);
%\draw[thick] (V2) circle(1);
\foreach \coord in \Ntwo{\fill \coord circle(0.15);}
\foreach \coord in \OriginalName{\fill \coord circle(0.15);}
\draw[thick,gray!50] (V) circle(1);
\draw[thick,gray!50] (V2) circle(1);
\foreach \coord in \OriginalNamee{\draw[thick] \coord circle(1);}
\foreach \coord in \Ntwo{\draw[thick] \coord circle(1);}
\foreach \coord in \Ntwo{\draw[thick] (V2) --\coord;}
\foreach \coord in \OriginalName{\draw[thick] (V) --\coord;}
\foreach \coord in \OriginalNamee{\draw[ultra thick,MidnightBlue] \coord circle(0.25);}
\foreach \coord in \Ntwo{\draw[ultra thick,MidnightBlue] \coord circle(0.25);}
\fill (V) circle(0.15);
\fill (V2) circle(0.15);
%\fill[gray] (V) circle(0.15);
%\fill[gray] (V2) circle(0.15);
\clip (-1.4,5) rectangle(6.5,-1.5);
\coordinate(CAP) at (3,1);
\node[below=1.25cm, align=flush center,text width=5cm] at (CAP){$N_2$ and $I_2$};

\end{tikzpicture}
\caption{Unit disk graph (with disk representation) and the sets calculated by the algorithm. Nodes in a neighborhood set $N_r$ are marked with \circN\ \ and nodes in independent sets $I_r$ are marked with \circI \ . Not yet considered nodes are marked with \circX\ \ .  The algorithm starts at $\vv$ and takes neighborhoods $N_r$ of increasing size $r$ until the size of the independent set $I_r\subset N_r$ is below a certain threshold.}\label{fig:udgalg}
\end{figure}


==> img/hists/histBF.tex <==
% !TeX root = ../../MSc.tex
\begin{tikzpicture}
	\def\DRTX{./data/5000c/hists/BDeg.csv}
	\def\DRT{./data/5000c/hists/BDeg2.csv}
	\begin{axis}[
		,	width=0.95\textwidth
		,	height=170pt
		%,	axis on top
		,	scale only axis
		,	ymode=log
		%,	xmode=log
		,	ybar = 0pt% -3pt
		,	legend cell align = left
		,	bar width= 3.75pt
		%,	x tick label as interval=false
		%,	xtickten={-16,-14,-12,...,4}
		%,	yticklabel={}
		,	xtick pos=left
		,	ytick pos=left
		,	xmin=-40
		,	xmax=3000
		,	ymin=0.5
		,	ymax=1000
		%,	grid=none
		,	ymajorgrids
		,	log origin=infty
		,	cycle list name=compBankList
		,	ylabel = {Count}
		,	xlabel = {Degree of banks in the entire network}
		,	ylabel near ticks
		]
		\addplot+[,draw=none] table [x=left,y=in] {\DRT};
		\addplot+[,draw=none] table [x=left,y=out] {\DRT};
	\end{axis}
	\begin{axis}[
		,	width=0.79\textwidth
		,	xshift=2.6cm
		,	yshift=2.1cm
		,	height=105pt
		,				,	axis background/.style={fill=gray!02}
		,	scale only axis
		,	ymode=log
		%,	xmode=log
		,	ybar = 0pt% -3pt
		,	legend cell align = left
		,	legend style={draw=none}
		,	bar width= 1.75pt
		%,	x tick label as interval=false
		%,	xtickten={-16,-14,-12,...,4}
		%,	yticklabel={}
		,	xtick pos=left
		,	ytick pos=left
		,	xmin=-1
		,	xmax=100
		,	ymin=0.5
		%,	ymax=1
		%,	grid=none
		,	ymajorgrids
		,	log origin=infty
		,	cycle list name=compBankList
		,	ylabel = {Count}
		,	xlabel = {Degree of banks in the entire network}
		,	ylabel near ticks
		,	ylabel style={fill = white}
		]
		\addplot+[,draw=none] table [x=left,y=in] {\DRTX};\addlegendentry{Indegree}
		\addplot+[,draw=none] table [x=left,y=out] {\DRTX};\addlegendentry{Outdegree}
	\end{axis}
\end{tikzpicture}

==> img/hists/histBIB.tex <==
% !TeX root = ../../MSc.tex
\begin{tikzpicture}
	\def\DRTX{./data/5000c/hists/IBDeg.csv}
	\def\DRT{./data/5000c/hists/IBDeg2.csv}
	\begin{axis}[
		,	width=0.95\textwidth
		,	height=170pt
		%,	axis on top
		,	scale only axis
		,	ymode=log
		%,	xmode=log
		,	ybar = 0pt% -3pt
		,	legend cell align = left
		,	bar width= 3.75pt
		%,	x tick label as interval=false
		%,	xtickten={-16,-14,-12,...,4}
		%,	yticklabel={}
		,	xtick pos=left
		,	ytick pos=left
		,	xmin=-5
		,	xmax=360
		,	ymin=0.5
		,	ymax=2000
		%,	grid=none
		,	ymajorgrids
		,	log origin=infty
		,	cycle list name=compBankList
		,	ylabel = {Count}
		,	xlabel = {Degree of banks in interbank network}
		,	ylabel near ticks
		]
		\addplot+[,draw=none] table [x=left,y=in] {\DRT};
		\addplot+[,draw=none] table [x=left,y=out] {\DRT};
	\end{axis}
	\begin{axis}[
		,	width=0.79\textwidth
		,	xshift=2.6cm
		,	yshift=2.6cm
		,	height=90pt
		,				,	axis background/.style={fill=gray!02}
		,	scale only axis
		,	ymode=log
		%,	xmode=log
		,	ybar = 0pt% -3pt
		,	legend cell align = left
		,	legend style={draw=none}
		,	bar width= 1.75pt
		%,	x tick label as interval=false
		%,	xtickten={-16,-14,-12,...,4}
		%,	yticklabel={}
		,	xtick pos=left
		,	ytick pos=left
		,	xmin=-1
		,	xmax=100
		,	ymin=0.5
		,	ymax=1000
		%,	grid=none
		,	ymajorgrids
		,	log origin=infty
		,	cycle list name=compBankList
		,	ylabel = {Count}
		,	xlabel = {Degree of banks in interbank network}
		,	ylabel near ticks
		,	ylabel style={fill = white, xshift = 1cm}
		]
		\addplot+[,draw=none] table [x=left,y=in] {\DRTX};\addlegendentry{Indegree}
		\addplot+[,draw=none] table [x=left,y=out] {\DRTX};\addlegendentry{Outdegree}
	\end{axis}
\end{tikzpicture}

==> img/hists/histC.tex <==
% !TeX root = ../../MSc.tex
\begin{tikzpicture}
	\def\DRT{./data/5000c/hists/CDeg.csv}
	\begin{axis}[
		,	width=0.35\textwidth
		,	height=100pt
		%,	axis on top
		,	scale only axis
		,	ymode=log
		%,	xmode=log
		,	ybar = 0pt% -3pt
		,	legend cell align = left
		,	bar width= 4pt
		,	legend style={draw=none}
		,	xtick pos=left
		,	ytick pos=left
		,	xmin=0
		%,	xmax=0.7
		,	ymin=1
		,	ymax=4000
		%,	grid=none
		,	ymajorgrids
		,	log origin=infty
		,	cycle list name=compBankList
		,	ylabel = {Count}
		,	xlabel = {Degree of firms in the entire network}
		]
		\addplot+[,draw=none] table [x=left,y=in] {\DRT};\addlegendentry{Indegree}
		\addplot+[,draw=none] table [x=left,y=out] {\DRT};\addlegendentry{Outdegree}
	\end{axis}
\end{tikzpicture}  

==> img/hists/histDR.tex <==
% !TeX root = ../../MSc.tex
\begin{tikzpicture}
	\def\DRT{./data/5000c/hists/DR.csv}
	\begin{axis}[
		,	width=0.9\textwidth
		,	height=170pt
		%,	axis on top
		,	scale only axis
		,	ymode=log
		,	ybar
		,	legend cell align = left
		%,	bar width= 3.75pt
		%,	x tick label as interval=false
		,	xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
		%,	yticklabel={}
		,	xtick pos=left
		,	ytick pos=left
		,	xmin=-0.015
		,	xmax=0.7
		,	ymin=0.5
		%,	ymax=1
		%,	grid=none
		,	ymajorgrids
		,	log origin=infty
		,	cycle list name=compBankList
		,	ylabel = Count
		,	xlabel = DebtRank $R^F$
		,	ylabel near ticks
		]
		\addplot+[bar width=4pt] table [x=left,y=c] {\DRT};\label{plt:drhist:companies}%\addlegendentry{Companies}
		%				\addplot+[bar width=2.25pt,draw=none] table [x=left,y=b] {\DRT};%\addlegendentry{Banks}
		
	\end{axis}
	\begin{axis}[
		,	width=0.745\textwidth
		,	xshift = 2.5cm
		,	yshift = 2.34cm
		,	axis background/.style={fill=gray!02}
		,	height=100pt
		%,	axis on top
		,	scale only axis
		,	ymode=log
		,	ybar = -3.15pt
		,	legend cell align = left
		,	bar width= 3.15pt
		,	xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
		,	xtick pos=left
		,	ytick pos=left
		,	xmin=-0.015
		,	xmax=0.7
		,	ymin=0.5
		%,	ymax=1
		%,	grid=none
		,	ymajorgrids
		,	log origin=infty
		,	cycle list name=compBankList
		,	ylabel = Count
		,	xlabel = DebtRank $R^F$
		,	ylabel near ticks
%		,	ylabel style = {fill = white}
		,	legend style={fill=white, fill opacity=0.9, draw opacity=1,text opacity=1, draw = none}
		]

		% Combined legend for two plots - use refstyle
		\addlegendimage{/pgfplots/refstyle=plt:drhist:companies}\addlegendentry{Firms}
		\addplot[bankColor] table [x=left,y=b] {\DRT};\label{plt:drhist:banks}
		\addlegendimage{/pgfplots/refstyle=plt:drhist:banks}\addlegendentry{Banks}
		
	\end{axis}
\end{tikzpicture}

==> img/liabHist.tex <==
% !TeX root = ../MSc.tex
\begin{tikzpicture}[]
\def\file{./data/histLiabTransposed.csv}
 \pgfplotstableread[col sep=tab,trim cells]{\file}\table
%\pgfplotstableread[col sep=tab,trim cells]{\fileB}\tableB
%\pgfplotstableread{./data/returnhistF.csv}\loadedtableF
\begin{axis}[width=\iftoggle{thesis}{1.0}{0.53}\textwidth
,	height=350pt
,	xbar stacked
,	xlabel={Sum of liabilities (EUR)}
,	ylabel={Liability types ordered by their total volume}
,	ylabel style={yshift=-25pt}
%,	border={1pt 1pt 1pt 0pt}
%,	ytick=data
,	ytick = \empty
%,	xtick = {1E11,...,5E11}
%,	yticklabels from table={\table}{name}
,	every node near coord/.append style={rotate=0, anchor=west,font=\footnotesize  }
%,	scaled x ticks = false
,	xmajorgrids,
%,	axis x line*=bottom
,	axis y line*=left
%,	hide y axis
,	bar width= 8pt
,	xmin = 0
,	xmax = 5.5E11
,	ymax = 0
,	ymin =-31
,	x tick style={opacity=0}
,	major grid style={thin,dashed,black!20}
,	legend pos=south east
,	legend style={fill=white, fill opacity=0.9, draw opacity=1,text opacity=1, draw = none}
,	legend style={
		,	fill=white
		,	draw opacity=1
		,	text opacity=1
		% ,	draw=none
		% ,	legend columns=-1
		% % ,	fill opacity=0.9
		% ,	column sep=0.28ex
		% ,	yshift=8pt
		% ,	xshift=8pt
	}
% ,	legend image post style={xscale=1.65,yscale=1.8}
,	legend image post style={xscale=1.4,yscale=1.4}
,	legend cell align=left
,	cycle list name=connCountList
,	]
\pgfplotsinvokeforeach{0,1,...,5}
{
\addplot+[]
	table[trim cells,y expr= -\coordindex+0.5, x =c#1] from \file;\label{plt:liab#1}\addlegendentry{{#1 Bank\ifthenelse{#1 = 1}{}{s}}}
}
\addplot+[nodes near coords,nodes near coords align={vertical},
	point meta=explicit symbolic] 
	table[trim cells,y expr= -\coordindex+0.5, x =c6, meta = name] from \file;
	\addlegendentry{{6 Banks}} 
\end{axis}
% white rectangles to hide dotted lines
% \draw[fill=white,draw=none](6.5,1.1) rectangle(16,5);
% \draw[fill=white,draw=none](8,0.65) rectangle(13,0.2);
% \node[] at (11,2.5) {\input{./img/bankCountHistSmall.tex}};% small plot in plot

\end{tikzpicture}

==> img/rankScatter.tex <==
% !TeX root = ../MSc.tex
\def\File{./data/5000c/rankTable.txt}
\begin{tikzpicture}[]
\begin{axis}[
,	scale  only  axis
%,	axis y line*=left% the ’*’ avoids arrow heads
,	height=140pt
%,	xmode=log
,	width=0.8\textwidth
,	xlabel={$r^B(b_i)$ (rank of bank $b_i$ according to $R^B$)} 
,	ylabel={$r^F(b_i)$}
,	ticks=major
%,	xmajorgrids
%,	enlargelimits=false
%, 	major grid style={line width=0.1pt,draw=gray!30}
,	xmin = 0
,	xmax = 796
,	ymin= 0
,	ymax= 796
%,	legend cell align=left
,	legend pos=south east
,	legend image post style={mark size=3pt}
,	clip marker paths=true, axis on top=true
]
\addplot[companyColor
	,	only marks
	,	mark size=1pt
	]table[
		x = ar
	,	y = br
	]{\File};\addlegendentry{Banks $b_i$}\label{plt:rank:scatter}
\addplot[bankColorLine
	,	mark=none
	,	fill=none
	,	very thick
	]table[
		x = i
	,	y = i
	]{\File};\addlegendentry{$y=x$}\label{plt:rank:line}
% \addplot[companyColor
% 	,	only marks
% 	,	discard if not={Bank}{0}
% 	,	mark size=1pt
% 	]table[
% 		x = Liabilities
% 	,	y = DebtRank
% 	,	filter discard warning=false
% 	]{\File};\addlegendentry{Companies}%\label{plt:scattercost}
% \draw [dashed, thick,rounded corners=3pt] (axis cs:\XMIN,\YMIN) rectangle (axis cs:\XMAX,\YMAX);
\end{axis}
\end{tikzpicture}

==> img/rankScatterSort.tex <==
% !TeX root = ../MSc.tex
\def\File{./data/5000c/rankTable.txt}
\begin{tikzpicture}[]
\begin{axis}[
,	scale  only  axis
%,	axis y line*=left% the ’*’ avoids arrow heads
,	height=140pt
%,	xmode=log
,	width=0.8\textwidth
,	xlabel={Rank of bank in ascending order} 
,	ylabel={DebtRank $R^F$}
,	ticks=major
,	ymajorgrids
%,	enlargelimits=false
, 	major grid style={line width=0.1pt,draw=gray!30}
,	xmin = 0
,	xmax = 798
,	ymin= 0
,	ymax= 0.7
,	legend cell align=left
,	legend pos=north west
,	legend image post style={mark size=3pt,very thick}
,	clip mode=individual % ensures correct z-axis order of line/mark only plots
,	clip marker paths=true, axis on top=true
]
\addplot[companyColor
	,	only marks
	,	mark size=1.25pt
	]table[
		x = i
	,	y = bai
	]{\File};\addlegendentry{$R^F$ sorted according to $R^B$}\label{plt:rank:sort:ib}
\addplot[bankColorLine
	,	mark=none
	,	fill=none
	,	very thick
	]table[
		x = i
	,	y = bbi
	]{\File};\addlegendentry{$R^F$ sorted according to $R^F$}\label{plt:rank:sort:bc}
% \addplot[companyColor
% 	,	only marks
% 	,	discard if not={Bank}{0}
% 	,	mark size=1pt
% 	]table[
% 		x = Liabilities
% 	,	y = DebtRank
% 	,	filter discard warning=false
% 	]{\File};\addlegendentry{Companies}%\label{plt:scattercost}
% \draw [dashed, thick,rounded corners=3pt] (axis cs:\XMIN,\YMIN) rectangle (axis cs:\XMAX,\YMAX);
\end{axis}
\end{tikzpicture}
